Rheology of mobile sediment beds in laminar shear flow: effects of creep and polydispersity

Classical scaling relationships for rheological quantities such as the $\mu(J)$-rheology have become increasingly popular for closures of two-phase flow modeling. However, these frameworks have been derived for monodisperse particles. We aim to extend these considerations to sediment transport modeling by using a more realistic sediment composition. We investigate the rheological behavior of sheared sediment beds composed of polydisperse spherical particles in a laminar Couette-type shear flow. The sediment beds consist of particles with a diameter size ratio of up to ten, which corresponds to grains ranging from fine to coarse sand. The data was generated using fully coupled, grain resolved direct numerical simulations using a combined lattice Boltzmann - discrete element method. These highly-resolved data yield detailed depth-resolved profiles of the relevant physical quantities that determine the rheology, i.e., the local shear rate of the fluid, particle volume fraction, total shear, and granular pressure. A comparison against experimental data shows excellent agreement for the monodisperse case. We improve upon the parameterization of the $\mu(J)$-rheology by expressing its empirically derived parameters as a function of the maximum particle volume fraction. Furthermore, we extend these considerations by exploring the creeping regime for viscous numbers much lower than used by previous studies to calibrate these correlations. Considering the low viscous numbers of our data, we found that the friction coefficient governing the quasi-static state in the creeping regime tends to a finite value for vanishing shear, which decreases the critical friction coefficient by a factor of three for all cases investigated.

==> figures/J_over_time_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.671659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.554473in}{0.425127in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.648000in,height=1.204000in]{J_over_time_var01-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196689in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.196689in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196689in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838904in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.838904in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.838904in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378052in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.725999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.026870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.327742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.026870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304577in}{0.425127in}}{\pgfqpoint{0.060174in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.425127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.725999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.026870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.327742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.628614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305000in}{0.425659in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.204000in]{J_over_time_var01-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/J_over_time_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.671659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.554473in}{0.425127in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.648000in,height=1.204000in]{J_over_time_var10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175376in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.175376in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175376in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796279in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.796279in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796279in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378052in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.725999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.026870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.327742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.026870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304577in}{0.425127in}}{\pgfqpoint{0.060174in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.425127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.725999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.026870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.327742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.628614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305000in}{0.425659in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.204000in]{J_over_time_var10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/J_over_time_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.671659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.554473in}{0.425127in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.648000in,height=1.204000in]{J_over_time_var100-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241300in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.241300in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241300in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928127in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.928127in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.928127in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378052in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.725999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.026870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.327742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.026870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304577in}{0.425127in}}{\pgfqpoint{0.060174in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.425127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.725999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.026870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.327742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.628614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305000in}{0.425659in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.204000in]{J_over_time_var100-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/J_over_time_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.644187in}{1.671659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.671659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.554473in}{0.425127in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.648000in,height=1.204000in]{J_over_time_var50-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204271in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.204271in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.204271in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854068in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.854068in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854068in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378052in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.725999in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.725999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.026870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.327742in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.327742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.647156in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.026870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.201630in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.304577in}{0.425127in}}{\pgfqpoint{0.060174in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.425127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{0.725999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.682954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.026870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=0.983825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.327742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.284697in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364752in}{1.628614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.480029in, y=1.585569in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305000in}{0.425659in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.204000in]{J_over_time_var50-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304577in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.304577in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{1.623913in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.429828in}}%
\pgfpathlineto{\pgfqpoint{2.364752in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Jrms_over_height_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.387766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454551in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851634in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851634in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.248716in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248716in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645798in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645798in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042881in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.042881in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042881in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.185982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.507950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.464905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.786874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.065797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.022752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.301676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521773in}{0.230421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571246in}{0.233210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577979in}{0.235999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578375in}{0.238789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569229in}{0.241578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576152in}{0.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413310in}{0.247156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460723in}{0.249945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392133in}{0.252734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531848in}{0.255523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540938in}{0.258312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564767in}{0.261101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592322in}{0.263890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577600in}{0.266679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604801in}{0.269468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609731in}{0.272257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606750in}{0.275046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611834in}{0.277835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620416in}{0.280624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641558in}{0.283413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611975in}{0.286202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613276in}{0.288991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619470in}{0.291780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609203in}{0.294569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613295in}{0.297358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586564in}{0.300147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589640in}{0.302936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596560in}{0.305725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589260in}{0.308514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571981in}{0.311303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548426in}{0.314092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604564in}{0.316881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616600in}{0.319670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570882in}{0.322459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606341in}{0.325248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615782in}{0.328037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585319in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559843in}{0.333615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552276in}{0.336404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572121in}{0.339193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632502in}{0.341982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587579in}{0.344771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595681in}{0.347560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575461in}{0.350349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621670in}{0.353138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606691in}{0.355927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564233in}{0.358716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630612in}{0.361505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641543in}{0.364295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643134in}{0.367084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626872in}{0.369873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535597in}{0.372662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619658in}{0.375451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618280in}{0.378240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619090in}{0.381029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602593in}{0.383818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572030in}{0.386607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601909in}{0.389396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601807in}{0.392185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528933in}{0.394974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506500in}{0.397763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549188in}{0.400552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608193in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607397in}{0.406130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580518in}{0.408919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615162in}{0.411708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593419in}{0.414497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617229in}{0.417286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619455in}{0.420075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584244in}{0.422864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643725in}{0.425653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647245in}{0.428442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667666in}{0.431231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644326in}{0.434020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626715in}{0.436809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643624in}{0.439598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596673in}{0.442387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637502in}{0.445176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634453in}{0.447965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614387in}{0.450754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629857in}{0.453543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558437in}{0.456332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477435in}{0.459121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642292in}{0.461910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611418in}{0.464699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512693in}{0.467488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614390in}{0.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575314in}{0.473066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591174in}{0.475855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627813in}{0.478644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588416in}{0.481433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624554in}{0.484222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491939in}{0.487011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591823in}{0.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602733in}{0.492590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610094in}{0.495379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601806in}{0.498168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628023in}{0.500957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620414in}{0.503746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640018in}{0.506535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658486in}{0.509324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647804in}{0.512113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660754in}{0.514902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666141in}{0.517691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670095in}{0.520480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648666in}{0.523269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608528in}{0.526058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548277in}{0.528847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618657in}{0.531636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628753in}{0.534425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586475in}{0.537214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537851in}{0.540003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555180in}{0.542792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518661in}{0.545581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580377in}{0.548370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613753in}{0.551159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608667in}{0.553948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541091in}{0.556737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586404in}{0.559526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603312in}{0.562315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606598in}{0.565104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597584in}{0.567893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527340in}{0.570682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523893in}{0.573471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545130in}{0.576260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638083in}{0.579049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647454in}{0.581838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658860in}{0.584627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649114in}{0.587416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658948in}{0.590205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635177in}{0.592994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657632in}{0.595783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616015in}{0.598572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602923in}{0.601361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587942in}{0.604150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536282in}{0.606939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588874in}{0.609728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596883in}{0.612517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579561in}{0.615306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543803in}{0.618096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533018in}{0.620885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587805in}{0.623674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540907in}{0.626463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614088in}{0.629252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608491in}{0.632041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604463in}{0.634830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632861in}{0.637619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613683in}{0.640408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633371in}{0.643197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581072in}{0.645986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545089in}{0.648775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507702in}{0.651564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611916in}{0.654353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588119in}{0.657142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629637in}{0.659931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640756in}{0.662720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601208in}{0.665509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573993in}{0.668298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562310in}{0.671087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498238in}{0.673876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579725in}{0.676665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610398in}{0.679454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589510in}{0.682243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634745in}{0.685032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629525in}{0.687821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617435in}{0.690610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582562in}{0.693399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512350in}{0.696188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528831in}{0.698977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521330in}{0.701766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506984in}{0.704555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601338in}{0.707344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607830in}{0.710133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592407in}{0.712922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606833in}{0.715711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609381in}{0.718500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536456in}{0.721289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489421in}{0.724078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532420in}{0.726867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550999in}{0.729656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.333566in}{0.732445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505539in}{0.735234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617084in}{0.738023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614836in}{0.740812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632654in}{0.743602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645280in}{0.746391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617340in}{0.749180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590824in}{0.751969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612311in}{0.754758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579388in}{0.757547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649222in}{0.760336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681789in}{0.763125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686902in}{0.765914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683213in}{0.768703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697681in}{0.771492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704590in}{0.774281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716815in}{0.777070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729387in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734858in}{0.782648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737306in}{0.785437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734639in}{0.788226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722872in}{0.791015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713389in}{0.793804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715644in}{0.796593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728626in}{0.799382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733746in}{0.802171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740628in}{0.804960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744768in}{0.807749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752308in}{0.810538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763794in}{0.813327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770621in}{0.816116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779586in}{0.818905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786141in}{0.821694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796228in}{0.824483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804332in}{0.827272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809161in}{0.830061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812210in}{0.832850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813439in}{0.835639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813798in}{0.838428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813480in}{0.841217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814341in}{0.844006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815303in}{0.846795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818635in}{0.849584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823133in}{0.852373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825006in}{0.855162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827146in}{0.857951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831096in}{0.860740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838454in}{0.863529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846925in}{0.866318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854049in}{0.869108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858792in}{0.871897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860969in}{0.874686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865185in}{0.877475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869589in}{0.880264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873655in}{0.883053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878347in}{0.885842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882767in}{0.888631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886493in}{0.891420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890021in}{0.894209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893098in}{0.896998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896607in}{0.899787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901273in}{0.902576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906177in}{0.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909647in}{0.908154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912613in}{0.910943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916182in}{0.913732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918964in}{0.916521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921702in}{0.919310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925501in}{0.922099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929765in}{0.924888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934408in}{0.927677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939103in}{0.930466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944889in}{0.933255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950705in}{0.936044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957008in}{0.938833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963274in}{0.941622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968148in}{0.944411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972669in}{0.947200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977762in}{0.949989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983123in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988492in}{0.955567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993337in}{0.958356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997206in}{0.961145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001111in}{0.963934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005970in}{0.966723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011256in}{0.969512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016736in}{0.972301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022848in}{0.975090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029587in}{0.977879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037382in}{0.980668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045795in}{0.983457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054710in}{0.986246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064217in}{0.989035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073654in}{0.991824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082475in}{0.994613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090930in}{0.997403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099404in}{1.000192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107913in}{1.002981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116605in}{1.005770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125449in}{1.008559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134045in}{1.011348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142870in}{1.014137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151858in}{1.016926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160683in}{1.019715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169191in}{1.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177495in}{1.025293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185594in}{1.028082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193786in}{1.030871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202494in}{1.033660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211510in}{1.036449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220402in}{1.039238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229068in}{1.042027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237272in}{1.044816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245234in}{1.047605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253331in}{1.050394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261565in}{1.053183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269805in}{1.055972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278001in}{1.058761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286163in}{1.061550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294327in}{1.064339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302478in}{1.067128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310657in}{1.069917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318743in}{1.072706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326827in}{1.075495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334888in}{1.078284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342948in}{1.081073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350966in}{1.083862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358998in}{1.086651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367063in}{1.089440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375115in}{1.092229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383099in}{1.095018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390999in}{1.097807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398775in}{1.100596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406537in}{1.103385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414365in}{1.106174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422333in}{1.108963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430482in}{1.111752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438861in}{1.114541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447486in}{1.117330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456359in}{1.120119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465458in}{1.122909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474800in}{1.125698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484396in}{1.128487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494267in}{1.131276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504407in}{1.134065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514809in}{1.136854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525453in}{1.139643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536322in}{1.142432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547401in}{1.145221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558674in}{1.148010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570139in}{1.150799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581791in}{1.153588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593609in}{1.156377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605591in}{1.159166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617731in}{1.161955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630017in}{1.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642441in}{1.167533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655001in}{1.170322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667696in}{1.173111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680527in}{1.175900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693501in}{1.178689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706626in}{1.181478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719917in}{1.184267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733391in}{1.187056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747064in}{1.189845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760957in}{1.192634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775090in}{1.195423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789487in}{1.198212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804171in}{1.201001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819164in}{1.203790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834497in}{1.206579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850201in}{1.209368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866309in}{1.212157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882851in}{1.214946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899865in}{1.217735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917382in}{1.220524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935438in}{1.223313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954072in}{1.226102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973329in}{1.228891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993261in}{1.231680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013917in}{1.234469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035338in}{1.237258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057553in}{1.240047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080580in}{1.242836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104415in}{1.245625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129044in}{1.248415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154437in}{1.251204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180564in}{1.253993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207384in}{1.256782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234838in}{1.259571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262865in}{1.262360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291375in}{1.265149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320341in}{1.267938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349857in}{1.270727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380124in}{1.273516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411516in}{1.276305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444365in}{1.279094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478941in}{1.281883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515889in}{1.284672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556816in}{1.287461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603046in}{1.290250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654931in}{1.293039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710733in}{1.295828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777890in}{1.298617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876249in}{1.301406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669811in}{0.230421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717143in}{0.233210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719859in}{0.235999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716502in}{0.238789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707496in}{0.241578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725606in}{0.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617633in}{0.247156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593931in}{0.249945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635736in}{0.252734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666125in}{0.255523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692596in}{0.258312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714877in}{0.261101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733152in}{0.263890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749110in}{0.266679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760033in}{0.269468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772893in}{0.272257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783250in}{0.275046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788135in}{0.277835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790537in}{0.280624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790860in}{0.283413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792145in}{0.286202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790974in}{0.288991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788424in}{0.291780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785939in}{0.294569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783561in}{0.297358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783033in}{0.300147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780301in}{0.302936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778974in}{0.305725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782379in}{0.308514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787240in}{0.311303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792500in}{0.314092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796241in}{0.316881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800011in}{0.319670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803659in}{0.322459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804241in}{0.325248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803784in}{0.328037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802958in}{0.330826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800750in}{0.333615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797692in}{0.336404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793801in}{0.339193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788293in}{0.341982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786064in}{0.344771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782744in}{0.347560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781469in}{0.350349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780326in}{0.353138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783079in}{0.355927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787689in}{0.358716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789896in}{0.361505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793198in}{0.364295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795840in}{0.367084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798198in}{0.369873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800508in}{0.372662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798969in}{0.375451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798221in}{0.378240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796836in}{0.381029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795543in}{0.383818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794383in}{0.386607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791892in}{0.389396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790270in}{0.392185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790424in}{0.394974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790416in}{0.397763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790983in}{0.400552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791439in}{0.403341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793040in}{0.406130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795461in}{0.408919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796021in}{0.411708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797338in}{0.414497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796896in}{0.417286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796607in}{0.420075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796578in}{0.422864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793375in}{0.425653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791986in}{0.428442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789583in}{0.431231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790300in}{0.434020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790342in}{0.436809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788610in}{0.439598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790332in}{0.442387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789230in}{0.445176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790485in}{0.447965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792967in}{0.450754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794621in}{0.453543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798007in}{0.456332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799619in}{0.459121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797616in}{0.461910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798764in}{0.464699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799780in}{0.467488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797743in}{0.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797811in}{0.473066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796660in}{0.475855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794585in}{0.478644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795014in}{0.481433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793828in}{0.484222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796017in}{0.487011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795321in}{0.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795244in}{0.492590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795447in}{0.495379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796700in}{0.498168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797086in}{0.500957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798404in}{0.503746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798680in}{0.506535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798671in}{0.509324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799400in}{0.512113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798406in}{0.514902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797637in}{0.517691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796855in}{0.520480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797532in}{0.523269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798603in}{0.526058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799020in}{0.528847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797141in}{0.531636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796876in}{0.534425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798322in}{0.537214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799192in}{0.540003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799197in}{0.542792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800107in}{0.545581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800353in}{0.548370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800281in}{0.551159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800511in}{0.553948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801774in}{0.556737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801835in}{0.559526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802125in}{0.562315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802793in}{0.565104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804402in}{0.567893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806227in}{0.570682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806015in}{0.573471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805280in}{0.576260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803262in}{0.579049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803457in}{0.581838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803681in}{0.584627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805340in}{0.587416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805680in}{0.590205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807524in}{0.592994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807389in}{0.595783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809308in}{0.598572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809228in}{0.601361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808882in}{0.604150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809026in}{0.606939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808574in}{0.609728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808737in}{0.612517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809068in}{0.615306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809758in}{0.618096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810268in}{0.620885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810001in}{0.623674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810504in}{0.626463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808635in}{0.629252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807985in}{0.632041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808475in}{0.634830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808613in}{0.637619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810029in}{0.640408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810631in}{0.643197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812827in}{0.645986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813707in}{0.648775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813684in}{0.651564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812603in}{0.654353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813731in}{0.657142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813642in}{0.659931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814396in}{0.662720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816218in}{0.665509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817223in}{0.668298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817803in}{0.671087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818591in}{0.673876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818558in}{0.676665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819113in}{0.679454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821162in}{0.682243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821631in}{0.685032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822380in}{0.687821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823132in}{0.690610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823364in}{0.693399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823200in}{0.696188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822522in}{0.698977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822393in}{0.701766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822722in}{0.704555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822108in}{0.707344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822162in}{0.710133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822512in}{0.712922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822968in}{0.715711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823620in}{0.718500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824684in}{0.721289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825244in}{0.724078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825741in}{0.726867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825758in}{0.729656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826274in}{0.732445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827140in}{0.735234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828337in}{0.738023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830777in}{0.740812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831653in}{0.743602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832488in}{0.746391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832999in}{0.749180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832540in}{0.751969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832039in}{0.754758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833516in}{0.757547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832916in}{0.760336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831048in}{0.763125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830762in}{0.765914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832961in}{0.768703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834717in}{0.771492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836481in}{0.774281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836399in}{0.777070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834857in}{0.779859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833070in}{0.782648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831661in}{0.785437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831646in}{0.788226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833082in}{0.791015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835897in}{0.793804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838731in}{0.796593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840333in}{0.799382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841419in}{0.802171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840928in}{0.804960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840021in}{0.807749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839236in}{0.810538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838170in}{0.813327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837902in}{0.816116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837553in}{0.818905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838151in}{0.821694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839046in}{0.824483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839511in}{0.827272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839962in}{0.830061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840702in}{0.832850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842715in}{0.835639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845246in}{0.838428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848246in}{0.841217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851137in}{0.844006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853272in}{0.846795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854465in}{0.849584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855265in}{0.852373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856234in}{0.855162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856677in}{0.857951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857707in}{0.860740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859297in}{0.863529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860822in}{0.866318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862944in}{0.869108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866499in}{0.871897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869765in}{0.874686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870797in}{0.877475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870477in}{0.880264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871080in}{0.883053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873953in}{0.885842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877739in}{0.888631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881177in}{0.891420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883471in}{0.894209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885179in}{0.896998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885973in}{0.899787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887672in}{0.902576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889918in}{0.905365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892432in}{0.908154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896377in}{0.910943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900580in}{0.913732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904763in}{0.916521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908399in}{0.919310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911480in}{0.922099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913486in}{0.924888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915015in}{0.927677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917310in}{0.930466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919622in}{0.933255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923460in}{0.936044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928005in}{0.938833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932498in}{0.941622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935357in}{0.944411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937948in}{0.947200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941086in}{0.949989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945273in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950139in}{0.955567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954707in}{0.958356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958334in}{0.961145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962123in}{0.963934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965662in}{0.966723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969182in}{0.969512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971797in}{0.972301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973663in}{0.975090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974398in}{0.977879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975699in}{0.980668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979822in}{0.983457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986584in}{0.986246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994760in}{0.989035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003921in}{0.991824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012479in}{0.994613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020742in}{0.997403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028217in}{1.000192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035549in}{1.002981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042910in}{1.005770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050813in}{1.008559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057798in}{1.011348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063762in}{1.014137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070402in}{1.016926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077342in}{1.019715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084357in}{1.022504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091978in}{1.025293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099651in}{1.028082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107682in}{1.030871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115548in}{1.033660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123214in}{1.036449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130078in}{1.039238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135966in}{1.042027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141105in}{1.044816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145119in}{1.047605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148763in}{1.050394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152638in}{1.053183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156792in}{1.055972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160793in}{1.058761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164798in}{1.061550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168578in}{1.064339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172405in}{1.067128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177460in}{1.069917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183345in}{1.072706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189421in}{1.075495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195705in}{1.078284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201887in}{1.081073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208170in}{1.083862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214911in}{1.086651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222286in}{1.089440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229760in}{1.092229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236485in}{1.095018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242586in}{1.097807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247346in}{1.100596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251224in}{1.103385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254769in}{1.106174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258213in}{1.108963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262289in}{1.111752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267050in}{1.114541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272410in}{1.117330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278481in}{1.120119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284970in}{1.122909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291489in}{1.125698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297983in}{1.128487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304611in}{1.131276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311272in}{1.134065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317631in}{1.136854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324067in}{1.139643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331115in}{1.142432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338741in}{1.145221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346920in}{1.148010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355784in}{1.150799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365337in}{1.153588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375354in}{1.156377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386053in}{1.159166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397834in}{1.161955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410788in}{1.164744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425254in}{1.167533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441389in}{1.170322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458736in}{1.173111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476743in}{1.175900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495190in}{1.178689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513917in}{1.181478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532769in}{1.184267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551646in}{1.187056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570642in}{1.189845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589891in}{1.192634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609506in}{1.195423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629543in}{1.198212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650059in}{1.201001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671054in}{1.203790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692605in}{1.206579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714757in}{1.209368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737551in}{1.212157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761041in}{1.214946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785291in}{1.217735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810386in}{1.220524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836440in}{1.223313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863624in}{1.226102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892169in}{1.228891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922371in}{1.231680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954606in}{1.234469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989428in}{1.237258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027883in}{1.240047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072377in}{1.242836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128124in}{1.245625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202222in}{1.248415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306888in}{1.251204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Jrms_over_height_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.387766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454551in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851634in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851634in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.248716in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248716in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645798in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645798in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042881in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.042881in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042881in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.185982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.507950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.464905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.786874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.065797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.022752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.301676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594796in}{0.230420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638689in}{0.233207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635655in}{0.235994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619773in}{0.238781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576355in}{0.241568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648434in}{0.244355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514110in}{0.247142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526009in}{0.249929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568028in}{0.252716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530875in}{0.255503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549363in}{0.258290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544612in}{0.261077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516657in}{0.263864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483744in}{0.266651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512028in}{0.269438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480563in}{0.272225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453376in}{0.275012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464516in}{0.277799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539762in}{0.280586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508551in}{0.283373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586803in}{0.286160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598836in}{0.288947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608796in}{0.291734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629548in}{0.294521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620475in}{0.297308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598491in}{0.300095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578040in}{0.302882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592020in}{0.305668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591045in}{0.308455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568436in}{0.311242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406625in}{0.314029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554325in}{0.316816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596126in}{0.319603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623994in}{0.322390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624597in}{0.325177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568277in}{0.327964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575057in}{0.330751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557201in}{0.333538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464767in}{0.336325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604728in}{0.339112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604535in}{0.341899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621194in}{0.344686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609951in}{0.347473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620755in}{0.350260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637615in}{0.353047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614870in}{0.355834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656675in}{0.358621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597592in}{0.361408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603179in}{0.364195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578270in}{0.366982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444666in}{0.369769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548361in}{0.372556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504474in}{0.375343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285066in}{0.378130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504035in}{0.380917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351459in}{0.383704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563456in}{0.386490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592865in}{0.389277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587213in}{0.392064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560983in}{0.394851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578068in}{0.397638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568313in}{0.400425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529799in}{0.403212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579567in}{0.405999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620476in}{0.408786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614390in}{0.411573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631757in}{0.414360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606503in}{0.417147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573308in}{0.419934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611700in}{0.422721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605313in}{0.425508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605212in}{0.428295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604238in}{0.431082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581947in}{0.433869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382503in}{0.436656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467529in}{0.439443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562124in}{0.442230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543373in}{0.445017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550471in}{0.447804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576737in}{0.450591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467937in}{0.453378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501599in}{0.456165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458802in}{0.458952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534699in}{0.461739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582588in}{0.464526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605279in}{0.467312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609296in}{0.470099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579929in}{0.472886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590423in}{0.475673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620370in}{0.478460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606774in}{0.481247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656615in}{0.484034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645188in}{0.486821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656452in}{0.489608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663669in}{0.492395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654956in}{0.495182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660585in}{0.497969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625202in}{0.500756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647841in}{0.503543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634192in}{0.506330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620957in}{0.509117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626900in}{0.511904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448059in}{0.514691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550694in}{0.517478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585640in}{0.520265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550974in}{0.523052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454866in}{0.525839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627543in}{0.528626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645648in}{0.531413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596442in}{0.534200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641746in}{0.536987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644936in}{0.539774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629631in}{0.542561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638965in}{0.545348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647169in}{0.548134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668937in}{0.550921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661563in}{0.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654871in}{0.556495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522126in}{0.559282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470380in}{0.562069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588708in}{0.564856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567045in}{0.567643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569653in}{0.570430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609930in}{0.573217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635828in}{0.576004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636485in}{0.578791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642054in}{0.581578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619545in}{0.584365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657949in}{0.587152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651539in}{0.589939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665784in}{0.592726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666843in}{0.595513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640211in}{0.598300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604720in}{0.601087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577110in}{0.603874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541737in}{0.606661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592963in}{0.609448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630748in}{0.612235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625408in}{0.615022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666169in}{0.617809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650794in}{0.620596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653270in}{0.623383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656632in}{0.626170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659878in}{0.628957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622911in}{0.631743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553759in}{0.634530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531754in}{0.637317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615134in}{0.640104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613218in}{0.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608738in}{0.645678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649101in}{0.648465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648901in}{0.651252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662547in}{0.654039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652417in}{0.656826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663086in}{0.659613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657818in}{0.662400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657631in}{0.665187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656032in}{0.667974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653381in}{0.670761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679612in}{0.673548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689437in}{0.676335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695585in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702358in}{0.681909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695235in}{0.684696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697880in}{0.687483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686283in}{0.690270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685985in}{0.693057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640187in}{0.695844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602635in}{0.698631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557065in}{0.701418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593014in}{0.704205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589925in}{0.706992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551610in}{0.709779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607468in}{0.712565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578228in}{0.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613203in}{0.718139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594839in}{0.720926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603814in}{0.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493169in}{0.726500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600176in}{0.729287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640353in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624037in}{0.734861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487872in}{0.737648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593721in}{0.740435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539379in}{0.743222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568115in}{0.746009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510924in}{0.748796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631473in}{0.751583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656634in}{0.754370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682696in}{0.757157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696191in}{0.759944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711125in}{0.762731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721765in}{0.765518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725857in}{0.768305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719500in}{0.771092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727583in}{0.773879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733731in}{0.776666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734302in}{0.779453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737683in}{0.782240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738154in}{0.785027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739244in}{0.787814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743596in}{0.790601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741858in}{0.793387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737658in}{0.796174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740283in}{0.798961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745921in}{0.801748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755169in}{0.804535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764742in}{0.807322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771706in}{0.810109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776402in}{0.812896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781825in}{0.815683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784624in}{0.818470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783150in}{0.821257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785737in}{0.824044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786407in}{0.826831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790748in}{0.829618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796213in}{0.832405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792740in}{0.835192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785670in}{0.837979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779977in}{0.840766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763137in}{0.843553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752066in}{0.846340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764694in}{0.849127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787988in}{0.851914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803306in}{0.854701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816394in}{0.857488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819326in}{0.860275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820887in}{0.863062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824067in}{0.865849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827205in}{0.868636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830859in}{0.871423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841945in}{0.874209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850885in}{0.876996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855253in}{0.879783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857803in}{0.882570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858919in}{0.885357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859430in}{0.888144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864050in}{0.890931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875764in}{0.893718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889345in}{0.896505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901370in}{0.899292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910785in}{0.902079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915869in}{0.904866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916283in}{0.907653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917926in}{0.910440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920621in}{0.913227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923954in}{0.916014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928584in}{0.918801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933921in}{0.921588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936840in}{0.924375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938179in}{0.927162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939551in}{0.929949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943195in}{0.932736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948576in}{0.935523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956644in}{0.938310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965023in}{0.941097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973309in}{0.943884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982358in}{0.946671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989421in}{0.949458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994969in}{0.952245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000549in}{0.955031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007633in}{0.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014921in}{0.960605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020024in}{0.963392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025330in}{0.966179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031581in}{0.968966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038029in}{0.971753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044669in}{0.974540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051370in}{0.977327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059069in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066933in}{0.982901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074678in}{0.985688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082736in}{0.988475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091716in}{0.991262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102012in}{0.994049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112653in}{0.996836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123327in}{0.999623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133571in}{1.002410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143362in}{1.005197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152832in}{1.007984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161724in}{1.010771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170378in}{1.013558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179301in}{1.016345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188189in}{1.019132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197180in}{1.021919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206081in}{1.024706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215142in}{1.027493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224312in}{1.030280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233666in}{1.033067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243074in}{1.035853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252366in}{1.038640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261695in}{1.041427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271077in}{1.044214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280265in}{1.047001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289314in}{1.049788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297917in}{1.052575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306081in}{1.055362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314024in}{1.058149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321862in}{1.060936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329592in}{1.063723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337247in}{1.066510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344774in}{1.069297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352273in}{1.072084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359690in}{1.074871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367001in}{1.077658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374329in}{1.080445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381790in}{1.083232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389420in}{1.086019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397058in}{1.088806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404712in}{1.091593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412434in}{1.094380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420250in}{1.097167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428209in}{1.099954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436247in}{1.102741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444400in}{1.105528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452707in}{1.108315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461176in}{1.111102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469814in}{1.113889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478630in}{1.116675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487659in}{1.119462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496867in}{1.122249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506230in}{1.125036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515762in}{1.127823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525460in}{1.130610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535312in}{1.133397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545291in}{1.136184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555385in}{1.138971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565569in}{1.141758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575818in}{1.144545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586141in}{1.147332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596529in}{1.150119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606975in}{1.152906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617481in}{1.155693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628035in}{1.158480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638632in}{1.161267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649273in}{1.164054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659957in}{1.166841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670685in}{1.169628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681459in}{1.172415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692289in}{1.175202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703173in}{1.177989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714124in}{1.180776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725154in}{1.183563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736271in}{1.186350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747494in}{1.189137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758838in}{1.191924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770324in}{1.194711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781973in}{1.197497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793807in}{1.200284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805846in}{1.203071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818115in}{1.205858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830636in}{1.208645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843429in}{1.211432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856516in}{1.214219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869918in}{1.217006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883653in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897740in}{1.222580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912193in}{1.225367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927031in}{1.228154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942263in}{1.230941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957900in}{1.233728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973947in}{1.236515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990408in}{1.239302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007283in}{1.242089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024566in}{1.244876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042243in}{1.247663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060288in}{1.250450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078666in}{1.253237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097322in}{1.256024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116190in}{1.258811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135199in}{1.261598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154264in}{1.264385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173308in}{1.267172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192264in}{1.269959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211100in}{1.272746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229850in}{1.275533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248543in}{1.278319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267174in}{1.281106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285701in}{1.283893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304101in}{1.286680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322410in}{1.289467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340656in}{1.292254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358906in}{1.295041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377116in}{1.297828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395232in}{1.300615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413136in}{1.303402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430678in}{1.306189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448049in}{1.308976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465993in}{1.311763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485232in}{1.314550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506240in}{1.317337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529249in}{1.320124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554367in}{1.322911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581950in}{1.325698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613476in}{1.328485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650337in}{1.331272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696249in}{1.334059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760258in}{1.336846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866969in}{1.339633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664260in}{0.230420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708196in}{0.233207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706346in}{0.235994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694322in}{0.238781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671918in}{0.241568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733353in}{0.244355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644605in}{0.247142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635667in}{0.249929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640524in}{0.252716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672109in}{0.255503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703771in}{0.258290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732345in}{0.261077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754777in}{0.263864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772353in}{0.266651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786123in}{0.269438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797523in}{0.272225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806767in}{0.275012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814291in}{0.277799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819878in}{0.280586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824409in}{0.283373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826447in}{0.286160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827339in}{0.288947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826920in}{0.291734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825763in}{0.294521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824896in}{0.297308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824257in}{0.300095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823849in}{0.302882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823572in}{0.305668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823853in}{0.308455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824721in}{0.311242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826401in}{0.314029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827764in}{0.316816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829098in}{0.319603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830475in}{0.322390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832140in}{0.325177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834379in}{0.327964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835128in}{0.330751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835858in}{0.333538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835952in}{0.336325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834493in}{0.339112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833689in}{0.341899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832349in}{0.344686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831666in}{0.347473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831187in}{0.350260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830801in}{0.353047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831424in}{0.355834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830515in}{0.358621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832398in}{0.361408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832584in}{0.364195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833476in}{0.366982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834686in}{0.369769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835160in}{0.372556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836113in}{0.375343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836882in}{0.378130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837262in}{0.380917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837594in}{0.383704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837347in}{0.386490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836923in}{0.389277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836536in}{0.392064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836336in}{0.394851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835979in}{0.397638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836150in}{0.400425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836567in}{0.403212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836585in}{0.405999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836545in}{0.408786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836826in}{0.411573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836727in}{0.414360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837199in}{0.417147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837682in}{0.419934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837268in}{0.422721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837314in}{0.425508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837243in}{0.428295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837186in}{0.431082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837111in}{0.433869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837133in}{0.436656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836576in}{0.439443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836206in}{0.442230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836271in}{0.445017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835863in}{0.447804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835287in}{0.450591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835811in}{0.453378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836368in}{0.456165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837162in}{0.458952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837615in}{0.461739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838402in}{0.464526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839470in}{0.467312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840564in}{0.470099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841719in}{0.472886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842188in}{0.475673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842518in}{0.478460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843042in}{0.481247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842273in}{0.484034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842835in}{0.486821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842636in}{0.489608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842291in}{0.492395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842017in}{0.495182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841457in}{0.497969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841784in}{0.500756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840714in}{0.503543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840621in}{0.506330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840760in}{0.509117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840532in}{0.511904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841248in}{0.514691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841040in}{0.517478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840761in}{0.520265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841078in}{0.523052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841684in}{0.525839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841304in}{0.528626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841883in}{0.531413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844276in}{0.534200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844937in}{0.536987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846362in}{0.539774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847840in}{0.542561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847623in}{0.545348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847466in}{0.548134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845626in}{0.550921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844517in}{0.553708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844109in}{0.556495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845201in}{0.559282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845266in}{0.562069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845131in}{0.564856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845922in}{0.567643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846289in}{0.570430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846210in}{0.573217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846309in}{0.576004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847123in}{0.578791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848262in}{0.581578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850262in}{0.584365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850482in}{0.587152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851219in}{0.589939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850682in}{0.592726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849833in}{0.595513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850041in}{0.598300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850576in}{0.601087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850576in}{0.603874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850639in}{0.606661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850579in}{0.609448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850301in}{0.612235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850257in}{0.615022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849269in}{0.617809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849909in}{0.620596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850136in}{0.623383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850370in}{0.626170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850318in}{0.628957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851704in}{0.631743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852619in}{0.634530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853546in}{0.637317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854052in}{0.640104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854072in}{0.642891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853750in}{0.645678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852607in}{0.648465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852256in}{0.651252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852255in}{0.654039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853490in}{0.656826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854907in}{0.659613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856465in}{0.662400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857305in}{0.665187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857943in}{0.667974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858776in}{0.670761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858359in}{0.673548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858386in}{0.676335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858037in}{0.679122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857466in}{0.681909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857510in}{0.684696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856553in}{0.687483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856652in}{0.690270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857069in}{0.693057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859092in}{0.695844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860313in}{0.698631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860996in}{0.701418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860780in}{0.704205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860553in}{0.706992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860625in}{0.709779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860454in}{0.712565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859940in}{0.715352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859237in}{0.718139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859506in}{0.720926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859597in}{0.723713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860919in}{0.726500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861165in}{0.729287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860643in}{0.732074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861447in}{0.734861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862927in}{0.737648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863697in}{0.740435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864913in}{0.743222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865677in}{0.746009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866088in}{0.748796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866073in}{0.751583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866461in}{0.754370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866568in}{0.757157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866335in}{0.759944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865870in}{0.762731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866011in}{0.765518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866658in}{0.768305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867987in}{0.771092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868575in}{0.773879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868190in}{0.776666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867779in}{0.779453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867763in}{0.782240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868370in}{0.785027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869535in}{0.787814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870116in}{0.790601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870310in}{0.793387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870611in}{0.796174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871044in}{0.798961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871486in}{0.801748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871994in}{0.804535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873518in}{0.807322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875813in}{0.810109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877479in}{0.812896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877872in}{0.815683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877518in}{0.818470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877740in}{0.821257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877064in}{0.824044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877117in}{0.826831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877692in}{0.829618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878355in}{0.832405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879902in}{0.835192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881168in}{0.837979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882803in}{0.840766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885763in}{0.843553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888244in}{0.846340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889006in}{0.849127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888614in}{0.851914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888035in}{0.854701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887865in}{0.857488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889327in}{0.860275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891360in}{0.863062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893048in}{0.865849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893920in}{0.868636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895243in}{0.871423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895232in}{0.874209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895972in}{0.876996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897820in}{0.879783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899475in}{0.882570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901027in}{0.885357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903472in}{0.888144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905592in}{0.890931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907074in}{0.893718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908606in}{0.896505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910775in}{0.899292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913795in}{0.902079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916357in}{0.904866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918069in}{0.907653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919763in}{0.910440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920550in}{0.913227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921601in}{0.916014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923124in}{0.918801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925061in}{0.921588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927075in}{0.924375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928125in}{0.927162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930112in}{0.929949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933140in}{0.932736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936091in}{0.935523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940101in}{0.938310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945369in}{0.941097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951071in}{0.943884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957684in}{0.946671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964088in}{0.949458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968212in}{0.952245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970957in}{0.955031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973757in}{0.957818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977115in}{0.960605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979519in}{0.963392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983192in}{0.966179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988582in}{0.968966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994460in}{0.971753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999532in}{0.974540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003762in}{0.977327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009120in}{0.980114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014963in}{0.982901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020211in}{0.985688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024938in}{0.988475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029763in}{0.991262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034926in}{0.994049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040015in}{0.996836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046406in}{0.999623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054438in}{1.002410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061343in}{1.005197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066493in}{1.007984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070863in}{1.010771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074706in}{1.013558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079077in}{1.016345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083839in}{1.019132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089243in}{1.021919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095391in}{1.024706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102288in}{1.027493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110019in}{1.030280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117798in}{1.033067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125871in}{1.035853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133705in}{1.038640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141376in}{1.041427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148842in}{1.044214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156153in}{1.047001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164193in}{1.049788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171505in}{1.052575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177395in}{1.055362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182481in}{1.058149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187660in}{1.060936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193400in}{1.063723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198761in}{1.066510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203433in}{1.069297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208169in}{1.072084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212869in}{1.074871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217595in}{1.077658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222830in}{1.080445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228193in}{1.083232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233432in}{1.086019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238965in}{1.088806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244877in}{1.091593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251230in}{1.094380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257375in}{1.097167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263471in}{1.099954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268953in}{1.102741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273268in}{1.105528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276888in}{1.108315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280874in}{1.111102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285890in}{1.113889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292105in}{1.116675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{1.119462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306015in}{1.122249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313544in}{1.125036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321252in}{1.127823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328765in}{1.130610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336368in}{1.133397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344571in}{1.136184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353383in}{1.138971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362883in}{1.141758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373240in}{1.144545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384490in}{1.147332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396409in}{1.150119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408700in}{1.152906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421303in}{1.155693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434191in}{1.158480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447596in}{1.161267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461485in}{1.164054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476084in}{1.166841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491221in}{1.169628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506748in}{1.172415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522508in}{1.175202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538435in}{1.177989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554476in}{1.180776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570533in}{1.183563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586594in}{1.186350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602682in}{1.189137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618840in}{1.191924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635158in}{1.194711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651624in}{1.197497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668342in}{1.200284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685356in}{1.203071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702742in}{1.205858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720533in}{1.208645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738791in}{1.211432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757592in}{1.214219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776983in}{1.217006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797065in}{1.219793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817960in}{1.222580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839790in}{1.225367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862694in}{1.228154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886796in}{1.230941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912217in}{1.233728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939095in}{1.236515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967624in}{1.239302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998088in}{1.242089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030917in}{1.244876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066775in}{1.247663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106898in}{1.250450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153480in}{1.253237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211779in}{1.256024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303924in}{1.258811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Jrms_over_height_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.387766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454551in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851634in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851634in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.248716in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248716in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645798in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645798in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042881in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.042881in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042881in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.185982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.507950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.464905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.786874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.065797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.022752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.301676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569686in}{0.230403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617751in}{0.233156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579707in}{0.235909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495147in}{0.238662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540602in}{0.241414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608517in}{0.244167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499070in}{0.246920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559577in}{0.249673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605178in}{0.252425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579827in}{0.255178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464334in}{0.257931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586984in}{0.260684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616962in}{0.263436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636995in}{0.266189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658533in}{0.268942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675033in}{0.271695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687040in}{0.274447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692769in}{0.277200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699947in}{0.279953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698496in}{0.282706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697278in}{0.285458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680845in}{0.288211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669633in}{0.290964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654647in}{0.293717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628462in}{0.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629130in}{0.299222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640069in}{0.301975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584371in}{0.304728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616571in}{0.307480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639650in}{0.310233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656530in}{0.312986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612326in}{0.315739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606224in}{0.318491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453693in}{0.321244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604882in}{0.323997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613826in}{0.326749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667034in}{0.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690636in}{0.332255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696172in}{0.335008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720424in}{0.337760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731348in}{0.340513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729855in}{0.343266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727688in}{0.346019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722312in}{0.348771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711197in}{0.351524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684311in}{0.354277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650521in}{0.357030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589357in}{0.359782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560318in}{0.362535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529156in}{0.365288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665774in}{0.368041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667857in}{0.370793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676603in}{0.373546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709117in}{0.376299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714262in}{0.379052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702109in}{0.381804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675272in}{0.384557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607406in}{0.387310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601864in}{0.390063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633011in}{0.392815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641634in}{0.395568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628358in}{0.398321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377632in}{0.401074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589865in}{0.403826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601689in}{0.406579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625169in}{0.409332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566768in}{0.412085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502645in}{0.414837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642216in}{0.417590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671682in}{0.420343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694785in}{0.423096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667405in}{0.425848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650133in}{0.428601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586739in}{0.431354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547927in}{0.434107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581251in}{0.436859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583109in}{0.439612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543642in}{0.442365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518466in}{0.445118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592552in}{0.447870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618109in}{0.450623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647083in}{0.453376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498842in}{0.456129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583033in}{0.458881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617720in}{0.461634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675928in}{0.464387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668958in}{0.467140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658319in}{0.469892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673855in}{0.472645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639994in}{0.475398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652249in}{0.478151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615053in}{0.480903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590251in}{0.483656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481555in}{0.486409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635887in}{0.489162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686907in}{0.491914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701348in}{0.494667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706915in}{0.497420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682084in}{0.500173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692966in}{0.502925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704962in}{0.505678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706035in}{0.508431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690639in}{0.511184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694211in}{0.513936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689523in}{0.516689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669500in}{0.519442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646762in}{0.522195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652706in}{0.524947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670551in}{0.527700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688641in}{0.530453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660614in}{0.533206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576069in}{0.535958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588938in}{0.538711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592347in}{0.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549318in}{0.544217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497675in}{0.546969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537155in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456945in}{0.552475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560816in}{0.555228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642621in}{0.557980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579037in}{0.560733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579725in}{0.563486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575907in}{0.566239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681190in}{0.568991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686215in}{0.571744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692686in}{0.574497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692348in}{0.577250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676129in}{0.580002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676407in}{0.582755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681800in}{0.585508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703593in}{0.588261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693265in}{0.591013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682150in}{0.593766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684866in}{0.596519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653328in}{0.599272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567328in}{0.602024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{0.604777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648236in}{0.607530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603375in}{0.610283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664404in}{0.613035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699012in}{0.615788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683908in}{0.618541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663366in}{0.621294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664299in}{0.624046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677369in}{0.626799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656465in}{0.629552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642285in}{0.632305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605325in}{0.635057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635006in}{0.637810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680456in}{0.640563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702691in}{0.643316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726579in}{0.646068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732803in}{0.648821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705341in}{0.651574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691005in}{0.654326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710034in}{0.657079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711241in}{0.659832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709844in}{0.662585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707712in}{0.665337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673595in}{0.668090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680833in}{0.670843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654880in}{0.673596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618576in}{0.676348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703353in}{0.679101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687477in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701179in}{0.684607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733940in}{0.687359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760068in}{0.690112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780994in}{0.692865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795125in}{0.695618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804547in}{0.698370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810215in}{0.701123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809457in}{0.703876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804235in}{0.706629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794698in}{0.709381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795671in}{0.712134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794164in}{0.714887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793448in}{0.717640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792836in}{0.720392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795111in}{0.723145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796492in}{0.725898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797846in}{0.728651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803065in}{0.731403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806611in}{0.734156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815358in}{0.736909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821563in}{0.739662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825230in}{0.742414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829406in}{0.745167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828611in}{0.747920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828351in}{0.750673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830000in}{0.753425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833786in}{0.756178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840359in}{0.758931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844557in}{0.761684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846349in}{0.764436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847296in}{0.767189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852035in}{0.769942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856246in}{0.772695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858867in}{0.775447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860517in}{0.778200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861043in}{0.780953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862367in}{0.783706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861258in}{0.786458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856673in}{0.789211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853112in}{0.791964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859344in}{0.794717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866599in}{0.797469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871668in}{0.800222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872518in}{0.802975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875180in}{0.805728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876643in}{0.808480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876864in}{0.811233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875954in}{0.813986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876290in}{0.816739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876161in}{0.819491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875505in}{0.822244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870471in}{0.824997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860812in}{0.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849614in}{0.830502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850679in}{0.833255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853805in}{0.836008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864082in}{0.838761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875795in}{0.841513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885887in}{0.844266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892789in}{0.847019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901291in}{0.849772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909431in}{0.852524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919120in}{0.855277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926162in}{0.858030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930965in}{0.860783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933474in}{0.863535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934389in}{0.866288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935595in}{0.869041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939985in}{0.871794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944871in}{0.874546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951807in}{0.877299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955919in}{0.880052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959376in}{0.882805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962041in}{0.885557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965930in}{0.888310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971454in}{0.891063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977222in}{0.893816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981690in}{0.896568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984312in}{0.899321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985969in}{0.902074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986832in}{0.904827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986040in}{0.907579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986402in}{0.910332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986796in}{0.913085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988199in}{0.915838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989553in}{0.918590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988937in}{0.921343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996396in}{0.924096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007111in}{0.926849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016160in}{0.929601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022754in}{0.932354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028935in}{0.935107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034417in}{0.937860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040743in}{0.940612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048657in}{0.943365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058708in}{0.946118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070765in}{0.948871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084269in}{0.951623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095589in}{0.954376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106556in}{0.957129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118635in}{0.959882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130936in}{0.962634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142403in}{0.965387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153726in}{0.968140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164661in}{0.970892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175665in}{0.973645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186330in}{0.976398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196287in}{0.979151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205959in}{0.981903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215576in}{0.984656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224708in}{0.987409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233543in}{0.990162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242125in}{0.992914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250249in}{0.995667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257925in}{0.998420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265278in}{1.001173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272155in}{1.003925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278854in}{1.006678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285533in}{1.009431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292176in}{1.012184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298567in}{1.014936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304834in}{1.017689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310908in}{1.020442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317054in}{1.023195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323363in}{1.025947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329762in}{1.028700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336313in}{1.031453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343015in}{1.034206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349755in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356469in}{1.039711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362990in}{1.042464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369442in}{1.045217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375800in}{1.047969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382113in}{1.050722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388483in}{1.053475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394979in}{1.056228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401601in}{1.058980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408333in}{1.061733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415280in}{1.064486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422348in}{1.067239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429361in}{1.069991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436446in}{1.072744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443601in}{1.075497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450867in}{1.078250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458221in}{1.081002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465552in}{1.083755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472833in}{1.086508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480043in}{1.089261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487178in}{1.092013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494208in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501197in}{1.097519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508178in}{1.100272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515111in}{1.103024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521988in}{1.105777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528780in}{1.108530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535495in}{1.111283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542141in}{1.114035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548725in}{1.116788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555233in}{1.119541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561655in}{1.122294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567984in}{1.125046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574217in}{1.127799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580363in}{1.130552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586422in}{1.133305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592400in}{1.136057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598313in}{1.138810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604150in}{1.141563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609919in}{1.144316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615628in}{1.147068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621277in}{1.149821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626871in}{1.152574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632401in}{1.155327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637872in}{1.158079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643296in}{1.160832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648682in}{1.163585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654031in}{1.166338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659345in}{1.169090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664630in}{1.171843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669949in}{1.174596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675237in}{1.177349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680498in}{1.180101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685734in}{1.182854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690955in}{1.185607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696173in}{1.188360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701382in}{1.191112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706589in}{1.193865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711788in}{1.196618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716975in}{1.199371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722155in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727290in}{1.204876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732429in}{1.207629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737576in}{1.210382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742735in}{1.213134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747907in}{1.215887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753085in}{1.218640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758273in}{1.221393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763461in}{1.224145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768657in}{1.226898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773866in}{1.229651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779079in}{1.232404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784296in}{1.235156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789516in}{1.237909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794736in}{1.240662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799953in}{1.243415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805166in}{1.246167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810369in}{1.248920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815564in}{1.251673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820751in}{1.254426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825928in}{1.257178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831095in}{1.259931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836258in}{1.262684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841413in}{1.265437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846562in}{1.268189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851712in}{1.270942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856867in}{1.273695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862036in}{1.276448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867221in}{1.279200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872430in}{1.281953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877668in}{1.284706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882943in}{1.287459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888262in}{1.290211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893631in}{1.292964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899058in}{1.295717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904551in}{1.298469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910116in}{1.301222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915760in}{1.303975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921488in}{1.306728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927311in}{1.309480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933233in}{1.312233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939263in}{1.314986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945404in}{1.317739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951662in}{1.320491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958041in}{1.323244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964543in}{1.325997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971173in}{1.328750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977929in}{1.331502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984813in}{1.334255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991821in}{1.337008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998952in}{1.339761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006204in}{1.342513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013575in}{1.345266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021063in}{1.348019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028666in}{1.350772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036381in}{1.353524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044204in}{1.356277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052134in}{1.359030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060168in}{1.361783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068302in}{1.364535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076535in}{1.367288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084862in}{1.370041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093281in}{1.372794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101786in}{1.375546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110373in}{1.378299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119036in}{1.381052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127767in}{1.383805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136560in}{1.386557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145422in}{1.389310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154366in}{1.392063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163420in}{1.394816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172616in}{1.397568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181984in}{1.400321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191537in}{1.403074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201300in}{1.405827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211312in}{1.408579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221631in}{1.411332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232333in}{1.414085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243489in}{1.416838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255144in}{1.419590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267365in}{1.422343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280214in}{1.425096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293717in}{1.427849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.307921in}{1.430601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322922in}{1.433354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338868in}{1.436107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355863in}{1.438860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373997in}{1.441612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393341in}{1.444365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414154in}{1.447118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436954in}{1.449871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462167in}{1.452623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490559in}{1.455376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523517in}{1.458129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563514in}{1.460882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615682in}{1.463634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690274in}{1.466387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815999in}{1.469140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836901in}{0.230403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836541in}{0.233156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819587in}{0.235909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809478in}{0.238662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775380in}{0.241414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862448in}{0.244167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801534in}{0.246920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807825in}{0.249673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820073in}{0.252425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831460in}{0.255178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840379in}{0.257931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846678in}{0.260684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852243in}{0.263436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857062in}{0.266189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861549in}{0.268942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865640in}{0.271695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869038in}{0.274447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871621in}{0.277200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873141in}{0.279953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874875in}{0.282706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876438in}{0.285458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878162in}{0.288211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879476in}{0.290964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880693in}{0.293717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882493in}{0.296469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883638in}{0.299222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883758in}{0.301975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884542in}{0.304728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885288in}{0.307480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886155in}{0.310233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886755in}{0.312986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887534in}{0.315739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887544in}{0.318491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887408in}{0.321244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886290in}{0.323997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884630in}{0.326749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882229in}{0.329502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880863in}{0.332255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880171in}{0.335008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878461in}{0.337760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876965in}{0.340513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876077in}{0.343266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874737in}{0.346019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874151in}{0.348771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874655in}{0.351524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876161in}{0.354277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877914in}{0.357030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879700in}{0.359782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880625in}{0.362535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880975in}{0.365288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881005in}{0.368041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882772in}{0.370793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885305in}{0.373546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888705in}{0.376299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892096in}{0.379052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894664in}{0.381804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896761in}{0.384557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898067in}{0.387310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898215in}{0.390063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897637in}{0.392815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896987in}{0.395568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895636in}{0.398321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893650in}{0.401074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890581in}{0.403826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887864in}{0.406579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885772in}{0.409332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885560in}{0.412085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885532in}{0.414837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885257in}{0.417590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885242in}{0.420343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885646in}{0.423096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886557in}{0.425848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887281in}{0.428601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888567in}{0.431354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890625in}{0.434107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892241in}{0.436859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894158in}{0.439612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896183in}{0.442365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897041in}{0.445118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896808in}{0.447870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896747in}{0.450623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897038in}{0.453376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898080in}{0.456129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897768in}{0.458881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897706in}{0.461634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896908in}{0.464387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896888in}{0.467140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897556in}{0.469892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897123in}{0.472645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897418in}{0.475398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898067in}{0.478151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899035in}{0.480903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899079in}{0.483656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898575in}{0.486409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897611in}{0.489162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895790in}{0.491914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894658in}{0.494667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894234in}{0.497420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894457in}{0.500173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893261in}{0.502925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891952in}{0.505678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891240in}{0.508431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892045in}{0.511184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892774in}{0.513936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894024in}{0.516689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895428in}{0.519442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897211in}{0.522195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897451in}{0.524947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896108in}{0.527700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895391in}{0.530453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897253in}{0.533206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899616in}{0.535958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900886in}{0.538711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901721in}{0.541464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903325in}{0.544217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904568in}{0.546969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904383in}{0.549722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903554in}{0.552475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902427in}{0.555228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902691in}{0.557980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904686in}{0.560733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907137in}{0.563486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909172in}{0.566239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910541in}{0.568991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911701in}{0.571744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912121in}{0.574497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910939in}{0.577250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910630in}{0.580002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911665in}{0.582755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912874in}{0.585508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914138in}{0.588261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915646in}{0.591013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916542in}{0.593766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916137in}{0.596519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915447in}{0.599272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915301in}{0.602024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914978in}{0.604777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915993in}{0.607530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918273in}{0.610283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920295in}{0.613035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921963in}{0.615788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923319in}{0.618541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924193in}{0.621294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924539in}{0.624046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923609in}{0.626799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922447in}{0.629552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920956in}{0.632305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920391in}{0.635057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920167in}{0.637810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920465in}{0.640563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921247in}{0.643316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920534in}{0.646068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919894in}{0.648821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920172in}{0.651574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920040in}{0.654326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918525in}{0.657079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918082in}{0.659832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918438in}{0.662585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920216in}{0.665337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923523in}{0.668090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926482in}{0.670843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929715in}{0.673596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931606in}{0.676348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931327in}{0.679101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931153in}{0.681854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929254in}{0.684607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927439in}{0.687359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926319in}{0.690112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926762in}{0.692865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927500in}{0.695618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929341in}{0.698370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931826in}{0.701123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934653in}{0.703876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937289in}{0.706629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939161in}{0.709381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939102in}{0.712134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938711in}{0.714887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938815in}{0.717640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939258in}{0.720392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939052in}{0.723145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939855in}{0.725898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940550in}{0.728651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940761in}{0.731403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940566in}{0.734156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939967in}{0.736909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940536in}{0.739662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941286in}{0.742414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941077in}{0.745167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940906in}{0.747920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941117in}{0.750673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941816in}{0.753425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943571in}{0.756178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945001in}{0.758931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946308in}{0.761684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948306in}{0.764436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949838in}{0.767189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950437in}{0.769942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950468in}{0.772695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950580in}{0.775447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951192in}{0.778200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951667in}{0.780953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952143in}{0.783706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953069in}{0.786458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953929in}{0.789211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954664in}{0.791964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955193in}{0.794717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955904in}{0.797469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956991in}{0.800222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959771in}{0.802975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962636in}{0.805728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965533in}{0.808480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968649in}{0.811233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971320in}{0.813986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974716in}{0.816739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978024in}{0.819491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980556in}{0.822244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982454in}{0.824997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983784in}{0.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984680in}{0.830502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984052in}{0.833255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982967in}{0.836008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982214in}{0.838761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983460in}{0.841513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985659in}{0.844266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986523in}{0.847019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986651in}{0.849772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986359in}{0.852524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986240in}{0.855277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986328in}{0.858030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986312in}{0.860783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987446in}{0.863535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990893in}{0.866288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996663in}{0.869041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002431in}{0.871794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007279in}{0.874546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010567in}{0.877299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013004in}{0.880052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016021in}{0.882805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019445in}{0.885557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022131in}{0.888310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023341in}{0.891063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023469in}{0.893816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023264in}{0.896568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022351in}{0.899321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022194in}{0.902074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023370in}{0.904827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026026in}{0.907579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029712in}{0.910332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033290in}{0.913085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036171in}{0.915838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038681in}{0.918590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042349in}{0.921343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044955in}{0.924096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048290in}{0.926849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051864in}{0.929601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054975in}{0.932354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057385in}{0.935107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059268in}{0.937860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060916in}{0.940612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063217in}{0.943365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066323in}{0.946118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070083in}{0.948871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074928in}{0.951623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081423in}{0.954376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088939in}{0.957129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097058in}{0.959882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105238in}{0.962634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112434in}{0.965387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118911in}{0.968140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125183in}{0.970892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131457in}{0.973645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137621in}{0.976398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143815in}{0.979151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149969in}{0.981903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155524in}{0.984656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160786in}{0.987409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166260in}{0.990162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172376in}{0.992914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178854in}{0.995667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185004in}{0.998420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190914in}{1.001173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195880in}{1.003925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200273in}{1.006678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204816in}{1.009431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209048in}{1.012184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212086in}{1.014936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214717in}{1.017689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217422in}{1.020442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220175in}{1.023195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222743in}{1.025947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226724in}{1.028700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232066in}{1.031453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238208in}{1.034206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244455in}{1.036958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250628in}{1.039711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256517in}{1.042464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262220in}{1.045217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267989in}{1.047969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273815in}{1.050722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279681in}{1.053475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285620in}{1.056228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291004in}{1.058980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295933in}{1.061733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300763in}{1.064486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305139in}{1.067239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308797in}{1.069991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312058in}{1.072744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315247in}{1.075497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318526in}{1.078250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321938in}{1.081002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325449in}{1.083755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328959in}{1.086508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332714in}{1.089261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336795in}{1.092013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341125in}{1.094766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345898in}{1.097519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351080in}{1.100272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356435in}{1.103024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361708in}{1.105777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366988in}{1.108530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372326in}{1.111283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377891in}{1.114035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383354in}{1.116788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388526in}{1.119541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393259in}{1.122294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397732in}{1.125046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402117in}{1.127799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406589in}{1.130552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411054in}{1.133305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415593in}{1.136057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420329in}{1.138810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425526in}{1.141563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431264in}{1.144316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437748in}{1.147068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444956in}{1.149821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452894in}{1.152574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461516in}{1.155327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470709in}{1.158079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480126in}{1.160832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489668in}{1.163585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499187in}{1.166338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508658in}{1.169090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517908in}{1.171843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526926in}{1.174596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535687in}{1.177349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544398in}{1.180101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553099in}{1.182854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561785in}{1.185607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570435in}{1.188360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578942in}{1.191112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587365in}{1.193865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595725in}{1.196618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604030in}{1.199371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612367in}{1.202123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620690in}{1.204876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629008in}{1.207629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637319in}{1.210382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645621in}{1.213134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653915in}{1.215887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662238in}{1.218640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670618in}{1.221393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679020in}{1.224145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687457in}{1.226898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695945in}{1.229651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704496in}{1.232404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713149in}{1.235156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721931in}{1.237909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730897in}{1.240662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740066in}{1.243415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749471in}{1.246167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759157in}{1.248920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769187in}{1.251673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779625in}{1.254426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790516in}{1.257178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801931in}{1.259931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813954in}{1.262684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826658in}{1.265437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840175in}{1.268189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854638in}{1.270942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870276in}{1.273695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887363in}{1.276448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906200in}{1.279200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927172in}{1.281953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950733in}{1.284706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977517in}{1.287459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008685in}{1.290211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046904in}{1.292964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096806in}{1.295717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169154in}{1.298469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331264in}{1.301222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645988in}{0.290138in}}%
\pgfpathlineto{\pgfqpoint{2.222047in}{0.290138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246491in}{0.290138in}}{\pgfqpoint{2.246491in}{0.314582in}}%
\pgfpathlineto{\pgfqpoint{2.246491in}{0.645362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.246491in}{0.669806in}}{\pgfqpoint{2.222047in}{0.669806in}}%
\pgfpathlineto{\pgfqpoint{1.645988in}{0.669806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621543in}{0.669806in}}{\pgfqpoint{1.621543in}{0.645362in}}%
\pgfpathlineto{\pgfqpoint{1.621543in}{0.314582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.621543in}{0.290138in}}{\pgfqpoint{1.645988in}{0.290138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762099in}{0.577605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951543in,y=0.534827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762099in}{0.406104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951543in,y=0.363327in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle J_\mathit{rms}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Jrms_over_height_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.387766in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.387766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.454551in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851634in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851634in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248716in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.248716in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248716in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645798in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{1.645798in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645798in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042881in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.042881in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042881in,y=0.113749in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.185982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.507950in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.507950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.464905in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.786874in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.786874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743829in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.065797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.022752in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.301676in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671633in}{0.230421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696159in}{0.233211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675578in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649831in}{0.238789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608422in}{0.241578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650290in}{0.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579505in}{0.247156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480951in}{0.249945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500850in}{0.252734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550385in}{0.255523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602153in}{0.258312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640211in}{0.261102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662347in}{0.263891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664251in}{0.266680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679236in}{0.269469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677941in}{0.272258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681925in}{0.275047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696725in}{0.277836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704551in}{0.280625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705562in}{0.283414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708819in}{0.286203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700464in}{0.288993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695736in}{0.291782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691327in}{0.294571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700233in}{0.297360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696655in}{0.300149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713423in}{0.302938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716746in}{0.305727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715131in}{0.308516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715847in}{0.311305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713700in}{0.314094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712541in}{0.316884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724910in}{0.319673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721619in}{0.322462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723991in}{0.325251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721089in}{0.328040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716137in}{0.330829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707825in}{0.333618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718527in}{0.336407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714608in}{0.339196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724644in}{0.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733898in}{0.344775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733733in}{0.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732078in}{0.350353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738713in}{0.353142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735240in}{0.355931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739205in}{0.358720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740542in}{0.361509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742914in}{0.364298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739798in}{0.367087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745428in}{0.369876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735221in}{0.372666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729379in}{0.375455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731589in}{0.378244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728777in}{0.381033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723530in}{0.383822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726770in}{0.386611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726105in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736689in}{0.392189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739620in}{0.394978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732490in}{0.397767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727320in}{0.400557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733103in}{0.403346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731952in}{0.406135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733475in}{0.408924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735137in}{0.411713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734329in}{0.414502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731317in}{0.417291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734864in}{0.420080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722209in}{0.422869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722749in}{0.425658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726734in}{0.428448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733462in}{0.431237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726427in}{0.434026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724598in}{0.436815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718271in}{0.439604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715697in}{0.442393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720768in}{0.445182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726843in}{0.447971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723037in}{0.450760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736809in}{0.453549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727821in}{0.456339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727896in}{0.459128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723609in}{0.461917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736274in}{0.464706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736754in}{0.467495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741998in}{0.470284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743928in}{0.473073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748096in}{0.475862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749524in}{0.478651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753887in}{0.481440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745781in}{0.484230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739391in}{0.487019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734574in}{0.489808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732187in}{0.492597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721238in}{0.495386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719291in}{0.498175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717076in}{0.500964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720186in}{0.503753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709571in}{0.506542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710550in}{0.509331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703859in}{0.512121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704352in}{0.514910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719293in}{0.517699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722258in}{0.520488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729246in}{0.523277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733274in}{0.526066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736380in}{0.528855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734463in}{0.531644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731390in}{0.534433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732429in}{0.537222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721998in}{0.540012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711391in}{0.542801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713188in}{0.545590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724459in}{0.548379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726975in}{0.551168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726070in}{0.553957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725535in}{0.556746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733812in}{0.559535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730109in}{0.562324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716883in}{0.565113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703051in}{0.567903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700111in}{0.570692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694882in}{0.573481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697640in}{0.576270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687224in}{0.579059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704231in}{0.581848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706563in}{0.584637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700993in}{0.587426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692834in}{0.590215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683526in}{0.593004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704397in}{0.595793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718731in}{0.598583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727411in}{0.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732172in}{0.604161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732398in}{0.606950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724979in}{0.609739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707848in}{0.612528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690315in}{0.615317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693665in}{0.618106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693585in}{0.620895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710582in}{0.623684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702441in}{0.626474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689783in}{0.629263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664672in}{0.632052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640307in}{0.634841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587458in}{0.637630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501010in}{0.640419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500370in}{0.643208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496878in}{0.645997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610010in}{0.648786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669542in}{0.651575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679788in}{0.654365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672004in}{0.657154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646173in}{0.659943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.336491in}{0.662732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644789in}{0.665521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657774in}{0.668310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663785in}{0.671099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665701in}{0.673888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617855in}{0.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497670in}{0.679466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603631in}{0.682256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647533in}{0.685045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672859in}{0.687834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701872in}{0.690623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707673in}{0.693412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704480in}{0.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717655in}{0.698990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725363in}{0.701779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734101in}{0.704568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746783in}{0.707357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767488in}{0.710147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770644in}{0.712936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765405in}{0.715725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749978in}{0.718514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697106in}{0.721303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557795in}{0.724092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715226in}{0.726881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749118in}{0.729670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760117in}{0.732459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763739in}{0.735248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770334in}{0.738038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781486in}{0.740827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787035in}{0.743616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788897in}{0.746405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782900in}{0.749194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771369in}{0.751983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765968in}{0.754772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751551in}{0.757561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738551in}{0.760350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739796in}{0.763139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756541in}{0.765929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763858in}{0.768718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776540in}{0.771507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787296in}{0.774296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804990in}{0.777085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820700in}{0.779874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828139in}{0.782663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832130in}{0.785452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833706in}{0.788241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831663in}{0.791030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829715in}{0.793820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830305in}{0.796609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831711in}{0.799398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828548in}{0.802187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818250in}{0.804976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799911in}{0.807765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770299in}{0.810554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732830in}{0.813343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667075in}{0.816132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710453in}{0.818921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778144in}{0.821711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814877in}{0.824500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835585in}{0.827289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853060in}{0.830078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867108in}{0.832867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880509in}{0.835656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890266in}{0.838445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899056in}{0.841234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904474in}{0.844023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906178in}{0.846812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904630in}{0.849602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899904in}{0.852391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897377in}{0.855180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895934in}{0.857969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894884in}{0.860758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897153in}{0.863547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901792in}{0.866336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909125in}{0.869125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914507in}{0.871914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920391in}{0.874703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928266in}{0.877493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935012in}{0.880282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939349in}{0.883071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939135in}{0.885860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938589in}{0.888649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938195in}{0.891438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934666in}{0.894227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930181in}{0.897016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926095in}{0.899805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924245in}{0.902594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924772in}{0.905384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927605in}{0.908173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933224in}{0.910962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941657in}{0.913751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953067in}{0.916540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964876in}{0.919329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977928in}{0.922118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991910in}{0.924907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004320in}{0.927696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014440in}{0.930485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023243in}{0.933275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029325in}{0.936064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034284in}{0.938853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040023in}{0.941642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046347in}{0.944431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051960in}{0.947220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056907in}{0.950009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061752in}{0.952798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066598in}{0.955587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071922in}{0.958376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078161in}{0.961166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084804in}{0.963955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093325in}{0.966744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102383in}{0.969533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110836in}{0.972322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119406in}{0.975111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128541in}{0.977900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137725in}{0.980689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146565in}{0.983478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154674in}{0.986267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162467in}{0.989056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170014in}{0.991846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177843in}{0.994635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185696in}{0.997424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193578in}{1.000213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201585in}{1.003002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209323in}{1.005791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216751in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224073in}{1.011369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231530in}{1.014158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239347in}{1.016947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247396in}{1.019737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255468in}{1.022526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263603in}{1.025315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271769in}{1.028104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280105in}{1.030893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288506in}{1.033682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296811in}{1.036471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304948in}{1.039260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312700in}{1.042049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320065in}{1.044838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327240in}{1.047628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334164in}{1.050417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340971in}{1.053206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347646in}{1.055995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354206in}{1.058784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360680in}{1.061573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367107in}{1.064362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373542in}{1.067151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379982in}{1.069940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386536in}{1.072729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393233in}{1.075519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400066in}{1.078308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407079in}{1.081097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414256in}{1.083886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421539in}{1.086675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428936in}{1.089464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436467in}{1.092253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444136in}{1.095042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451959in}{1.097831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459925in}{1.100620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468031in}{1.103410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476262in}{1.106199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484545in}{1.108988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492846in}{1.111777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501124in}{1.114566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509370in}{1.117355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517566in}{1.120144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525709in}{1.122933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533766in}{1.125722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541726in}{1.128511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549590in}{1.131301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557341in}{1.134090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564965in}{1.136879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572472in}{1.139668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579848in}{1.142457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587103in}{1.145246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594257in}{1.148035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601302in}{1.150824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608238in}{1.153613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615072in}{1.156402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621800in}{1.159192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628427in}{1.161981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634962in}{1.164770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641417in}{1.167559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647785in}{1.170348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654076in}{1.173137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660295in}{1.175926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666448in}{1.178715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672541in}{1.181504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678572in}{1.184293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684545in}{1.187083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690469in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696343in}{1.192661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702167in}{1.195450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707943in}{1.198239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713684in}{1.201028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719396in}{1.203817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725079in}{1.206606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730725in}{1.209395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736340in}{1.212184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741926in}{1.214974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747483in}{1.217763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753010in}{1.220552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758508in}{1.223341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763975in}{1.226130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769408in}{1.228919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774803in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780154in}{1.234497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785459in}{1.237286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790718in}{1.240075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795930in}{1.242865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801092in}{1.245654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806202in}{1.248443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811261in}{1.251232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816270in}{1.254021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821228in}{1.256810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826136in}{1.259599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830997in}{1.262388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835815in}{1.265177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840595in}{1.267966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845339in}{1.270756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850053in}{1.273545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854741in}{1.276334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859407in}{1.279123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864058in}{1.281912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868701in}{1.284701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873342in}{1.287490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877992in}{1.290279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882658in}{1.293068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887348in}{1.295857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892075in}{1.298647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896850in}{1.301436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901684in}{1.304225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906591in}{1.307014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911582in}{1.309803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916671in}{1.312592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921868in}{1.315381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927185in}{1.318170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932633in}{1.320959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938222in}{1.323748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943962in}{1.326538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949860in}{1.329327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955927in}{1.332116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962170in}{1.334905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968597in}{1.337694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975216in}{1.340483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982034in}{1.343272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989057in}{1.346061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996290in}{1.348850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003735in}{1.351639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011396in}{1.354429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019270in}{1.357218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027358in}{1.360007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035653in}{1.362796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044151in}{1.365585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052843in}{1.368374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061722in}{1.371163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070783in}{1.373952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080022in}{1.376741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089439in}{1.379530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099039in}{1.382319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108831in}{1.385109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118827in}{1.387898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129040in}{1.390687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139493in}{1.393476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150221in}{1.396265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161268in}{1.399054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172674in}{1.401843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184475in}{1.404632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196702in}{1.407421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209390in}{1.410210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222575in}{1.413000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236301in}{1.415789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250608in}{1.418578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265533in}{1.421367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281128in}{1.424156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297451in}{1.426945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314584in}{1.429734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332636in}{1.432523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351680in}{1.435312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371721in}{1.438101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392762in}{1.440891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414644in}{1.443680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437079in}{1.446469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460278in}{1.449258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485472in}{1.452047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513660in}{1.454836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545610in}{1.457625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582987in}{1.460414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627996in}{1.463203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688634in}{1.465992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785183in}{1.468782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.229027in}}{\pgfqpoint{1.853051in}{1.115694in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803072in}{0.230421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830879in}{0.233211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827271in}{0.236000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818659in}{0.238789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796215in}{0.241578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834308in}{0.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754124in}{0.247156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760752in}{0.249945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784170in}{0.252734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803276in}{0.255523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816013in}{0.258312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825159in}{0.261102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832855in}{0.263891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840476in}{0.266680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847193in}{0.269469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855028in}{0.272258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862520in}{0.275047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868649in}{0.277836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873780in}{0.280625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878018in}{0.283414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881130in}{0.286203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884109in}{0.288993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886550in}{0.291782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888151in}{0.294571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889234in}{0.297360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890660in}{0.300149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890594in}{0.302938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890018in}{0.305727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889325in}{0.308516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888351in}{0.311305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887209in}{0.314094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886326in}{0.316884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885185in}{0.319673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884716in}{0.322462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884410in}{0.325251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884136in}{0.328040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883887in}{0.330829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884365in}{0.333618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884907in}{0.336407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886052in}{0.339196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886557in}{0.341985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887324in}{0.344775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888219in}{0.347564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888697in}{0.350353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888911in}{0.353142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889449in}{0.355931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890030in}{0.358720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890930in}{0.361509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891552in}{0.364298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892223in}{0.367087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892784in}{0.369876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894314in}{0.372666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895407in}{0.375455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896129in}{0.378244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896765in}{0.381033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897316in}{0.383822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897645in}{0.386611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897920in}{0.389400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897222in}{0.392189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896941in}{0.394978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897386in}{0.397767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897227in}{0.400557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896394in}{0.403346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895899in}{0.406135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895140in}{0.408924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895052in}{0.411713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895089in}{0.414502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894835in}{0.417291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895053in}{0.420080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896544in}{0.422869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897311in}{0.425658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897340in}{0.428448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897494in}{0.431237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898473in}{0.434026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899331in}{0.436815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900217in}{0.439604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900737in}{0.442393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900890in}{0.445182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901384in}{0.447971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901273in}{0.450760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900432in}{0.453549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901057in}{0.456339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900980in}{0.459128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900792in}{0.461917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899563in}{0.464706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899306in}{0.467495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899156in}{0.470284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899199in}{0.473073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899766in}{0.475862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900926in}{0.478651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902106in}{0.481440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903440in}{0.484230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904338in}{0.487019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905143in}{0.489808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906033in}{0.492597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906817in}{0.495386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907632in}{0.498175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908631in}{0.500964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909098in}{0.503753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908985in}{0.506542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908553in}{0.509331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908404in}{0.512121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908620in}{0.514910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908286in}{0.517699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907845in}{0.520488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906805in}{0.523277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906411in}{0.526066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906122in}{0.528855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906039in}{0.531644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905921in}{0.534433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905602in}{0.537222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905877in}{0.540012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905958in}{0.542801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905710in}{0.545590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905806in}{0.548379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906975in}{0.551168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908134in}{0.553957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908173in}{0.556746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907477in}{0.559535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907216in}{0.562324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908468in}{0.565113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910032in}{0.567903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911303in}{0.570692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913101in}{0.573481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914141in}{0.576270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913962in}{0.579059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913256in}{0.581848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913224in}{0.584637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913446in}{0.587426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913816in}{0.590215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914119in}{0.593004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913871in}{0.595793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913541in}{0.598583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912997in}{0.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912934in}{0.604161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913047in}{0.606950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912676in}{0.609739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912592in}{0.612528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912513in}{0.615317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912906in}{0.618106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914331in}{0.620895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916344in}{0.623684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918612in}{0.626474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920223in}{0.629263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921460in}{0.632052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922445in}{0.634841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923589in}{0.637630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923912in}{0.640419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923393in}{0.643208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922551in}{0.645997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921082in}{0.648786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919544in}{0.651575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918611in}{0.654365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918915in}{0.657154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920093in}{0.659943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921320in}{0.662732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921946in}{0.665521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922159in}{0.668310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922694in}{0.671099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922289in}{0.673888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922281in}{0.676677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923000in}{0.679466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922935in}{0.682256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922362in}{0.685045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921452in}{0.687834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920571in}{0.690623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920458in}{0.693412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921636in}{0.696201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922823in}{0.698990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923915in}{0.701779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924910in}{0.704568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925447in}{0.707357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925616in}{0.710147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926326in}{0.712936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927138in}{0.715725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928068in}{0.718514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930146in}{0.721303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932499in}{0.724092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934172in}{0.726881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935449in}{0.729670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936432in}{0.732459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937321in}{0.735248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937415in}{0.738038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936872in}{0.740827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936170in}{0.743616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935477in}{0.746405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934982in}{0.749194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935411in}{0.751983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935694in}{0.754772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936131in}{0.757561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936543in}{0.760350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936861in}{0.763139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937111in}{0.765929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937381in}{0.768718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937029in}{0.771507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937528in}{0.774296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938770in}{0.777085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940128in}{0.779874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941769in}{0.782663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943226in}{0.785452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945136in}{0.788241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946805in}{0.791030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948191in}{0.793820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948491in}{0.796609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948124in}{0.799398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947603in}{0.802187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946767in}{0.804976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947079in}{0.807765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948199in}{0.810554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949948in}{0.813343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951352in}{0.816132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951667in}{0.818921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951373in}{0.821711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950189in}{0.824500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949790in}{0.827289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949533in}{0.830078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950710in}{0.832867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952678in}{0.835656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954276in}{0.838445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956171in}{0.841234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956886in}{0.844023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957551in}{0.846812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958665in}{0.849602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960481in}{0.852391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960927in}{0.855180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961966in}{0.857969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963893in}{0.860758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966072in}{0.863547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968701in}{0.866336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971598in}{0.869125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974624in}{0.871914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977465in}{0.874703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981419in}{0.877493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985709in}{0.880282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989054in}{0.883071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991415in}{0.885860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992308in}{0.888649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992092in}{0.891438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992292in}{0.894227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992890in}{0.897016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993476in}{0.899805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993703in}{0.902594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993927in}{0.905384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994494in}{0.908173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996109in}{0.910962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998429in}{0.913751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000654in}{0.916540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002595in}{0.919329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004475in}{0.922118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007417in}{0.924907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011635in}{0.927696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016500in}{0.930485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021190in}{0.933275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025032in}{0.936064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028695in}{0.938853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031867in}{0.941642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034570in}{0.944431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037540in}{0.947220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040914in}{0.950009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044119in}{0.952798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047070in}{0.955587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050693in}{0.958376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055315in}{0.961166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059791in}{0.963955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065577in}{0.966744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070683in}{0.969533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075231in}{0.972322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079834in}{0.975111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083968in}{0.977900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088571in}{0.980689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093828in}{0.983478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099396in}{0.986267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105221in}{0.989056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110077in}{0.991846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115124in}{0.994635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120497in}{0.997424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126032in}{1.000213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131680in}{1.003002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136612in}{1.005791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141047in}{1.008580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144544in}{1.011369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147844in}{1.014158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151582in}{1.016947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155769in}{1.019737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160853in}{1.022526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166727in}{1.025315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173434in}{1.028104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180189in}{1.030893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186316in}{1.033682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191848in}{1.036471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197056in}{1.039260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202509in}{1.042049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208157in}{1.044838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213734in}{1.047628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219340in}{1.050417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225014in}{1.053206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230559in}{1.055995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235686in}{1.058784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240469in}{1.061573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245049in}{1.064362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249240in}{1.067151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253234in}{1.069940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257773in}{1.072729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262618in}{1.075519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267342in}{1.078308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271587in}{1.081097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276091in}{1.083886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281260in}{1.086675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287070in}{1.089464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293503in}{1.092253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300003in}{1.095042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306320in}{1.097831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312418in}{1.100620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318381in}{1.103410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324337in}{1.106199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330208in}{1.108988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336153in}{1.111777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341985in}{1.114566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347795in}{1.117355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353688in}{1.120144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359910in}{1.122933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366149in}{1.125722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372385in}{1.128511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378683in}{1.131301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385065in}{1.134090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391903in}{1.136879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399023in}{1.139668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406154in}{1.142457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413276in}{1.145246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420292in}{1.148035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426892in}{1.150824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433177in}{1.153613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439458in}{1.156402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445835in}{1.159192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452580in}{1.161981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459470in}{1.164770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466559in}{1.167559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473785in}{1.170348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481410in}{1.173137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489417in}{1.175926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497862in}{1.178715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506709in}{1.181504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515752in}{1.184293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524847in}{1.187083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533969in}{1.189872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543026in}{1.192661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552088in}{1.195450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561111in}{1.198239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570090in}{1.201028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579002in}{1.203817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587837in}{1.206606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596588in}{1.209395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605280in}{1.212184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613923in}{1.214974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622582in}{1.217763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631270in}{1.220552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640015in}{1.223341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648802in}{1.226130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657676in}{1.228919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666621in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675583in}{1.234497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684575in}{1.237286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693588in}{1.240075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702613in}{1.242865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711625in}{1.245654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720613in}{1.248443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729568in}{1.251232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738494in}{1.254021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747410in}{1.256810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756336in}{1.259599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765298in}{1.262388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774339in}{1.265177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783483in}{1.267966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792756in}{1.270756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802194in}{1.273545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811834in}{1.276334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821712in}{1.279123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831873in}{1.281912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842352in}{1.284701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853205in}{1.287490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864493in}{1.290279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876303in}{1.293068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888736in}{1.295857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901917in}{1.298647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916002in}{1.301436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931172in}{1.304225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947638in}{1.307014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965691in}{1.309803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985773in}{1.312592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008542in}{1.315381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035071in}{1.318170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067238in}{1.320959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108918in}{1.323748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169876in}{1.326538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295927in}{1.329327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.229027in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.229027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bedHeight_over_time_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216277in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.216277in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216277in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878081in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878081in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480999in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.786173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.104174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786173in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle h_b/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852263in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.852263in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.251871in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.251871in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.502398in}}%
\pgfpathlineto{\pgfqpoint{0.555466in}{0.498801in}}%
\pgfpathlineto{\pgfqpoint{0.556459in}{0.500025in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.509500in}}%
\pgfpathlineto{\pgfqpoint{0.569363in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{0.572341in}{0.569983in}}%
\pgfpathlineto{\pgfqpoint{0.576311in}{0.589502in}}%
\pgfpathlineto{\pgfqpoint{0.579289in}{0.593057in}}%
\pgfpathlineto{\pgfqpoint{0.586238in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{0.589216in}{0.620278in}}%
\pgfpathlineto{\pgfqpoint{0.593186in}{0.627875in}}%
\pgfpathlineto{\pgfqpoint{0.599142in}{0.622250in}}%
\pgfpathlineto{\pgfqpoint{0.601127in}{0.619153in}}%
\pgfpathlineto{\pgfqpoint{0.604105in}{0.625862in}}%
\pgfpathlineto{\pgfqpoint{0.606090in}{0.627876in}}%
\pgfpathlineto{\pgfqpoint{0.610061in}{0.641194in}}%
\pgfpathlineto{\pgfqpoint{0.611053in}{0.640710in}}%
\pgfpathlineto{\pgfqpoint{0.615024in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{0.617009in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{0.618994in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{0.621972in}{0.647686in}}%
\pgfpathlineto{\pgfqpoint{0.625943in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{0.626935in}{0.641989in}}%
\pgfpathlineto{\pgfqpoint{0.629913in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{0.632891in}{0.647297in}}%
\pgfpathlineto{\pgfqpoint{0.635869in}{0.651718in}}%
\pgfpathlineto{\pgfqpoint{0.637854in}{0.653973in}}%
\pgfpathlineto{\pgfqpoint{0.640832in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{0.641825in}{0.651992in}}%
\pgfpathlineto{\pgfqpoint{0.642818in}{0.652610in}}%
\pgfpathlineto{\pgfqpoint{0.645795in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{0.648773in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{0.651751in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{0.654729in}{0.656689in}}%
\pgfpathlineto{\pgfqpoint{0.662670in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{0.664655in}{0.664768in}}%
\pgfpathlineto{\pgfqpoint{0.668626in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{0.669619in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{0.672596in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{0.675574in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{0.679545in}{0.670400in}}%
\pgfpathlineto{\pgfqpoint{0.684508in}{0.681204in}}%
\pgfpathlineto{\pgfqpoint{0.686493in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{0.688479in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{0.691456in}{0.672494in}}%
\pgfpathlineto{\pgfqpoint{0.694434in}{0.670270in}}%
\pgfpathlineto{\pgfqpoint{0.696420in}{0.671706in}}%
\pgfpathlineto{\pgfqpoint{0.701383in}{0.657763in}}%
\pgfpathlineto{\pgfqpoint{0.702375in}{0.657882in}}%
\pgfpathlineto{\pgfqpoint{0.704361in}{0.659982in}}%
\pgfpathlineto{\pgfqpoint{0.706346in}{0.657938in}}%
\pgfpathlineto{\pgfqpoint{0.711309in}{0.666126in}}%
\pgfpathlineto{\pgfqpoint{0.713294in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{0.716272in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{0.723221in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.671464in}}%
\pgfpathlineto{\pgfqpoint{0.731162in}{0.672469in}}%
\pgfpathlineto{\pgfqpoint{0.733147in}{0.673021in}}%
\pgfpathlineto{\pgfqpoint{0.738110in}{0.666955in}}%
\pgfpathlineto{\pgfqpoint{0.739103in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{0.743073in}{0.675229in}}%
\pgfpathlineto{\pgfqpoint{0.744066in}{0.675040in}}%
\pgfpathlineto{\pgfqpoint{0.748036in}{0.662749in}}%
\pgfpathlineto{\pgfqpoint{0.749029in}{0.664307in}}%
\pgfpathlineto{\pgfqpoint{0.752007in}{0.665169in}}%
\pgfpathlineto{\pgfqpoint{0.756970in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{0.757963in}{0.676877in}}%
\pgfpathlineto{\pgfqpoint{0.760941in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{0.762926in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{0.767889in}{0.678448in}}%
\pgfpathlineto{\pgfqpoint{0.769874in}{0.677534in}}%
\pgfpathlineto{\pgfqpoint{0.771860in}{0.677443in}}%
\pgfpathlineto{\pgfqpoint{0.773845in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{0.774837in}{0.676826in}}%
\pgfpathlineto{\pgfqpoint{0.777815in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{0.778808in}{0.689791in}}%
\pgfpathlineto{\pgfqpoint{0.781786in}{0.682470in}}%
\pgfpathlineto{\pgfqpoint{0.782778in}{0.683621in}}%
\pgfpathlineto{\pgfqpoint{0.783771in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{0.785756in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{0.789727in}{0.690146in}}%
\pgfpathlineto{\pgfqpoint{0.793697in}{0.679783in}}%
\pgfpathlineto{\pgfqpoint{0.796675in}{0.695896in}}%
\pgfpathlineto{\pgfqpoint{0.798661in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{0.694543in}}%
\pgfpathlineto{\pgfqpoint{0.800646in}{0.693550in}}%
\pgfpathlineto{\pgfqpoint{0.802631in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{0.807594in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{0.808587in}{0.702756in}}%
\pgfpathlineto{\pgfqpoint{0.812557in}{0.691598in}}%
\pgfpathlineto{\pgfqpoint{0.815535in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{0.819506in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{0.822484in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{0.824469in}{0.684978in}}%
\pgfpathlineto{\pgfqpoint{0.826454in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{0.829432in}{0.678230in}}%
\pgfpathlineto{\pgfqpoint{0.832410in}{0.675885in}}%
\pgfpathlineto{\pgfqpoint{0.835388in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{0.838366in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{0.844322in}{0.669808in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{0.671191in}}%
\pgfpathlineto{\pgfqpoint{0.849285in}{0.666661in}}%
\pgfpathlineto{\pgfqpoint{0.850277in}{0.667544in}}%
\pgfpathlineto{\pgfqpoint{0.855240in}{0.679302in}}%
\pgfpathlineto{\pgfqpoint{0.860204in}{0.670831in}}%
\pgfpathlineto{\pgfqpoint{0.861196in}{0.671518in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{0.864174in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{0.866159in}{0.669449in}}%
\pgfpathlineto{\pgfqpoint{0.868145in}{0.672225in}}%
\pgfpathlineto{\pgfqpoint{0.872115in}{0.680984in}}%
\pgfpathlineto{\pgfqpoint{0.881049in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{0.883034in}{0.669691in}}%
\pgfpathlineto{\pgfqpoint{0.886012in}{0.665900in}}%
\pgfpathlineto{\pgfqpoint{0.892960in}{0.671596in}}%
\pgfpathlineto{\pgfqpoint{0.895938in}{0.675515in}}%
\pgfpathlineto{\pgfqpoint{0.900901in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{0.901894in}{0.664690in}}%
\pgfpathlineto{\pgfqpoint{0.903879in}{0.669789in}}%
\pgfpathlineto{\pgfqpoint{0.904872in}{0.669011in}}%
\pgfpathlineto{\pgfqpoint{0.906857in}{0.665791in}}%
\pgfpathlineto{\pgfqpoint{0.908843in}{0.670751in}}%
\pgfpathlineto{\pgfqpoint{0.909835in}{0.670276in}}%
\pgfpathlineto{\pgfqpoint{0.911820in}{0.668033in}}%
\pgfpathlineto{\pgfqpoint{0.915791in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{0.918769in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{0.924725in}{0.690469in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{0.693676in}}%
\pgfpathlineto{\pgfqpoint{0.930680in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{0.933658in}{0.693025in}}%
\pgfpathlineto{\pgfqpoint{0.941599in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{0.947555in}{0.667201in}}%
\pgfpathlineto{\pgfqpoint{0.949540in}{0.670428in}}%
\pgfpathlineto{\pgfqpoint{0.952518in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{0.665354in}}%
\pgfpathlineto{\pgfqpoint{0.956489in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{0.964430in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{0.674635in}}%
\pgfpathlineto{\pgfqpoint{0.974356in}{0.670736in}}%
\pgfpathlineto{\pgfqpoint{0.975349in}{0.672476in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{0.979319in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{0.982297in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.985275in}{0.686444in}}%
\pgfpathlineto{\pgfqpoint{0.990238in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{0.994209in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{1.000165in}{0.683356in}}%
\pgfpathlineto{\pgfqpoint{1.001157in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{1.004135in}{0.691535in}}%
\pgfpathlineto{\pgfqpoint{1.006120in}{0.690516in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{1.010091in}{0.687972in}}%
\pgfpathlineto{\pgfqpoint{1.012076in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{1.013069in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.016047in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{1.018032in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{0.682686in}}%
\pgfpathlineto{\pgfqpoint{1.022002in}{0.683980in}}%
\pgfpathlineto{\pgfqpoint{1.025973in}{0.678065in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{0.678147in}}%
\pgfpathlineto{\pgfqpoint{1.029943in}{0.673364in}}%
\pgfpathlineto{\pgfqpoint{1.030936in}{0.674290in}}%
\pgfpathlineto{\pgfqpoint{1.034907in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{1.039870in}{0.670490in}}%
\pgfpathlineto{\pgfqpoint{1.041855in}{0.672451in}}%
\pgfpathlineto{\pgfqpoint{1.043840in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{1.047811in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{1.049796in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{1.052774in}{0.680159in}}%
\pgfpathlineto{\pgfqpoint{1.058730in}{0.676377in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{0.662315in}}%
\pgfpathlineto{\pgfqpoint{1.065678in}{0.662782in}}%
\pgfpathlineto{\pgfqpoint{1.066671in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{1.069649in}{0.670652in}}%
\pgfpathlineto{\pgfqpoint{1.071634in}{0.670715in}}%
\pgfpathlineto{\pgfqpoint{1.073619in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{1.079575in}{0.676131in}}%
\pgfpathlineto{\pgfqpoint{1.082553in}{0.676990in}}%
\pgfpathlineto{\pgfqpoint{1.086523in}{0.684878in}}%
\pgfpathlineto{\pgfqpoint{1.088509in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{1.092479in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{1.095457in}{0.682228in}}%
\pgfpathlineto{\pgfqpoint{1.097442in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{1.101413in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{1.103398in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{1.106376in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{0.685740in}}%
\pgfpathlineto{\pgfqpoint{1.110346in}{0.676546in}}%
\pgfpathlineto{\pgfqpoint{1.111339in}{0.677685in}}%
\pgfpathlineto{\pgfqpoint{1.114317in}{0.679380in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{0.678222in}}%
\pgfpathlineto{\pgfqpoint{1.122258in}{0.683518in}}%
\pgfpathlineto{\pgfqpoint{1.124243in}{0.680388in}}%
\pgfpathlineto{\pgfqpoint{1.129206in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{1.131192in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{1.133177in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{0.672891in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{1.139133in}{0.669438in}}%
\pgfpathlineto{\pgfqpoint{1.141118in}{0.663487in}}%
\pgfpathlineto{\pgfqpoint{1.142111in}{0.663811in}}%
\pgfpathlineto{\pgfqpoint{1.143103in}{0.664756in}}%
\pgfpathlineto{\pgfqpoint{1.149059in}{0.682010in}}%
\pgfpathlineto{\pgfqpoint{1.151044in}{0.680992in}}%
\pgfpathlineto{\pgfqpoint{1.155015in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{1.158985in}{0.682498in}}%
\pgfpathlineto{\pgfqpoint{1.162956in}{0.685933in}}%
\pgfpathlineto{\pgfqpoint{1.165934in}{0.683001in}}%
\pgfpathlineto{\pgfqpoint{1.169904in}{0.682474in}}%
\pgfpathlineto{\pgfqpoint{1.171890in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.173875in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{1.177845in}{0.680390in}}%
\pgfpathlineto{\pgfqpoint{1.180823in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.182808in}{0.688871in}}%
\pgfpathlineto{\pgfqpoint{1.186779in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{1.188764in}{0.667776in}}%
\pgfpathlineto{\pgfqpoint{1.190750in}{0.672152in}}%
\pgfpathlineto{\pgfqpoint{1.192735in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{1.195713in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.200676in}{0.667418in}}%
\pgfpathlineto{\pgfqpoint{1.204646in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.206632in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{1.209610in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{1.211595in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{1.214573in}{0.663855in}}%
\pgfpathlineto{\pgfqpoint{1.216558in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{1.222514in}{0.662157in}}%
\pgfpathlineto{\pgfqpoint{1.225492in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{1.231447in}{0.685939in}}%
\pgfpathlineto{\pgfqpoint{1.234425in}{0.689103in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{0.680921in}}%
\pgfpathlineto{\pgfqpoint{1.240381in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{0.679666in}}%
\pgfpathlineto{\pgfqpoint{1.244352in}{0.680953in}}%
\pgfpathlineto{\pgfqpoint{1.249315in}{0.689482in}}%
\pgfpathlineto{\pgfqpoint{1.252293in}{0.693309in}}%
\pgfpathlineto{\pgfqpoint{1.254278in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{1.256263in}{0.689622in}}%
\pgfpathlineto{\pgfqpoint{1.260234in}{0.680885in}}%
\pgfpathlineto{\pgfqpoint{1.265197in}{0.678205in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{0.675573in}}%
\pgfpathlineto{\pgfqpoint{1.276116in}{0.668605in}}%
\pgfpathlineto{\pgfqpoint{1.279094in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{1.280086in}{0.666128in}}%
\pgfpathlineto{\pgfqpoint{1.282072in}{0.667722in}}%
\pgfpathlineto{\pgfqpoint{1.285049in}{0.665825in}}%
\pgfpathlineto{\pgfqpoint{1.288027in}{0.667569in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{1.293983in}{0.666394in}}%
\pgfpathlineto{\pgfqpoint{1.296961in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{1.300932in}{0.679641in}}%
\pgfpathlineto{\pgfqpoint{1.301924in}{0.678179in}}%
\pgfpathlineto{\pgfqpoint{1.303909in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{1.304902in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{0.686461in}}%
\pgfpathlineto{\pgfqpoint{1.312843in}{0.685700in}}%
\pgfpathlineto{\pgfqpoint{1.317806in}{0.692638in}}%
\pgfpathlineto{\pgfqpoint{1.319791in}{0.692173in}}%
\pgfpathlineto{\pgfqpoint{1.323762in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{1.326740in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{1.336666in}{0.691318in}}%
\pgfpathlineto{\pgfqpoint{1.338651in}{0.689475in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{0.691157in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{0.687128in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{1.352548in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.355526in}{0.691643in}}%
\pgfpathlineto{\pgfqpoint{1.359497in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.365452in}{0.691222in}}%
\pgfpathlineto{\pgfqpoint{1.370416in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.373394in}{0.683505in}}%
\pgfpathlineto{\pgfqpoint{1.375379in}{0.687424in}}%
\pgfpathlineto{\pgfqpoint{1.377364in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{1.380342in}{0.686364in}}%
\pgfpathlineto{\pgfqpoint{1.383320in}{0.682165in}}%
\pgfpathlineto{\pgfqpoint{1.388283in}{0.679209in}}%
\pgfpathlineto{\pgfqpoint{1.392254in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{0.679528in}}%
\pgfpathlineto{\pgfqpoint{1.396224in}{0.680925in}}%
\pgfpathlineto{\pgfqpoint{1.401187in}{0.674057in}}%
\pgfpathlineto{\pgfqpoint{1.404165in}{0.672741in}}%
\pgfpathlineto{\pgfqpoint{1.408136in}{0.676019in}}%
\pgfpathlineto{\pgfqpoint{1.411113in}{0.674802in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{0.698296in}}%
\pgfpathlineto{\pgfqpoint{1.425010in}{0.696562in}}%
\pgfpathlineto{\pgfqpoint{1.429973in}{0.688000in}}%
\pgfpathlineto{\pgfqpoint{1.431959in}{0.690554in}}%
\pgfpathlineto{\pgfqpoint{1.433944in}{0.691033in}}%
\pgfpathlineto{\pgfqpoint{1.435929in}{0.687995in}}%
\pgfpathlineto{\pgfqpoint{1.439900in}{0.682627in}}%
\pgfpathlineto{\pgfqpoint{1.443870in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{1.448833in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{1.452804in}{0.677321in}}%
\pgfpathlineto{\pgfqpoint{1.453797in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{1.455782in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.678996in}}%
\pgfpathlineto{\pgfqpoint{1.459752in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{1.465708in}{0.682322in}}%
\pgfpathlineto{\pgfqpoint{1.469679in}{0.680162in}}%
\pgfpathlineto{\pgfqpoint{1.471664in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.475634in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.477620in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{1.481590in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{1.482583in}{0.683025in}}%
\pgfpathlineto{\pgfqpoint{1.486553in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{1.487546in}{0.672456in}}%
\pgfpathlineto{\pgfqpoint{1.490524in}{0.675529in}}%
\pgfpathlineto{\pgfqpoint{1.492509in}{0.674423in}}%
\pgfpathlineto{\pgfqpoint{1.494494in}{0.676029in}}%
\pgfpathlineto{\pgfqpoint{1.498465in}{0.670462in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{0.679645in}}%
\pgfpathlineto{\pgfqpoint{1.504421in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{1.506406in}{0.681220in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{0.676980in}}%
\pgfpathlineto{\pgfqpoint{1.516332in}{0.689991in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{1.523281in}{0.684853in}}%
\pgfpathlineto{\pgfqpoint{1.526259in}{0.678193in}}%
\pgfpathlineto{\pgfqpoint{1.530229in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{1.533207in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{1.539163in}{0.685617in}}%
\pgfpathlineto{\pgfqpoint{1.543133in}{0.676734in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{0.676863in}}%
\pgfpathlineto{\pgfqpoint{1.547104in}{0.683477in}}%
\pgfpathlineto{\pgfqpoint{1.548096in}{0.681611in}}%
\pgfpathlineto{\pgfqpoint{1.552067in}{0.670133in}}%
\pgfpathlineto{\pgfqpoint{1.553060in}{0.669985in}}%
\pgfpathlineto{\pgfqpoint{1.555045in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{1.560008in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.561993in}{0.690754in}}%
\pgfpathlineto{\pgfqpoint{1.566956in}{0.683730in}}%
\pgfpathlineto{\pgfqpoint{1.567949in}{0.683475in}}%
\pgfpathlineto{\pgfqpoint{1.574897in}{0.692596in}}%
\pgfpathlineto{\pgfqpoint{1.582839in}{0.679370in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{0.684418in}}%
\pgfpathlineto{\pgfqpoint{1.586809in}{0.683588in}}%
\pgfpathlineto{\pgfqpoint{1.589787in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.590780in}{0.672848in}}%
\pgfpathlineto{\pgfqpoint{1.593757in}{0.673605in}}%
\pgfpathlineto{\pgfqpoint{1.596735in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{1.598721in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{1.599713in}{0.682343in}}%
\pgfpathlineto{\pgfqpoint{1.602691in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{1.609640in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{1.611625in}{0.681800in}}%
\pgfpathlineto{\pgfqpoint{1.613610in}{0.682614in}}%
\pgfpathlineto{\pgfqpoint{1.616588in}{0.675209in}}%
\pgfpathlineto{\pgfqpoint{1.617581in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.618573in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{1.620558in}{0.675929in}}%
\pgfpathlineto{\pgfqpoint{1.623536in}{0.670458in}}%
\pgfpathlineto{\pgfqpoint{1.628500in}{0.679409in}}%
\pgfpathlineto{\pgfqpoint{1.631477in}{0.677828in}}%
\pgfpathlineto{\pgfqpoint{1.634455in}{0.678788in}}%
\pgfpathlineto{\pgfqpoint{1.639418in}{0.674118in}}%
\pgfpathlineto{\pgfqpoint{1.640411in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.644382in}{0.684582in}}%
\pgfpathlineto{\pgfqpoint{1.647360in}{0.686309in}}%
\pgfpathlineto{\pgfqpoint{1.650337in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{1.654308in}{0.690015in}}%
\pgfpathlineto{\pgfqpoint{1.656293in}{0.687613in}}%
\pgfpathlineto{\pgfqpoint{1.658278in}{0.694413in}}%
\pgfpathlineto{\pgfqpoint{1.661256in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{1.666219in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{1.668205in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{0.691258in}}%
\pgfpathlineto{\pgfqpoint{1.671183in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{1.675153in}{0.693960in}}%
\pgfpathlineto{\pgfqpoint{1.680116in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{1.682102in}{0.685930in}}%
\pgfpathlineto{\pgfqpoint{1.685079in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{1.687065in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.690043in}{0.676303in}}%
\pgfpathlineto{\pgfqpoint{1.691035in}{0.677051in}}%
\pgfpathlineto{\pgfqpoint{1.695006in}{0.684280in}}%
\pgfpathlineto{\pgfqpoint{1.696991in}{0.683130in}}%
\pgfpathlineto{\pgfqpoint{1.700962in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{1.702947in}{0.683915in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.686545in}}%
\pgfpathlineto{\pgfqpoint{1.711880in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.717836in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{0.676843in}}%
\pgfpathlineto{\pgfqpoint{1.724785in}{0.676010in}}%
\pgfpathlineto{\pgfqpoint{1.729748in}{0.675556in}}%
\pgfpathlineto{\pgfqpoint{1.731733in}{0.672556in}}%
\pgfpathlineto{\pgfqpoint{1.733718in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{1.735704in}{0.672458in}}%
\pgfpathlineto{\pgfqpoint{1.740667in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{1.742652in}{0.677725in}}%
\pgfpathlineto{\pgfqpoint{1.744637in}{0.680249in}}%
\pgfpathlineto{\pgfqpoint{1.745630in}{0.679297in}}%
\pgfpathlineto{\pgfqpoint{1.747615in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{1.749600in}{0.679398in}}%
\pgfpathlineto{\pgfqpoint{1.751586in}{0.677337in}}%
\pgfpathlineto{\pgfqpoint{1.753571in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{1.757541in}{0.677011in}}%
\pgfpathlineto{\pgfqpoint{1.759527in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{1.762505in}{0.677097in}}%
\pgfpathlineto{\pgfqpoint{1.765483in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{1.766475in}{0.670357in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{0.672264in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.772431in}{0.675695in}}%
\pgfpathlineto{\pgfqpoint{1.776401in}{0.682864in}}%
\pgfpathlineto{\pgfqpoint{1.778387in}{0.682221in}}%
\pgfpathlineto{\pgfqpoint{1.783350in}{0.683610in}}%
\pgfpathlineto{\pgfqpoint{1.784342in}{0.681558in}}%
\pgfpathlineto{\pgfqpoint{1.786328in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{1.790298in}{0.678235in}}%
\pgfpathlineto{\pgfqpoint{1.793276in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{1.798239in}{0.679118in}}%
\pgfpathlineto{\pgfqpoint{1.799232in}{0.680812in}}%
\pgfpathlineto{\pgfqpoint{1.801217in}{0.685122in}}%
\pgfpathlineto{\pgfqpoint{1.805188in}{0.697010in}}%
\pgfpathlineto{\pgfqpoint{1.807173in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.810151in}{0.692490in}}%
\pgfpathlineto{\pgfqpoint{1.814121in}{0.690123in}}%
\pgfpathlineto{\pgfqpoint{1.818092in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{1.819085in}{0.689848in}}%
\pgfpathlineto{\pgfqpoint{1.820077in}{0.690828in}}%
\pgfpathlineto{\pgfqpoint{1.824048in}{0.693042in}}%
\pgfpathlineto{\pgfqpoint{1.830003in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{1.831989in}{0.682720in}}%
\pgfpathlineto{\pgfqpoint{1.833974in}{0.687261in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{0.686678in}}%
\pgfpathlineto{\pgfqpoint{1.836952in}{0.685181in}}%
\pgfpathlineto{\pgfqpoint{1.840922in}{0.687847in}}%
\pgfpathlineto{\pgfqpoint{1.842908in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{1.844893in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{1.846878in}{0.688419in}}%
\pgfpathlineto{\pgfqpoint{1.847871in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{0.686133in}}%
\pgfpathlineto{\pgfqpoint{1.853827in}{0.687647in}}%
\pgfpathlineto{\pgfqpoint{1.857797in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{1.859782in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{1.864746in}{0.697196in}}%
\pgfpathlineto{\pgfqpoint{1.870701in}{0.690943in}}%
\pgfpathlineto{\pgfqpoint{1.873679in}{0.693937in}}%
\pgfpathlineto{\pgfqpoint{1.876657in}{0.689100in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.885591in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{1.888569in}{0.684673in}}%
\pgfpathlineto{\pgfqpoint{1.889561in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{0.689572in}}%
\pgfpathlineto{\pgfqpoint{1.893532in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.895517in}{0.684086in}}%
\pgfpathlineto{\pgfqpoint{1.898495in}{0.686916in}}%
\pgfpathlineto{\pgfqpoint{1.904451in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{0.676791in}}%
\pgfpathlineto{\pgfqpoint{1.909414in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{1.911399in}{0.681644in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{0.680109in}}%
\pgfpathlineto{\pgfqpoint{1.914377in}{0.676011in}}%
\pgfpathlineto{\pgfqpoint{1.920333in}{0.684679in}}%
\pgfpathlineto{\pgfqpoint{1.926289in}{0.674665in}}%
\pgfpathlineto{\pgfqpoint{1.932244in}{0.683925in}}%
\pgfpathlineto{\pgfqpoint{1.937208in}{0.677509in}}%
\pgfpathlineto{\pgfqpoint{1.945149in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{1.947134in}{0.672688in}}%
\pgfpathlineto{\pgfqpoint{1.950112in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{1.955075in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{1.958053in}{0.672673in}}%
\pgfpathlineto{\pgfqpoint{1.960038in}{0.675546in}}%
\pgfpathlineto{\pgfqpoint{1.965001in}{0.684101in}}%
\pgfpathlineto{\pgfqpoint{1.966986in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{1.969964in}{0.677022in}}%
\pgfpathlineto{\pgfqpoint{1.970957in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{1.974928in}{0.685937in}}%
\pgfpathlineto{\pgfqpoint{1.976913in}{0.686007in}}%
\pgfpathlineto{\pgfqpoint{1.979891in}{0.681644in}}%
\pgfpathlineto{\pgfqpoint{1.982869in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{1.985846in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{1.989817in}{0.689931in}}%
\pgfpathlineto{\pgfqpoint{1.998751in}{0.667039in}}%
\pgfpathlineto{\pgfqpoint{1.999743in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{2.006692in}{0.672629in}}%
\pgfpathlineto{\pgfqpoint{2.008677in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{2.010662in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{2.013640in}{0.664948in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{0.672138in}}%
\pgfpathlineto{\pgfqpoint{2.018603in}{0.671367in}}%
\pgfpathlineto{\pgfqpoint{2.021581in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{2.023566in}{0.674227in}}%
\pgfpathlineto{\pgfqpoint{2.029522in}{0.694607in}}%
\pgfpathlineto{\pgfqpoint{2.031507in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{2.033493in}{0.694952in}}%
\pgfpathlineto{\pgfqpoint{2.035478in}{0.695806in}}%
\pgfpathlineto{\pgfqpoint{2.036471in}{0.694806in}}%
\pgfpathlineto{\pgfqpoint{2.040441in}{0.683641in}}%
\pgfpathlineto{\pgfqpoint{2.042426in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{2.046397in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{2.051360in}{0.682959in}}%
\pgfpathlineto{\pgfqpoint{2.054338in}{0.680110in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{0.686664in}}%
\pgfpathlineto{\pgfqpoint{2.058308in}{0.685259in}}%
\pgfpathlineto{\pgfqpoint{2.060294in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{2.062279in}{0.686047in}}%
\pgfpathlineto{\pgfqpoint{2.068235in}{0.694634in}}%
\pgfpathlineto{\pgfqpoint{2.070220in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{2.074191in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{2.077168in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{0.691999in}}%
\pgfpathlineto{\pgfqpoint{2.085109in}{0.691905in}}%
\pgfpathlineto{\pgfqpoint{2.089080in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.092058in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{2.096028in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{2.100992in}{0.706820in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{0.698978in}}%
\pgfpathlineto{\pgfqpoint{2.105955in}{0.687551in}}%
\pgfpathlineto{\pgfqpoint{2.106947in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{2.110918in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{2.117866in}{0.692889in}}%
\pgfpathlineto{\pgfqpoint{2.119852in}{0.694786in}}%
\pgfpathlineto{\pgfqpoint{2.122829in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{2.123822in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{2.125807in}{0.691549in}}%
\pgfpathlineto{\pgfqpoint{2.128785in}{0.694998in}}%
\pgfpathlineto{\pgfqpoint{2.131763in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{2.134741in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{2.135734in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{2.139704in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{2.144667in}{0.683696in}}%
\pgfpathlineto{\pgfqpoint{2.146653in}{0.686740in}}%
\pgfpathlineto{\pgfqpoint{2.157572in}{0.677952in}}%
\pgfpathlineto{\pgfqpoint{2.164520in}{0.674090in}}%
\pgfpathlineto{\pgfqpoint{2.168490in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{2.173454in}{0.679030in}}%
\pgfpathlineto{\pgfqpoint{2.178417in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{0.689647in}}%
\pgfpathlineto{\pgfqpoint{2.186358in}{0.695836in}}%
\pgfpathlineto{\pgfqpoint{2.189336in}{0.703287in}}%
\pgfpathlineto{\pgfqpoint{2.191321in}{0.700304in}}%
\pgfpathlineto{\pgfqpoint{2.198269in}{0.680848in}}%
\pgfpathlineto{\pgfqpoint{2.204225in}{0.692101in}}%
\pgfpathlineto{\pgfqpoint{2.206210in}{0.692755in}}%
\pgfpathlineto{\pgfqpoint{2.208196in}{0.688747in}}%
\pgfpathlineto{\pgfqpoint{2.211174in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{2.212166in}{0.693051in}}%
\pgfpathlineto{\pgfqpoint{2.214151in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{2.215144in}{0.694314in}}%
\pgfpathlineto{\pgfqpoint{2.220107in}{0.689051in}}%
\pgfpathlineto{\pgfqpoint{2.226063in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{2.233011in}{0.696927in}}%
\pgfpathlineto{\pgfqpoint{2.237975in}{0.709971in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.709028in}}%
\pgfpathlineto{\pgfqpoint{2.244923in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{0.692621in}}%
\pgfpathlineto{\pgfqpoint{2.247901in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{2.250879in}{0.697976in}}%
\pgfpathlineto{\pgfqpoint{2.250879in}{0.697976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bedHeight_over_time_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216277in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.216277in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216277in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878081in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878081in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480999in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.786173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.104174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786173in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle h_b/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546372in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.546372in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.310134in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.430524in}}%
\pgfpathlineto{\pgfqpoint{0.556457in}{0.425547in}}%
\pgfpathlineto{\pgfqpoint{0.558441in}{0.428830in}}%
\pgfpathlineto{\pgfqpoint{0.562409in}{0.445458in}}%
\pgfpathlineto{\pgfqpoint{0.566376in}{0.464980in}}%
\pgfpathlineto{\pgfqpoint{0.572328in}{0.479680in}}%
\pgfpathlineto{\pgfqpoint{0.577287in}{0.498239in}}%
\pgfpathlineto{\pgfqpoint{0.582247in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.585222in}{0.519072in}}%
\pgfpathlineto{\pgfqpoint{0.586214in}{0.517568in}}%
\pgfpathlineto{\pgfqpoint{0.589190in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{0.605060in}{0.550508in}}%
\pgfpathlineto{\pgfqpoint{0.606052in}{0.549594in}}%
\pgfpathlineto{\pgfqpoint{0.609028in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.610020in}{0.549588in}}%
\pgfpathlineto{\pgfqpoint{0.611012in}{0.550752in}}%
\pgfpathlineto{\pgfqpoint{0.614979in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.616963in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{0.617955in}{0.551761in}}%
\pgfpathlineto{\pgfqpoint{0.627874in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{0.631842in}{0.576124in}}%
\pgfpathlineto{\pgfqpoint{0.633825in}{0.576448in}}%
\pgfpathlineto{\pgfqpoint{0.635809in}{0.574474in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{0.576039in}}%
\pgfpathlineto{\pgfqpoint{0.638785in}{0.575086in}}%
\pgfpathlineto{\pgfqpoint{0.640769in}{0.569024in}}%
\pgfpathlineto{\pgfqpoint{0.641761in}{0.569449in}}%
\pgfpathlineto{\pgfqpoint{0.645728in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{0.648704in}{0.582755in}}%
\pgfpathlineto{\pgfqpoint{0.649696in}{0.583272in}}%
\pgfpathlineto{\pgfqpoint{0.651680in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{0.653663in}{0.587035in}}%
\pgfpathlineto{\pgfqpoint{0.655647in}{0.579633in}}%
\pgfpathlineto{\pgfqpoint{0.661599in}{0.588975in}}%
\pgfpathlineto{\pgfqpoint{0.663582in}{0.591099in}}%
\pgfpathlineto{\pgfqpoint{0.666558in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.667550in}{0.599284in}}%
\pgfpathlineto{\pgfqpoint{0.672509in}{0.585790in}}%
\pgfpathlineto{\pgfqpoint{0.674493in}{0.578194in}}%
\pgfpathlineto{\pgfqpoint{0.679453in}{0.595393in}}%
\pgfpathlineto{\pgfqpoint{0.680445in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{0.685404in}{0.594038in}}%
\pgfpathlineto{\pgfqpoint{0.688380in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{0.689372in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{0.693339in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{0.694331in}{0.593014in}}%
\pgfpathlineto{\pgfqpoint{0.698299in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{0.701274in}{0.602699in}}%
\pgfpathlineto{\pgfqpoint{0.705242in}{0.609203in}}%
\pgfpathlineto{\pgfqpoint{0.706234in}{0.610087in}}%
\pgfpathlineto{\pgfqpoint{0.709210in}{0.619767in}}%
\pgfpathlineto{\pgfqpoint{0.710202in}{0.616497in}}%
\pgfpathlineto{\pgfqpoint{0.711193in}{0.617444in}}%
\pgfpathlineto{\pgfqpoint{0.714169in}{0.620388in}}%
\pgfpathlineto{\pgfqpoint{0.717145in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{0.719129in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{0.722104in}{0.623538in}}%
\pgfpathlineto{\pgfqpoint{0.723096in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{0.728056in}{0.604815in}}%
\pgfpathlineto{\pgfqpoint{0.729048in}{0.606466in}}%
\pgfpathlineto{\pgfqpoint{0.733015in}{0.622731in}}%
\pgfpathlineto{\pgfqpoint{0.734999in}{0.622122in}}%
\pgfpathlineto{\pgfqpoint{0.738967in}{0.630822in}}%
\pgfpathlineto{\pgfqpoint{0.746902in}{0.617648in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{0.748886in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{0.749877in}{0.616735in}}%
\pgfpathlineto{\pgfqpoint{0.752853in}{0.632069in}}%
\pgfpathlineto{\pgfqpoint{0.755829in}{0.632478in}}%
\pgfpathlineto{\pgfqpoint{0.757813in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{0.760788in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{0.762772in}{0.634876in}}%
\pgfpathlineto{\pgfqpoint{0.764756in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{0.768724in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{0.771699in}{0.633226in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{0.779634in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.610285in}}%
\pgfpathlineto{\pgfqpoint{0.788562in}{0.620164in}}%
\pgfpathlineto{\pgfqpoint{0.791537in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{0.793521in}{0.623535in}}%
\pgfpathlineto{\pgfqpoint{0.794513in}{0.625247in}}%
\pgfpathlineto{\pgfqpoint{0.798480in}{0.638365in}}%
\pgfpathlineto{\pgfqpoint{0.802448in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{0.804432in}{0.631699in}}%
\pgfpathlineto{\pgfqpoint{0.806416in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{0.808399in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{0.810383in}{0.635457in}}%
\pgfpathlineto{\pgfqpoint{0.812367in}{0.631170in}}%
\pgfpathlineto{\pgfqpoint{0.814351in}{0.631785in}}%
\pgfpathlineto{\pgfqpoint{0.819310in}{0.623347in}}%
\pgfpathlineto{\pgfqpoint{0.821294in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{0.822286in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{0.826254in}{0.632141in}}%
\pgfpathlineto{\pgfqpoint{0.827246in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.829229in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{0.831213in}{0.629057in}}%
\pgfpathlineto{\pgfqpoint{0.833197in}{0.625726in}}%
\pgfpathlineto{\pgfqpoint{0.836173in}{0.631495in}}%
\pgfpathlineto{\pgfqpoint{0.841132in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{0.844108in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{0.848075in}{0.633935in}}%
\pgfpathlineto{\pgfqpoint{0.849067in}{0.635047in}}%
\pgfpathlineto{\pgfqpoint{0.850059in}{0.634814in}}%
\pgfpathlineto{\pgfqpoint{0.854027in}{0.628798in}}%
\pgfpathlineto{\pgfqpoint{0.856011in}{0.629233in}}%
\pgfpathlineto{\pgfqpoint{0.857994in}{0.626608in}}%
\pgfpathlineto{\pgfqpoint{0.859978in}{0.626502in}}%
\pgfpathlineto{\pgfqpoint{0.863946in}{0.642861in}}%
\pgfpathlineto{\pgfqpoint{0.864938in}{0.641529in}}%
\pgfpathlineto{\pgfqpoint{0.868905in}{0.638821in}}%
\pgfpathlineto{\pgfqpoint{0.873865in}{0.637827in}}%
\pgfpathlineto{\pgfqpoint{0.876840in}{0.640751in}}%
\pgfpathlineto{\pgfqpoint{0.879816in}{0.636869in}}%
\pgfpathlineto{\pgfqpoint{0.882792in}{0.639269in}}%
\pgfpathlineto{\pgfqpoint{0.886759in}{0.629432in}}%
\pgfpathlineto{\pgfqpoint{0.892711in}{0.620665in}}%
\pgfpathlineto{\pgfqpoint{0.893703in}{0.622673in}}%
\pgfpathlineto{\pgfqpoint{0.896678in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{0.898662in}{0.636315in}}%
\pgfpathlineto{\pgfqpoint{0.901638in}{0.628927in}}%
\pgfpathlineto{\pgfqpoint{0.902630in}{0.629449in}}%
\pgfpathlineto{\pgfqpoint{0.904614in}{0.633039in}}%
\pgfpathlineto{\pgfqpoint{0.910565in}{0.636047in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{0.652194in}}%
\pgfpathlineto{\pgfqpoint{0.919492in}{0.640819in}}%
\pgfpathlineto{\pgfqpoint{0.920484in}{0.642544in}}%
\pgfpathlineto{\pgfqpoint{0.921476in}{0.646776in}}%
\pgfpathlineto{\pgfqpoint{0.922468in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{0.925443in}{0.632185in}}%
\pgfpathlineto{\pgfqpoint{0.926435in}{0.632490in}}%
\pgfpathlineto{\pgfqpoint{0.929411in}{0.632783in}}%
\pgfpathlineto{\pgfqpoint{0.931395in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{0.933379in}{0.641521in}}%
\pgfpathlineto{\pgfqpoint{0.934371in}{0.641009in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{0.635236in}}%
\pgfpathlineto{\pgfqpoint{0.937346in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{0.941314in}{0.650398in}}%
\pgfpathlineto{\pgfqpoint{0.945281in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{0.651203in}}%
\pgfpathlineto{\pgfqpoint{0.953217in}{0.640265in}}%
\pgfpathlineto{\pgfqpoint{0.955200in}{0.639452in}}%
\pgfpathlineto{\pgfqpoint{0.959168in}{0.638984in}}%
\pgfpathlineto{\pgfqpoint{0.961152in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{0.962144in}{0.640885in}}%
\pgfpathlineto{\pgfqpoint{0.967103in}{0.651054in}}%
\pgfpathlineto{\pgfqpoint{0.969087in}{0.645461in}}%
\pgfpathlineto{\pgfqpoint{0.971071in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{0.973055in}{0.641624in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{0.979006in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{0.979998in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{0.981982in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{0.982974in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{0.984957in}{0.636721in}}%
\pgfpathlineto{\pgfqpoint{0.986941in}{0.633610in}}%
\pgfpathlineto{\pgfqpoint{0.988925in}{0.628624in}}%
\pgfpathlineto{\pgfqpoint{0.990909in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{0.993884in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{0.994876in}{0.637673in}}%
\pgfpathlineto{\pgfqpoint{0.996860in}{0.635127in}}%
\pgfpathlineto{\pgfqpoint{0.997852in}{0.634547in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{0.625931in}}%
\pgfpathlineto{\pgfqpoint{1.000828in}{0.627291in}}%
\pgfpathlineto{\pgfqpoint{1.005787in}{0.635815in}}%
\pgfpathlineto{\pgfqpoint{1.009755in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.017690in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{1.023641in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{1.025625in}{0.675039in}}%
\pgfpathlineto{\pgfqpoint{1.027609in}{0.680376in}}%
\pgfpathlineto{\pgfqpoint{1.031577in}{0.665811in}}%
\pgfpathlineto{\pgfqpoint{1.033560in}{0.667814in}}%
\pgfpathlineto{\pgfqpoint{1.035544in}{0.672343in}}%
\pgfpathlineto{\pgfqpoint{1.036536in}{0.671538in}}%
\pgfpathlineto{\pgfqpoint{1.038520in}{0.671764in}}%
\pgfpathlineto{\pgfqpoint{1.039512in}{0.673035in}}%
\pgfpathlineto{\pgfqpoint{1.040504in}{0.672199in}}%
\pgfpathlineto{\pgfqpoint{1.048439in}{0.640402in}}%
\pgfpathlineto{\pgfqpoint{1.053398in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{1.056374in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{1.057366in}{0.628338in}}%
\pgfpathlineto{\pgfqpoint{1.060342in}{0.637712in}}%
\pgfpathlineto{\pgfqpoint{1.062325in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{1.066293in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{1.071253in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{0.674059in}}%
\pgfpathlineto{\pgfqpoint{1.076212in}{0.671202in}}%
\pgfpathlineto{\pgfqpoint{1.077204in}{0.671259in}}%
\pgfpathlineto{\pgfqpoint{1.084147in}{0.650223in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{0.654793in}}%
\pgfpathlineto{\pgfqpoint{1.090099in}{0.652544in}}%
\pgfpathlineto{\pgfqpoint{1.092082in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.097042in}{0.658037in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.658974in}}%
\pgfpathlineto{\pgfqpoint{1.102993in}{0.659543in}}%
\pgfpathlineto{\pgfqpoint{1.105969in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{1.110929in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{1.113904in}{0.661092in}}%
\pgfpathlineto{\pgfqpoint{1.115888in}{0.652687in}}%
\pgfpathlineto{\pgfqpoint{1.121839in}{0.662582in}}%
\pgfpathlineto{\pgfqpoint{1.122831in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{0.661529in}}%
\pgfpathlineto{\pgfqpoint{1.127791in}{0.667504in}}%
\pgfpathlineto{\pgfqpoint{1.129775in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{1.130766in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{1.133742in}{0.681635in}}%
\pgfpathlineto{\pgfqpoint{1.134734in}{0.680192in}}%
\pgfpathlineto{\pgfqpoint{1.135726in}{0.678777in}}%
\pgfpathlineto{\pgfqpoint{1.136718in}{0.679709in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{0.677502in}}%
\pgfpathlineto{\pgfqpoint{1.153580in}{0.641445in}}%
\pgfpathlineto{\pgfqpoint{1.156556in}{0.633517in}}%
\pgfpathlineto{\pgfqpoint{1.157548in}{0.634089in}}%
\pgfpathlineto{\pgfqpoint{1.164491in}{0.640584in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{1.171434in}{0.645704in}}%
\pgfpathlineto{\pgfqpoint{1.174410in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{0.660685in}}%
\pgfpathlineto{\pgfqpoint{1.178378in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{1.184329in}{0.656057in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{0.660908in}}%
\pgfpathlineto{\pgfqpoint{1.188297in}{0.653522in}}%
\pgfpathlineto{\pgfqpoint{1.190280in}{0.646679in}}%
\pgfpathlineto{\pgfqpoint{1.192264in}{0.651260in}}%
\pgfpathlineto{\pgfqpoint{1.193256in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{0.641614in}}%
\pgfpathlineto{\pgfqpoint{1.197224in}{0.629393in}}%
\pgfpathlineto{\pgfqpoint{1.200199in}{0.633426in}}%
\pgfpathlineto{\pgfqpoint{1.201191in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{1.202183in}{0.635369in}}%
\pgfpathlineto{\pgfqpoint{1.203175in}{0.634812in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{0.629449in}}%
\pgfpathlineto{\pgfqpoint{1.206151in}{0.629924in}}%
\pgfpathlineto{\pgfqpoint{1.208135in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{0.625700in}}%
\pgfpathlineto{\pgfqpoint{1.218054in}{0.644719in}}%
\pgfpathlineto{\pgfqpoint{1.220037in}{0.643558in}}%
\pgfpathlineto{\pgfqpoint{1.222021in}{0.640736in}}%
\pgfpathlineto{\pgfqpoint{1.224005in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{0.641145in}}%
\pgfpathlineto{\pgfqpoint{1.230948in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{1.231940in}{0.649130in}}%
\pgfpathlineto{\pgfqpoint{1.234916in}{0.646127in}}%
\pgfpathlineto{\pgfqpoint{1.236900in}{0.649625in}}%
\pgfpathlineto{\pgfqpoint{1.239875in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{1.245827in}{0.643779in}}%
\pgfpathlineto{\pgfqpoint{1.247810in}{0.651925in}}%
\pgfpathlineto{\pgfqpoint{1.250786in}{0.641849in}}%
\pgfpathlineto{\pgfqpoint{1.251778in}{0.643615in}}%
\pgfpathlineto{\pgfqpoint{1.254754in}{0.647501in}}%
\pgfpathlineto{\pgfqpoint{1.255746in}{0.647270in}}%
\pgfpathlineto{\pgfqpoint{1.257729in}{0.651077in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{0.647945in}}%
\pgfpathlineto{\pgfqpoint{1.261697in}{0.648276in}}%
\pgfpathlineto{\pgfqpoint{1.264673in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{1.265665in}{0.652942in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{1.273600in}{0.650717in}}%
\pgfpathlineto{\pgfqpoint{1.276576in}{0.654851in}}%
\pgfpathlineto{\pgfqpoint{1.278559in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{1.280543in}{0.651838in}}%
\pgfpathlineto{\pgfqpoint{1.283519in}{0.646977in}}%
\pgfpathlineto{\pgfqpoint{1.285503in}{0.649622in}}%
\pgfpathlineto{\pgfqpoint{1.288478in}{0.653157in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{1.293438in}{0.636875in}}%
\pgfpathlineto{\pgfqpoint{1.294430in}{0.639271in}}%
\pgfpathlineto{\pgfqpoint{1.299389in}{0.661346in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{0.658688in}}%
\pgfpathlineto{\pgfqpoint{1.303357in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{1.304349in}{0.652196in}}%
\pgfpathlineto{\pgfqpoint{1.307324in}{0.659620in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{0.659805in}}%
\pgfpathlineto{\pgfqpoint{1.315260in}{0.649397in}}%
\pgfpathlineto{\pgfqpoint{1.316251in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{1.319227in}{0.651309in}}%
\pgfpathlineto{\pgfqpoint{1.322203in}{0.662634in}}%
\pgfpathlineto{\pgfqpoint{1.324187in}{0.661317in}}%
\pgfpathlineto{\pgfqpoint{1.326170in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{1.330138in}{0.632586in}}%
\pgfpathlineto{\pgfqpoint{1.334106in}{0.629364in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{0.628090in}}%
\pgfpathlineto{\pgfqpoint{1.337081in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{1.339065in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{1.342041in}{0.635487in}}%
\pgfpathlineto{\pgfqpoint{1.343033in}{0.636365in}}%
\pgfpathlineto{\pgfqpoint{1.345017in}{0.633814in}}%
\pgfpathlineto{\pgfqpoint{1.356919in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{1.357911in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{1.361879in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{1.362871in}{0.639175in}}%
\pgfpathlineto{\pgfqpoint{1.364855in}{0.644505in}}%
\pgfpathlineto{\pgfqpoint{1.365846in}{0.643697in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{1.370806in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{1.374773in}{0.653020in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{1.382709in}{0.668158in}}%
\pgfpathlineto{\pgfqpoint{1.392628in}{0.650917in}}%
\pgfpathlineto{\pgfqpoint{1.393620in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.395603in}{0.653913in}}%
\pgfpathlineto{\pgfqpoint{1.397587in}{0.650792in}}%
\pgfpathlineto{\pgfqpoint{1.398579in}{0.652105in}}%
\pgfpathlineto{\pgfqpoint{1.405522in}{0.632209in}}%
\pgfpathlineto{\pgfqpoint{1.408498in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.410482in}{0.637455in}}%
\pgfpathlineto{\pgfqpoint{1.414449in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{1.417425in}{0.655715in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{1.421393in}{0.644516in}}%
\pgfpathlineto{\pgfqpoint{1.422385in}{0.648545in}}%
\pgfpathlineto{\pgfqpoint{1.426352in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{1.429328in}{0.648755in}}%
\pgfpathlineto{\pgfqpoint{1.433295in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{1.436271in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{1.441231in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{1.443214in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{0.672252in}}%
\pgfpathlineto{\pgfqpoint{1.448174in}{0.653868in}}%
\pgfpathlineto{\pgfqpoint{1.449166in}{0.656140in}}%
\pgfpathlineto{\pgfqpoint{1.450158in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.649233in}}%
\pgfpathlineto{\pgfqpoint{1.454125in}{0.650507in}}%
\pgfpathlineto{\pgfqpoint{1.456109in}{0.656405in}}%
\pgfpathlineto{\pgfqpoint{1.460077in}{0.643412in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{0.644257in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{0.643760in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{1.469004in}{0.654323in}}%
\pgfpathlineto{\pgfqpoint{1.472971in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.475947in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{1.477931in}{0.647994in}}%
\pgfpathlineto{\pgfqpoint{1.478923in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{0.644134in}}%
\pgfpathlineto{\pgfqpoint{1.480907in}{0.644928in}}%
\pgfpathlineto{\pgfqpoint{1.481899in}{0.647373in}}%
\pgfpathlineto{\pgfqpoint{1.482890in}{0.646709in}}%
\pgfpathlineto{\pgfqpoint{1.484874in}{0.645533in}}%
\pgfpathlineto{\pgfqpoint{1.485866in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{1.487850in}{0.643688in}}%
\pgfpathlineto{\pgfqpoint{1.492809in}{0.655467in}}%
\pgfpathlineto{\pgfqpoint{1.494793in}{0.652294in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{0.645809in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{0.638330in}}%
\pgfpathlineto{\pgfqpoint{1.501736in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{1.505704in}{0.622758in}}%
\pgfpathlineto{\pgfqpoint{1.506696in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{1.512647in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{1.516615in}{0.646829in}}%
\pgfpathlineto{\pgfqpoint{1.518599in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{1.521574in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{1.525542in}{0.633518in}}%
\pgfpathlineto{\pgfqpoint{1.527526in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{1.528518in}{0.636513in}}%
\pgfpathlineto{\pgfqpoint{1.533477in}{0.637062in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{0.630260in}}%
\pgfpathlineto{\pgfqpoint{1.539429in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{1.540421in}{0.633139in}}%
\pgfpathlineto{\pgfqpoint{1.543396in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{1.545380in}{0.652099in}}%
\pgfpathlineto{\pgfqpoint{1.546372in}{0.651861in}}%
\pgfpathlineto{\pgfqpoint{1.549348in}{0.664446in}}%
\pgfpathlineto{\pgfqpoint{1.551331in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.552323in}{0.676482in}}%
\pgfpathlineto{\pgfqpoint{1.557283in}{0.661659in}}%
\pgfpathlineto{\pgfqpoint{1.560258in}{0.658484in}}%
\pgfpathlineto{\pgfqpoint{1.561250in}{0.655602in}}%
\pgfpathlineto{\pgfqpoint{1.562242in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{1.564226in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{1.566210in}{0.657354in}}%
\pgfpathlineto{\pgfqpoint{1.568194in}{0.652615in}}%
\pgfpathlineto{\pgfqpoint{1.570177in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{1.572161in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{1.573153in}{0.663495in}}%
\pgfpathlineto{\pgfqpoint{1.577121in}{0.653214in}}%
\pgfpathlineto{\pgfqpoint{1.581088in}{0.652592in}}%
\pgfpathlineto{\pgfqpoint{1.585056in}{0.641370in}}%
\pgfpathlineto{\pgfqpoint{1.587040in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{1.588032in}{0.643297in}}%
\pgfpathlineto{\pgfqpoint{1.591007in}{0.639550in}}%
\pgfpathlineto{\pgfqpoint{1.592991in}{0.646421in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{1.601918in}{0.644075in}}%
\pgfpathlineto{\pgfqpoint{1.603902in}{0.643062in}}%
\pgfpathlineto{\pgfqpoint{1.604894in}{0.643801in}}%
\pgfpathlineto{\pgfqpoint{1.612829in}{0.617054in}}%
\pgfpathlineto{\pgfqpoint{1.614813in}{0.627375in}}%
\pgfpathlineto{\pgfqpoint{1.617789in}{0.637039in}}%
\pgfpathlineto{\pgfqpoint{1.624732in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{0.641108in}}%
\pgfpathlineto{\pgfqpoint{1.629691in}{0.644621in}}%
\pgfpathlineto{\pgfqpoint{1.631675in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.632667in}{0.639383in}}%
\pgfpathlineto{\pgfqpoint{1.635643in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{1.645562in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{1.652505in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{1.656473in}{0.644376in}}%
\pgfpathlineto{\pgfqpoint{1.657465in}{0.643849in}}%
\pgfpathlineto{\pgfqpoint{1.661432in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{1.665400in}{0.631814in}}%
\pgfpathlineto{\pgfqpoint{1.666392in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{1.671351in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{1.673335in}{0.644601in}}%
\pgfpathlineto{\pgfqpoint{1.675319in}{0.648770in}}%
\pgfpathlineto{\pgfqpoint{1.676311in}{0.647622in}}%
\pgfpathlineto{\pgfqpoint{1.680278in}{0.631377in}}%
\pgfpathlineto{\pgfqpoint{1.681270in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{1.685238in}{0.652622in}}%
\pgfpathlineto{\pgfqpoint{1.687221in}{0.651068in}}%
\pgfpathlineto{\pgfqpoint{1.690197in}{0.656931in}}%
\pgfpathlineto{\pgfqpoint{1.693173in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{1.699124in}{0.639307in}}%
\pgfpathlineto{\pgfqpoint{1.701108in}{0.640326in}}%
\pgfpathlineto{\pgfqpoint{1.703092in}{0.643286in}}%
\pgfpathlineto{\pgfqpoint{1.706068in}{0.637530in}}%
\pgfpathlineto{\pgfqpoint{1.708051in}{0.645129in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{1.711027in}{0.655446in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{0.654311in}}%
\pgfpathlineto{\pgfqpoint{1.715987in}{0.645379in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{0.650515in}}%
\pgfpathlineto{\pgfqpoint{1.718962in}{0.649756in}}%
\pgfpathlineto{\pgfqpoint{1.721938in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{1.723922in}{0.646594in}}%
\pgfpathlineto{\pgfqpoint{1.726897in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{1.731857in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{0.669876in}}%
\pgfpathlineto{\pgfqpoint{1.741776in}{0.654023in}}%
\pgfpathlineto{\pgfqpoint{1.746735in}{0.660057in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{1.752687in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{1.754671in}{0.647359in}}%
\pgfpathlineto{\pgfqpoint{1.758638in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{1.760622in}{0.643387in}}%
\pgfpathlineto{\pgfqpoint{1.763598in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{1.766573in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{1.768557in}{0.637111in}}%
\pgfpathlineto{\pgfqpoint{1.773517in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{1.776492in}{0.668678in}}%
\pgfpathlineto{\pgfqpoint{1.778476in}{0.671079in}}%
\pgfpathlineto{\pgfqpoint{1.782444in}{0.681411in}}%
\pgfpathlineto{\pgfqpoint{1.787403in}{0.665055in}}%
\pgfpathlineto{\pgfqpoint{1.790379in}{0.658171in}}%
\pgfpathlineto{\pgfqpoint{1.792363in}{0.659511in}}%
\pgfpathlineto{\pgfqpoint{1.793355in}{0.661505in}}%
\pgfpathlineto{\pgfqpoint{1.797322in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{1.798314in}{0.677840in}}%
\pgfpathlineto{\pgfqpoint{1.801290in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{1.803274in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{0.673972in}}%
\pgfpathlineto{\pgfqpoint{1.807241in}{0.674488in}}%
\pgfpathlineto{\pgfqpoint{1.810217in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{1.811209in}{0.676970in}}%
\pgfpathlineto{\pgfqpoint{1.814184in}{0.668094in}}%
\pgfpathlineto{\pgfqpoint{1.817160in}{0.660367in}}%
\pgfpathlineto{\pgfqpoint{1.818152in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{1.821128in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{1.822120in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{1.825095in}{0.657963in}}%
\pgfpathlineto{\pgfqpoint{1.827079in}{0.662205in}}%
\pgfpathlineto{\pgfqpoint{1.830055in}{0.678784in}}%
\pgfpathlineto{\pgfqpoint{1.831047in}{0.678508in}}%
\pgfpathlineto{\pgfqpoint{1.837990in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{1.841958in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{1.842950in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{1.843941in}{0.658767in}}%
\pgfpathlineto{\pgfqpoint{1.846917in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{1.849893in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{1.853860in}{0.640934in}}%
\pgfpathlineto{\pgfqpoint{1.855844in}{0.646440in}}%
\pgfpathlineto{\pgfqpoint{1.860804in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.861796in}{0.665616in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{0.657268in}}%
\pgfpathlineto{\pgfqpoint{1.871715in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{1.873698in}{0.662603in}}%
\pgfpathlineto{\pgfqpoint{1.874690in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{1.875682in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{0.656430in}}%
\pgfpathlineto{\pgfqpoint{1.881634in}{0.662680in}}%
\pgfpathlineto{\pgfqpoint{1.883617in}{0.669464in}}%
\pgfpathlineto{\pgfqpoint{1.885601in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{1.888577in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{1.890561in}{0.658310in}}%
\pgfpathlineto{\pgfqpoint{1.895520in}{0.669712in}}%
\pgfpathlineto{\pgfqpoint{1.897504in}{0.663131in}}%
\pgfpathlineto{\pgfqpoint{1.899488in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{1.904447in}{0.685753in}}%
\pgfpathlineto{\pgfqpoint{1.905439in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{1.907423in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{1.910399in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{1.915358in}{0.668206in}}%
\pgfpathlineto{\pgfqpoint{1.916350in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{1.918334in}{0.669291in}}%
\pgfpathlineto{\pgfqpoint{1.922301in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{1.925277in}{0.681355in}}%
\pgfpathlineto{\pgfqpoint{1.927261in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{1.931229in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{1.932220in}{0.675286in}}%
\pgfpathlineto{\pgfqpoint{1.933212in}{0.674358in}}%
\pgfpathlineto{\pgfqpoint{1.939164in}{0.665128in}}%
\pgfpathlineto{\pgfqpoint{1.941148in}{0.664330in}}%
\pgfpathlineto{\pgfqpoint{1.947099in}{0.646027in}}%
\pgfpathlineto{\pgfqpoint{1.949083in}{0.641552in}}%
\pgfpathlineto{\pgfqpoint{1.950075in}{0.642064in}}%
\pgfpathlineto{\pgfqpoint{1.952058in}{0.647165in}}%
\pgfpathlineto{\pgfqpoint{1.953050in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{1.956026in}{0.651217in}}%
\pgfpathlineto{\pgfqpoint{1.957018in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{1.959002in}{0.647611in}}%
\pgfpathlineto{\pgfqpoint{1.963961in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{1.965945in}{0.640301in}}%
\pgfpathlineto{\pgfqpoint{1.967929in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{1.969913in}{0.636921in}}%
\pgfpathlineto{\pgfqpoint{1.971896in}{0.640630in}}%
\pgfpathlineto{\pgfqpoint{1.972888in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{1.973880in}{0.636498in}}%
\pgfpathlineto{\pgfqpoint{1.974872in}{0.636905in}}%
\pgfpathlineto{\pgfqpoint{1.981815in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{1.983799in}{0.657432in}}%
\pgfpathlineto{\pgfqpoint{1.985783in}{0.666948in}}%
\pgfpathlineto{\pgfqpoint{1.986775in}{0.665960in}}%
\pgfpathlineto{\pgfqpoint{1.994710in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{2.003637in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{2.010580in}{0.668415in}}%
\pgfpathlineto{\pgfqpoint{2.011572in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{2.012564in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{2.013556in}{0.666868in}}%
\pgfpathlineto{\pgfqpoint{2.015540in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{2.018516in}{0.680557in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{0.676357in}}%
\pgfpathlineto{\pgfqpoint{2.025459in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{2.029426in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{2.031410in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{0.673595in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{0.677732in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{2.042321in}{0.677528in}}%
\pgfpathlineto{\pgfqpoint{2.045297in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{2.046289in}{0.671446in}}%
\pgfpathlineto{\pgfqpoint{2.047281in}{0.671015in}}%
\pgfpathlineto{\pgfqpoint{2.048273in}{0.669710in}}%
\pgfpathlineto{\pgfqpoint{2.049264in}{0.670640in}}%
\pgfpathlineto{\pgfqpoint{2.054224in}{0.665437in}}%
\pgfpathlineto{\pgfqpoint{2.067119in}{0.634822in}}%
\pgfpathlineto{\pgfqpoint{2.075054in}{0.676757in}}%
\pgfpathlineto{\pgfqpoint{2.076046in}{0.674791in}}%
\pgfpathlineto{\pgfqpoint{2.079021in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{2.081005in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{2.082989in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{2.085965in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{2.087948in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{2.088940in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{2.091916in}{0.657028in}}%
\pgfpathlineto{\pgfqpoint{2.092908in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{2.093900in}{0.658894in}}%
\pgfpathlineto{\pgfqpoint{2.096876in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{2.097867in}{0.664038in}}%
\pgfpathlineto{\pgfqpoint{2.098859in}{0.663451in}}%
\pgfpathlineto{\pgfqpoint{2.103819in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{2.104811in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{2.106795in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{2.109770in}{0.665210in}}%
\pgfpathlineto{\pgfqpoint{2.111754in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{2.113738in}{0.662534in}}%
\pgfpathlineto{\pgfqpoint{2.116714in}{0.667272in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{0.669202in}}%
\pgfpathlineto{\pgfqpoint{2.123657in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{2.128616in}{0.668180in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{2.136551in}{0.653000in}}%
\pgfpathlineto{\pgfqpoint{2.139527in}{0.659026in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{0.655670in}}%
\pgfpathlineto{\pgfqpoint{2.145479in}{0.665698in}}%
\pgfpathlineto{\pgfqpoint{2.146470in}{0.665858in}}%
\pgfpathlineto{\pgfqpoint{2.149446in}{0.660214in}}%
\pgfpathlineto{\pgfqpoint{2.152422in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{2.153414in}{0.664390in}}%
\pgfpathlineto{\pgfqpoint{2.155398in}{0.661078in}}%
\pgfpathlineto{\pgfqpoint{2.157381in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{2.159365in}{0.660922in}}%
\pgfpathlineto{\pgfqpoint{2.167300in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{2.170276in}{0.680237in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{0.678873in}}%
\pgfpathlineto{\pgfqpoint{2.175236in}{0.667172in}}%
\pgfpathlineto{\pgfqpoint{2.176227in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{2.179203in}{0.676200in}}%
\pgfpathlineto{\pgfqpoint{2.181187in}{0.675339in}}%
\pgfpathlineto{\pgfqpoint{2.184163in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{2.197057in}{0.709364in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{2.202017in}{0.699451in}}%
\pgfpathlineto{\pgfqpoint{2.204001in}{0.703328in}}%
\pgfpathlineto{\pgfqpoint{2.207968in}{0.694904in}}%
\pgfpathlineto{\pgfqpoint{2.208960in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{2.212928in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{0.687712in}}%
\pgfpathlineto{\pgfqpoint{2.216895in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{2.218879in}{0.688479in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.681185in}}%
\pgfpathlineto{\pgfqpoint{2.225822in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{2.227806in}{0.673705in}}%
\pgfpathlineto{\pgfqpoint{2.230782in}{0.677630in}}%
\pgfpathlineto{\pgfqpoint{2.234749in}{0.693591in}}%
\pgfpathlineto{\pgfqpoint{2.243677in}{0.673353in}}%
\pgfpathlineto{\pgfqpoint{2.244668in}{0.674069in}}%
\pgfpathlineto{\pgfqpoint{2.246652in}{0.675084in}}%
\pgfpathlineto{\pgfqpoint{2.250620in}{0.689118in}}%
\pgfpathlineto{\pgfqpoint{2.251612in}{0.690412in}}%
\pgfpathlineto{\pgfqpoint{2.256571in}{0.680989in}}%
\pgfpathlineto{\pgfqpoint{2.258555in}{0.679905in}}%
\pgfpathlineto{\pgfqpoint{2.260539in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{2.267482in}{0.677447in}}%
\pgfpathlineto{\pgfqpoint{2.271450in}{0.664689in}}%
\pgfpathlineto{\pgfqpoint{2.273433in}{0.664163in}}%
\pgfpathlineto{\pgfqpoint{2.274425in}{0.661896in}}%
\pgfpathlineto{\pgfqpoint{2.280377in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{2.281369in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{0.637583in}}%
\pgfpathlineto{\pgfqpoint{2.284344in}{0.636872in}}%
\pgfpathlineto{\pgfqpoint{2.287320in}{0.648011in}}%
\pgfpathlineto{\pgfqpoint{2.288312in}{0.647473in}}%
\pgfpathlineto{\pgfqpoint{2.291288in}{0.638596in}}%
\pgfpathlineto{\pgfqpoint{2.295255in}{0.656014in}}%
\pgfpathlineto{\pgfqpoint{2.297239in}{0.652150in}}%
\pgfpathlineto{\pgfqpoint{2.300215in}{0.652827in}}%
\pgfpathlineto{\pgfqpoint{2.302199in}{0.648706in}}%
\pgfpathlineto{\pgfqpoint{2.303190in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{2.304182in}{0.651279in}}%
\pgfpathlineto{\pgfqpoint{2.305174in}{0.650039in}}%
\pgfpathlineto{\pgfqpoint{2.307158in}{0.645914in}}%
\pgfpathlineto{\pgfqpoint{2.309142in}{0.651376in}}%
\pgfpathlineto{\pgfqpoint{2.309142in}{0.651376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bedHeight_over_time_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216277in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.216277in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216277in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878081in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878081in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480999in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.786173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.104174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786173in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle h_b/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534194in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.141620in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.141620in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564289in}{0.411238in}}%
\pgfpathlineto{\pgfqpoint{0.571129in}{0.461409in}}%
\pgfpathlineto{\pgfqpoint{0.576027in}{0.477494in}}%
\pgfpathlineto{\pgfqpoint{0.578966in}{0.463718in}}%
\pgfpathlineto{\pgfqpoint{0.579946in}{0.466935in}}%
\pgfpathlineto{\pgfqpoint{0.581906in}{0.484772in}}%
\pgfpathlineto{\pgfqpoint{0.583865in}{0.479722in}}%
\pgfpathlineto{\pgfqpoint{0.587784in}{0.498311in}}%
\pgfpathlineto{\pgfqpoint{0.589743in}{0.494361in}}%
\pgfpathlineto{\pgfqpoint{0.591703in}{0.505389in}}%
\pgfpathlineto{\pgfqpoint{0.594642in}{0.494040in}}%
\pgfpathlineto{\pgfqpoint{0.596601in}{0.510585in}}%
\pgfpathlineto{\pgfqpoint{0.597581in}{0.510009in}}%
\pgfpathlineto{\pgfqpoint{0.599541in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{0.600520in}{0.503615in}}%
\pgfpathlineto{\pgfqpoint{0.601500in}{0.512151in}}%
\pgfpathlineto{\pgfqpoint{0.602480in}{0.507612in}}%
\pgfpathlineto{\pgfqpoint{0.603459in}{0.509842in}}%
\pgfpathlineto{\pgfqpoint{0.607378in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{0.608358in}{0.543854in}}%
\pgfpathlineto{\pgfqpoint{0.610318in}{0.550170in}}%
\pgfpathlineto{\pgfqpoint{0.611297in}{0.546825in}}%
\pgfpathlineto{\pgfqpoint{0.613257in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{0.619135in}{0.512695in}}%
\pgfpathlineto{\pgfqpoint{0.621094in}{0.507748in}}%
\pgfpathlineto{\pgfqpoint{0.624034in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.625013in}{0.528050in}}%
\pgfpathlineto{\pgfqpoint{0.626973in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{0.628932in}{0.542995in}}%
\pgfpathlineto{\pgfqpoint{0.629912in}{0.546107in}}%
\pgfpathlineto{\pgfqpoint{0.632851in}{0.570762in}}%
\pgfpathlineto{\pgfqpoint{0.634811in}{0.591060in}}%
\pgfpathlineto{\pgfqpoint{0.635790in}{0.589574in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{0.639709in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{0.641669in}{0.583371in}}%
\pgfpathlineto{\pgfqpoint{0.643628in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.644608in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{0.645587in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{0.649506in}{0.629038in}}%
\pgfpathlineto{\pgfqpoint{0.652445in}{0.608631in}}%
\pgfpathlineto{\pgfqpoint{0.654405in}{0.616353in}}%
\pgfpathlineto{\pgfqpoint{0.662243in}{0.538873in}}%
\pgfpathlineto{\pgfqpoint{0.663222in}{0.540399in}}%
\pgfpathlineto{\pgfqpoint{0.665182in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{0.668121in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{0.669101in}{0.657015in}}%
\pgfpathlineto{\pgfqpoint{0.671060in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{0.675959in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{0.683797in}{0.634736in}}%
\pgfpathlineto{\pgfqpoint{0.685756in}{0.621648in}}%
\pgfpathlineto{\pgfqpoint{0.687715in}{0.639298in}}%
\pgfpathlineto{\pgfqpoint{0.690655in}{0.618703in}}%
\pgfpathlineto{\pgfqpoint{0.691634in}{0.618175in}}%
\pgfpathlineto{\pgfqpoint{0.693594in}{0.627576in}}%
\pgfpathlineto{\pgfqpoint{0.695553in}{0.636910in}}%
\pgfpathlineto{\pgfqpoint{0.698492in}{0.650965in}}%
\pgfpathlineto{\pgfqpoint{0.699472in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{0.701431in}{0.633248in}}%
\pgfpathlineto{\pgfqpoint{0.706330in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{0.707310in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{0.709269in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{0.711229in}{0.586143in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{0.586716in}}%
\pgfpathlineto{\pgfqpoint{0.714168in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{0.716127in}{0.554958in}}%
\pgfpathlineto{\pgfqpoint{0.717107in}{0.555409in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{0.552439in}}%
\pgfpathlineto{\pgfqpoint{0.721026in}{0.526342in}}%
\pgfpathlineto{\pgfqpoint{0.722006in}{0.523861in}}%
\pgfpathlineto{\pgfqpoint{0.723965in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.726904in}{0.567804in}}%
\pgfpathlineto{\pgfqpoint{0.731803in}{0.548645in}}%
\pgfpathlineto{\pgfqpoint{0.733762in}{0.567654in}}%
\pgfpathlineto{\pgfqpoint{0.735722in}{0.596657in}}%
\pgfpathlineto{\pgfqpoint{0.738661in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{0.739641in}{0.583783in}}%
\pgfpathlineto{\pgfqpoint{0.741600in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{0.742580in}{0.589812in}}%
\pgfpathlineto{\pgfqpoint{0.744539in}{0.595026in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{0.747478in}{0.602523in}}%
\pgfpathlineto{\pgfqpoint{0.748458in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{0.749438in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{0.573270in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{0.757276in}{0.586369in}}%
\pgfpathlineto{\pgfqpoint{0.761194in}{0.619387in}}%
\pgfpathlineto{\pgfqpoint{0.762174in}{0.621241in}}%
\pgfpathlineto{\pgfqpoint{0.767073in}{0.649921in}}%
\pgfpathlineto{\pgfqpoint{0.769032in}{0.630066in}}%
\pgfpathlineto{\pgfqpoint{0.770012in}{0.633299in}}%
\pgfpathlineto{\pgfqpoint{0.770992in}{0.639135in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{0.775890in}{0.609328in}}%
\pgfpathlineto{\pgfqpoint{0.777850in}{0.616903in}}%
\pgfpathlineto{\pgfqpoint{0.779809in}{0.611642in}}%
\pgfpathlineto{\pgfqpoint{0.780789in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{0.782748in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{0.669553in}}%
\pgfpathlineto{\pgfqpoint{0.789606in}{0.633778in}}%
\pgfpathlineto{\pgfqpoint{0.790586in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{0.791566in}{0.619244in}}%
\pgfpathlineto{\pgfqpoint{0.792545in}{0.615806in}}%
\pgfpathlineto{\pgfqpoint{0.793525in}{0.617016in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{0.617289in}}%
\pgfpathlineto{\pgfqpoint{0.797444in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{0.800383in}{0.618303in}}%
\pgfpathlineto{\pgfqpoint{0.801363in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{0.802343in}{0.620816in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{0.598728in}}%
\pgfpathlineto{\pgfqpoint{0.805282in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{0.808221in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{0.809201in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{0.814099in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{0.817038in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{0.818018in}{0.637354in}}%
\pgfpathlineto{\pgfqpoint{0.821937in}{0.627349in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{0.621889in}}%
\pgfpathlineto{\pgfqpoint{0.824876in}{0.636066in}}%
\pgfpathlineto{\pgfqpoint{0.825856in}{0.635124in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{0.635325in}}%
\pgfpathlineto{\pgfqpoint{0.829775in}{0.640193in}}%
\pgfpathlineto{\pgfqpoint{0.833694in}{0.685208in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{0.673022in}}%
\pgfpathlineto{\pgfqpoint{0.836633in}{0.675692in}}%
\pgfpathlineto{\pgfqpoint{0.837613in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{0.838592in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{0.839572in}{0.679981in}}%
\pgfpathlineto{\pgfqpoint{0.845450in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.848390in}{0.702655in}}%
\pgfpathlineto{\pgfqpoint{0.852308in}{0.686345in}}%
\pgfpathlineto{\pgfqpoint{0.854268in}{0.652403in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.658125in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{0.706519in}}%
\pgfpathlineto{\pgfqpoint{0.860146in}{0.720310in}}%
\pgfpathlineto{\pgfqpoint{0.861126in}{0.717297in}}%
\pgfpathlineto{\pgfqpoint{0.863085in}{0.694495in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{0.655726in}}%
\pgfpathlineto{\pgfqpoint{0.867004in}{0.646616in}}%
\pgfpathlineto{\pgfqpoint{0.867984in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{0.868964in}{0.662364in}}%
\pgfpathlineto{\pgfqpoint{0.871903in}{0.628859in}}%
\pgfpathlineto{\pgfqpoint{0.874842in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{0.876801in}{0.652862in}}%
\pgfpathlineto{\pgfqpoint{0.878761in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{0.879741in}{0.676490in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{0.662763in}}%
\pgfpathlineto{\pgfqpoint{0.886599in}{0.728311in}}%
\pgfpathlineto{\pgfqpoint{0.888558in}{0.704360in}}%
\pgfpathlineto{\pgfqpoint{0.892477in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{0.893457in}{0.739005in}}%
\pgfpathlineto{\pgfqpoint{0.894436in}{0.736407in}}%
\pgfpathlineto{\pgfqpoint{0.899335in}{0.761577in}}%
\pgfpathlineto{\pgfqpoint{0.900315in}{0.780304in}}%
\pgfpathlineto{\pgfqpoint{0.901294in}{0.778004in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{0.908152in}{0.763478in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{0.913051in}{0.768762in}}%
\pgfpathlineto{\pgfqpoint{0.917950in}{0.728305in}}%
\pgfpathlineto{\pgfqpoint{0.919909in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{0.920889in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{0.923828in}{0.748611in}}%
\pgfpathlineto{\pgfqpoint{0.927747in}{0.733309in}}%
\pgfpathlineto{\pgfqpoint{0.930686in}{0.697303in}}%
\pgfpathlineto{\pgfqpoint{0.932645in}{0.649250in}}%
\pgfpathlineto{\pgfqpoint{0.937544in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{0.938524in}{0.739517in}}%
\pgfpathlineto{\pgfqpoint{0.939503in}{0.738152in}}%
\pgfpathlineto{\pgfqpoint{0.941463in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{0.944402in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{0.945382in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{0.947341in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{0.952240in}{0.710714in}}%
\pgfpathlineto{\pgfqpoint{0.960078in}{0.777604in}}%
\pgfpathlineto{\pgfqpoint{0.962037in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{0.963997in}{0.767884in}}%
\pgfpathlineto{\pgfqpoint{0.965956in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{0.967915in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{0.970855in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{0.973794in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{0.977713in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{0.769581in}}%
\pgfpathlineto{\pgfqpoint{0.979672in}{0.765825in}}%
\pgfpathlineto{\pgfqpoint{0.980652in}{0.766350in}}%
\pgfpathlineto{\pgfqpoint{0.982611in}{0.784681in}}%
\pgfpathlineto{\pgfqpoint{0.984571in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{0.985550in}{0.819628in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{0.818780in}}%
\pgfpathlineto{\pgfqpoint{0.988490in}{0.827430in}}%
\pgfpathlineto{\pgfqpoint{0.991429in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{0.994368in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{0.996327in}{0.776408in}}%
\pgfpathlineto{\pgfqpoint{1.005145in}{0.697959in}}%
\pgfpathlineto{\pgfqpoint{1.006124in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{1.009064in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{1.011023in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{1.012983in}{0.712964in}}%
\pgfpathlineto{\pgfqpoint{1.017881in}{0.683761in}}%
\pgfpathlineto{\pgfqpoint{1.019841in}{0.685304in}}%
\pgfpathlineto{\pgfqpoint{1.021800in}{0.721623in}}%
\pgfpathlineto{\pgfqpoint{1.024739in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{1.026699in}{0.762345in}}%
\pgfpathlineto{\pgfqpoint{1.030617in}{0.745070in}}%
\pgfpathlineto{\pgfqpoint{1.031597in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{1.041394in}{0.798563in}}%
\pgfpathlineto{\pgfqpoint{1.042374in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{1.047273in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{1.049232in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.050212in}{0.785700in}}%
\pgfpathlineto{\pgfqpoint{1.051192in}{0.785365in}}%
\pgfpathlineto{\pgfqpoint{1.052171in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{1.057070in}{0.760751in}}%
\pgfpathlineto{\pgfqpoint{1.059029in}{0.738487in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{0.780279in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.766360in}}%
\pgfpathlineto{\pgfqpoint{1.069806in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{1.072745in}{0.764071in}}%
\pgfpathlineto{\pgfqpoint{1.075685in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{0.764111in}}%
\pgfpathlineto{\pgfqpoint{1.080583in}{0.729299in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{0.729416in}}%
\pgfpathlineto{\pgfqpoint{1.087441in}{0.768577in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{0.775877in}}%
\pgfpathlineto{\pgfqpoint{1.089401in}{0.775178in}}%
\pgfpathlineto{\pgfqpoint{1.092340in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.093320in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{1.096259in}{0.771169in}}%
\pgfpathlineto{\pgfqpoint{1.098218in}{0.771831in}}%
\pgfpathlineto{\pgfqpoint{1.100178in}{0.778746in}}%
\pgfpathlineto{\pgfqpoint{1.102137in}{0.787033in}}%
\pgfpathlineto{\pgfqpoint{1.103117in}{0.786172in}}%
\pgfpathlineto{\pgfqpoint{1.104096in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.106056in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{1.107036in}{0.788241in}}%
\pgfpathlineto{\pgfqpoint{1.108995in}{0.784240in}}%
\pgfpathlineto{\pgfqpoint{1.111934in}{0.739690in}}%
\pgfpathlineto{\pgfqpoint{1.113894in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{1.117813in}{0.757287in}}%
\pgfpathlineto{\pgfqpoint{1.120752in}{0.775784in}}%
\pgfpathlineto{\pgfqpoint{1.125650in}{0.763317in}}%
\pgfpathlineto{\pgfqpoint{1.128589in}{0.732672in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{1.130549in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{1.131529in}{0.735064in}}%
\pgfpathlineto{\pgfqpoint{1.135448in}{0.683438in}}%
\pgfpathlineto{\pgfqpoint{1.136427in}{0.688595in}}%
\pgfpathlineto{\pgfqpoint{1.148184in}{0.794669in}}%
\pgfpathlineto{\pgfqpoint{1.149164in}{0.792786in}}%
\pgfpathlineto{\pgfqpoint{1.151123in}{0.779793in}}%
\pgfpathlineto{\pgfqpoint{1.152103in}{0.786745in}}%
\pgfpathlineto{\pgfqpoint{1.154062in}{0.821781in}}%
\pgfpathlineto{\pgfqpoint{1.156022in}{0.798998in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.778234in}}%
\pgfpathlineto{\pgfqpoint{1.158961in}{0.781109in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{0.791531in}}%
\pgfpathlineto{\pgfqpoint{1.161900in}{0.791506in}}%
\pgfpathlineto{\pgfqpoint{1.162880in}{0.788999in}}%
\pgfpathlineto{\pgfqpoint{1.163859in}{0.796838in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{0.792696in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{0.770490in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{1.173657in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{1.177575in}{0.745165in}}%
\pgfpathlineto{\pgfqpoint{1.182474in}{0.783728in}}%
\pgfpathlineto{\pgfqpoint{1.183454in}{0.783702in}}%
\pgfpathlineto{\pgfqpoint{1.185413in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{0.699259in}}%
\pgfpathlineto{\pgfqpoint{1.188352in}{0.707371in}}%
\pgfpathlineto{\pgfqpoint{1.190312in}{0.745832in}}%
\pgfpathlineto{\pgfqpoint{1.191292in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{1.194231in}{0.773429in}}%
\pgfpathlineto{\pgfqpoint{1.196190in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{1.198150in}{0.774242in}}%
\pgfpathlineto{\pgfqpoint{1.199129in}{0.779402in}}%
\pgfpathlineto{\pgfqpoint{1.203048in}{0.796517in}}%
\pgfpathlineto{\pgfqpoint{1.205008in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{1.206967in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{1.209906in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{1.210886in}{0.774414in}}%
\pgfpathlineto{\pgfqpoint{1.211866in}{0.778700in}}%
\pgfpathlineto{\pgfqpoint{1.216764in}{0.865560in}}%
\pgfpathlineto{\pgfqpoint{1.220683in}{0.828998in}}%
\pgfpathlineto{\pgfqpoint{1.221663in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{1.224602in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{1.232440in}{0.774575in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{1.235379in}{0.780814in}}%
\pgfpathlineto{\pgfqpoint{1.236359in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{0.783680in}}%
\pgfpathlineto{\pgfqpoint{1.238318in}{0.782586in}}%
\pgfpathlineto{\pgfqpoint{1.242237in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{1.245176in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{1.249095in}{0.797066in}}%
\pgfpathlineto{\pgfqpoint{1.252034in}{0.785518in}}%
\pgfpathlineto{\pgfqpoint{1.253994in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{1.254973in}{0.810809in}}%
\pgfpathlineto{\pgfqpoint{1.255953in}{0.806467in}}%
\pgfpathlineto{\pgfqpoint{1.257913in}{0.783123in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{0.795311in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{0.793798in}}%
\pgfpathlineto{\pgfqpoint{1.263791in}{0.782975in}}%
\pgfpathlineto{\pgfqpoint{1.265750in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{0.776564in}}%
\pgfpathlineto{\pgfqpoint{1.275548in}{0.831824in}}%
\pgfpathlineto{\pgfqpoint{1.278487in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{1.280446in}{0.826616in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{1.283385in}{0.819360in}}%
\pgfpathlineto{\pgfqpoint{1.285345in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{1.286324in}{0.822624in}}%
\pgfpathlineto{\pgfqpoint{1.291223in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{1.294162in}{0.880673in}}%
\pgfpathlineto{\pgfqpoint{1.296122in}{0.865600in}}%
\pgfpathlineto{\pgfqpoint{1.301020in}{0.820411in}}%
\pgfpathlineto{\pgfqpoint{1.302980in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{1.304939in}{0.805889in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{0.776698in}}%
\pgfpathlineto{\pgfqpoint{1.309838in}{0.763745in}}%
\pgfpathlineto{\pgfqpoint{1.310817in}{0.764157in}}%
\pgfpathlineto{\pgfqpoint{1.312777in}{0.748959in}}%
\pgfpathlineto{\pgfqpoint{1.314736in}{0.709663in}}%
\pgfpathlineto{\pgfqpoint{1.315716in}{0.714344in}}%
\pgfpathlineto{\pgfqpoint{1.317675in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{1.321594in}{0.764519in}}%
\pgfpathlineto{\pgfqpoint{1.323554in}{0.779096in}}%
\pgfpathlineto{\pgfqpoint{1.325513in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{1.327473in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{1.330412in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{1.331392in}{0.757306in}}%
\pgfpathlineto{\pgfqpoint{1.333351in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{1.337270in}{0.814554in}}%
\pgfpathlineto{\pgfqpoint{1.338250in}{0.822696in}}%
\pgfpathlineto{\pgfqpoint{1.339229in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{1.342168in}{0.797851in}}%
\pgfpathlineto{\pgfqpoint{1.346087in}{0.825116in}}%
\pgfpathlineto{\pgfqpoint{1.357844in}{0.741034in}}%
\pgfpathlineto{\pgfqpoint{1.361763in}{0.775487in}}%
\pgfpathlineto{\pgfqpoint{1.365682in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{1.366661in}{0.810963in}}%
\pgfpathlineto{\pgfqpoint{1.369601in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{1.370580in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{1.374499in}{0.809307in}}%
\pgfpathlineto{\pgfqpoint{1.375479in}{0.811912in}}%
\pgfpathlineto{\pgfqpoint{1.377438in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{1.381357in}{0.754704in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{0.757442in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{0.797092in}}%
\pgfpathlineto{\pgfqpoint{1.388215in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{1.392134in}{0.780814in}}%
\pgfpathlineto{\pgfqpoint{1.394094in}{0.798643in}}%
\pgfpathlineto{\pgfqpoint{1.395073in}{0.798250in}}%
\pgfpathlineto{\pgfqpoint{1.397033in}{0.787333in}}%
\pgfpathlineto{\pgfqpoint{1.399972in}{0.766899in}}%
\pgfpathlineto{\pgfqpoint{1.401931in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{1.403891in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{1.405850in}{0.779437in}}%
\pgfpathlineto{\pgfqpoint{1.408789in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{1.410749in}{0.754419in}}%
\pgfpathlineto{\pgfqpoint{1.412708in}{0.731591in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{0.733619in}}%
\pgfpathlineto{\pgfqpoint{1.414668in}{0.728212in}}%
\pgfpathlineto{\pgfqpoint{1.415647in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{1.419566in}{0.789292in}}%
\pgfpathlineto{\pgfqpoint{1.421526in}{0.801442in}}%
\pgfpathlineto{\pgfqpoint{1.422506in}{0.799043in}}%
\pgfpathlineto{\pgfqpoint{1.425445in}{0.768300in}}%
\pgfpathlineto{\pgfqpoint{1.426424in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{1.427404in}{0.789717in}}%
\pgfpathlineto{\pgfqpoint{1.428384in}{0.784691in}}%
\pgfpathlineto{\pgfqpoint{1.429364in}{0.780099in}}%
\pgfpathlineto{\pgfqpoint{1.433282in}{0.795264in}}%
\pgfpathlineto{\pgfqpoint{1.434262in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.435242in}{0.791340in}}%
\pgfpathlineto{\pgfqpoint{1.439161in}{0.819962in}}%
\pgfpathlineto{\pgfqpoint{1.440141in}{0.818980in}}%
\pgfpathlineto{\pgfqpoint{1.446019in}{0.662748in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{0.669399in}}%
\pgfpathlineto{\pgfqpoint{1.449938in}{0.743954in}}%
\pgfpathlineto{\pgfqpoint{1.450917in}{0.733209in}}%
\pgfpathlineto{\pgfqpoint{1.454836in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{1.455816in}{0.663269in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{0.714067in}}%
\pgfpathlineto{\pgfqpoint{1.460715in}{0.688838in}}%
\pgfpathlineto{\pgfqpoint{1.467573in}{0.772866in}}%
\pgfpathlineto{\pgfqpoint{1.469532in}{0.766403in}}%
\pgfpathlineto{\pgfqpoint{1.471492in}{0.770027in}}%
\pgfpathlineto{\pgfqpoint{1.473451in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{1.476390in}{0.737554in}}%
\pgfpathlineto{\pgfqpoint{1.477370in}{0.740459in}}%
\pgfpathlineto{\pgfqpoint{1.480309in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{1.481289in}{0.766522in}}%
\pgfpathlineto{\pgfqpoint{1.482268in}{0.763471in}}%
\pgfpathlineto{\pgfqpoint{1.486187in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{1.490106in}{0.771516in}}%
\pgfpathlineto{\pgfqpoint{1.492066in}{0.754547in}}%
\pgfpathlineto{\pgfqpoint{1.493045in}{0.754963in}}%
\pgfpathlineto{\pgfqpoint{1.495005in}{0.759731in}}%
\pgfpathlineto{\pgfqpoint{1.497944in}{0.749573in}}%
\pgfpathlineto{\pgfqpoint{1.501863in}{0.772515in}}%
\pgfpathlineto{\pgfqpoint{1.503822in}{0.763627in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.511660in}{0.838171in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{1.515579in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.520478in}{0.879077in}}%
\pgfpathlineto{\pgfqpoint{1.521457in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{0.875534in}}%
\pgfpathlineto{\pgfqpoint{1.524396in}{0.883128in}}%
\pgfpathlineto{\pgfqpoint{1.525376in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{1.527336in}{0.857715in}}%
\pgfpathlineto{\pgfqpoint{1.530275in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{1.531254in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{1.532234in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{1.535173in}{0.880039in}}%
\pgfpathlineto{\pgfqpoint{1.538113in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{0.866378in}}%
\pgfpathlineto{\pgfqpoint{1.543991in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{1.544971in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{1.548889in}{0.852229in}}%
\pgfpathlineto{\pgfqpoint{1.554768in}{0.782242in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{0.815813in}}%
\pgfpathlineto{\pgfqpoint{1.563585in}{0.831526in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{0.830433in}}%
\pgfpathlineto{\pgfqpoint{1.565545in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{1.568484in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{1.570443in}{0.856233in}}%
\pgfpathlineto{\pgfqpoint{1.573382in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{1.579261in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{1.580240in}{0.831784in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.583180in}{0.814643in}}%
\pgfpathlineto{\pgfqpoint{1.584159in}{0.815336in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{0.846171in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{0.850728in}}%
\pgfpathlineto{\pgfqpoint{1.591017in}{0.846204in}}%
\pgfpathlineto{\pgfqpoint{1.591997in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{1.593957in}{0.835608in}}%
\pgfpathlineto{\pgfqpoint{1.594936in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.597875in}{0.889863in}}%
\pgfpathlineto{\pgfqpoint{1.599835in}{0.903120in}}%
\pgfpathlineto{\pgfqpoint{1.606693in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{1.607673in}{0.836931in}}%
\pgfpathlineto{\pgfqpoint{1.608652in}{0.849369in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{0.851111in}}%
\pgfpathlineto{\pgfqpoint{1.613551in}{0.823326in}}%
\pgfpathlineto{\pgfqpoint{1.615510in}{0.799469in}}%
\pgfpathlineto{\pgfqpoint{1.617470in}{0.830943in}}%
\pgfpathlineto{\pgfqpoint{1.619429in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{1.620409in}{0.801189in}}%
\pgfpathlineto{\pgfqpoint{1.622368in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{1.623348in}{0.835881in}}%
\pgfpathlineto{\pgfqpoint{1.625308in}{0.852293in}}%
\pgfpathlineto{\pgfqpoint{1.626287in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{1.627267in}{0.857598in}}%
\pgfpathlineto{\pgfqpoint{1.628247in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{1.629226in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{1.630206in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{1.631186in}{0.860785in}}%
\pgfpathlineto{\pgfqpoint{1.633145in}{0.855836in}}%
\pgfpathlineto{\pgfqpoint{1.634125in}{0.845300in}}%
\pgfpathlineto{\pgfqpoint{1.635105in}{0.849068in}}%
\pgfpathlineto{\pgfqpoint{1.636085in}{0.850447in}}%
\pgfpathlineto{\pgfqpoint{1.638044in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{1.639024in}{0.843815in}}%
\pgfpathlineto{\pgfqpoint{1.641963in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{1.646861in}{0.819468in}}%
\pgfpathlineto{\pgfqpoint{1.647841in}{0.817497in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{1.651760in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{1.652740in}{0.797280in}}%
\pgfpathlineto{\pgfqpoint{1.654699in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{1.657638in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{0.827415in}}%
\pgfpathlineto{\pgfqpoint{1.661557in}{0.826963in}}%
\pgfpathlineto{\pgfqpoint{1.668415in}{0.751034in}}%
\pgfpathlineto{\pgfqpoint{1.669395in}{0.735697in}}%
\pgfpathlineto{\pgfqpoint{1.670375in}{0.738367in}}%
\pgfpathlineto{\pgfqpoint{1.671354in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.673314in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{1.674294in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{1.677233in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{1.678213in}{0.786509in}}%
\pgfpathlineto{\pgfqpoint{1.683111in}{0.757822in}}%
\pgfpathlineto{\pgfqpoint{1.684091in}{0.748222in}}%
\pgfpathlineto{\pgfqpoint{1.685071in}{0.752788in}}%
\pgfpathlineto{\pgfqpoint{1.686050in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.688010in}{0.753452in}}%
\pgfpathlineto{\pgfqpoint{1.689969in}{0.789199in}}%
\pgfpathlineto{\pgfqpoint{1.694868in}{0.730800in}}%
\pgfpathlineto{\pgfqpoint{1.698787in}{0.766805in}}%
\pgfpathlineto{\pgfqpoint{1.699766in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{1.701726in}{0.730137in}}%
\pgfpathlineto{\pgfqpoint{1.702706in}{0.731649in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{0.725086in}}%
\pgfpathlineto{\pgfqpoint{1.705645in}{0.741401in}}%
\pgfpathlineto{\pgfqpoint{1.706624in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{0.719591in}}%
\pgfpathlineto{\pgfqpoint{1.710543in}{0.690903in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{0.729766in}}%
\pgfpathlineto{\pgfqpoint{1.715442in}{0.790159in}}%
\pgfpathlineto{\pgfqpoint{1.718381in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{1.720340in}{0.716242in}}%
\pgfpathlineto{\pgfqpoint{1.723280in}{0.767831in}}%
\pgfpathlineto{\pgfqpoint{1.724259in}{0.763528in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.807954in}}%
\pgfpathlineto{\pgfqpoint{1.736016in}{0.815049in}}%
\pgfpathlineto{\pgfqpoint{1.736996in}{0.813619in}}%
\pgfpathlineto{\pgfqpoint{1.739935in}{0.809561in}}%
\pgfpathlineto{\pgfqpoint{1.741894in}{0.819389in}}%
\pgfpathlineto{\pgfqpoint{1.744833in}{0.841707in}}%
\pgfpathlineto{\pgfqpoint{1.746793in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{1.748752in}{0.851421in}}%
\pgfpathlineto{\pgfqpoint{1.749732in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.759529in}{0.679413in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{0.688932in}}%
\pgfpathlineto{\pgfqpoint{1.762468in}{0.732615in}}%
\pgfpathlineto{\pgfqpoint{1.765408in}{0.714377in}}%
\pgfpathlineto{\pgfqpoint{1.767367in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{1.769326in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{1.772266in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{1.773245in}{0.774595in}}%
\pgfpathlineto{\pgfqpoint{1.774225in}{0.772105in}}%
\pgfpathlineto{\pgfqpoint{1.776185in}{0.762039in}}%
\pgfpathlineto{\pgfqpoint{1.783043in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{1.784022in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{1.787941in}{0.755754in}}%
\pgfpathlineto{\pgfqpoint{1.790880in}{0.739010in}}%
\pgfpathlineto{\pgfqpoint{1.791860in}{0.741556in}}%
\pgfpathlineto{\pgfqpoint{1.793819in}{0.730486in}}%
\pgfpathlineto{\pgfqpoint{1.796759in}{0.745530in}}%
\pgfpathlineto{\pgfqpoint{1.799698in}{0.721294in}}%
\pgfpathlineto{\pgfqpoint{1.800678in}{0.722042in}}%
\pgfpathlineto{\pgfqpoint{1.805576in}{0.756294in}}%
\pgfpathlineto{\pgfqpoint{1.808515in}{0.745048in}}%
\pgfpathlineto{\pgfqpoint{1.809495in}{0.746151in}}%
\pgfpathlineto{\pgfqpoint{1.810475in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{1.816353in}{0.705491in}}%
\pgfpathlineto{\pgfqpoint{1.818312in}{0.670624in}}%
\pgfpathlineto{\pgfqpoint{1.822231in}{0.728129in}}%
\pgfpathlineto{\pgfqpoint{1.824191in}{0.722723in}}%
\pgfpathlineto{\pgfqpoint{1.825171in}{0.731478in}}%
\pgfpathlineto{\pgfqpoint{1.827130in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{1.828110in}{0.717758in}}%
\pgfpathlineto{\pgfqpoint{1.831049in}{0.716019in}}%
\pgfpathlineto{\pgfqpoint{1.833008in}{0.709160in}}%
\pgfpathlineto{\pgfqpoint{1.833988in}{0.711345in}}%
\pgfpathlineto{\pgfqpoint{1.837907in}{0.759124in}}%
\pgfpathlineto{\pgfqpoint{1.838887in}{0.760339in}}%
\pgfpathlineto{\pgfqpoint{1.840846in}{0.744959in}}%
\pgfpathlineto{\pgfqpoint{1.843785in}{0.772619in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{0.772061in}}%
\pgfpathlineto{\pgfqpoint{1.845745in}{0.768893in}}%
\pgfpathlineto{\pgfqpoint{1.846724in}{0.758766in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{1.849664in}{0.722356in}}%
\pgfpathlineto{\pgfqpoint{1.852603in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.854562in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.857501in}{0.752419in}}%
\pgfpathlineto{\pgfqpoint{1.858481in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{1.859461in}{0.753040in}}%
\pgfpathlineto{\pgfqpoint{1.862400in}{0.769692in}}%
\pgfpathlineto{\pgfqpoint{1.863380in}{0.771599in}}%
\pgfpathlineto{\pgfqpoint{1.864359in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{1.865339in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{0.778668in}}%
\pgfpathlineto{\pgfqpoint{1.869258in}{0.815307in}}%
\pgfpathlineto{\pgfqpoint{1.874157in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{1.880035in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{1.881015in}{0.797046in}}%
\pgfpathlineto{\pgfqpoint{1.882974in}{0.837925in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{1.887873in}{0.783742in}}%
\pgfpathlineto{\pgfqpoint{1.888852in}{0.783983in}}%
\pgfpathlineto{\pgfqpoint{1.889832in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{1.892771in}{0.766205in}}%
\pgfpathlineto{\pgfqpoint{1.893751in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{1.894731in}{0.766494in}}%
\pgfpathlineto{\pgfqpoint{1.898650in}{0.795738in}}%
\pgfpathlineto{\pgfqpoint{1.900609in}{0.785176in}}%
\pgfpathlineto{\pgfqpoint{1.906487in}{0.812053in}}%
\pgfpathlineto{\pgfqpoint{1.907467in}{0.806159in}}%
\pgfpathlineto{\pgfqpoint{1.912366in}{0.698038in}}%
\pgfpathlineto{\pgfqpoint{1.914325in}{0.729351in}}%
\pgfpathlineto{\pgfqpoint{1.916285in}{0.706134in}}%
\pgfpathlineto{\pgfqpoint{1.918244in}{0.728960in}}%
\pgfpathlineto{\pgfqpoint{1.922163in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{1.923143in}{0.782446in}}%
\pgfpathlineto{\pgfqpoint{1.924122in}{0.778083in}}%
\pgfpathlineto{\pgfqpoint{1.929021in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{1.930001in}{0.847055in}}%
\pgfpathlineto{\pgfqpoint{1.930980in}{0.847614in}}%
\pgfpathlineto{\pgfqpoint{1.933919in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.934899in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{1.936859in}{0.879289in}}%
\pgfpathlineto{\pgfqpoint{1.937838in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{1.940778in}{0.849162in}}%
\pgfpathlineto{\pgfqpoint{1.941757in}{0.848260in}}%
\pgfpathlineto{\pgfqpoint{1.944696in}{0.815687in}}%
\pgfpathlineto{\pgfqpoint{1.947636in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{1.948615in}{0.839811in}}%
\pgfpathlineto{\pgfqpoint{1.950575in}{0.841111in}}%
\pgfpathlineto{\pgfqpoint{1.952534in}{0.834959in}}%
\pgfpathlineto{\pgfqpoint{1.953514in}{0.836393in}}%
\pgfpathlineto{\pgfqpoint{1.954494in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{1.958412in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{1.959392in}{0.821778in}}%
\pgfpathlineto{\pgfqpoint{1.962331in}{0.804684in}}%
\pgfpathlineto{\pgfqpoint{1.965271in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{1.966250in}{0.771851in}}%
\pgfpathlineto{\pgfqpoint{1.967230in}{0.779635in}}%
\pgfpathlineto{\pgfqpoint{1.968210in}{0.775404in}}%
\pgfpathlineto{\pgfqpoint{1.969189in}{0.766704in}}%
\pgfpathlineto{\pgfqpoint{1.970169in}{0.768752in}}%
\pgfpathlineto{\pgfqpoint{1.977027in}{0.832377in}}%
\pgfpathlineto{\pgfqpoint{1.979966in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{1.980946in}{0.847006in}}%
\pgfpathlineto{\pgfqpoint{1.981926in}{0.845260in}}%
\pgfpathlineto{\pgfqpoint{1.984865in}{0.857306in}}%
\pgfpathlineto{\pgfqpoint{1.987804in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{1.989764in}{0.855890in}}%
\pgfpathlineto{\pgfqpoint{1.992703in}{0.849972in}}%
\pgfpathlineto{\pgfqpoint{1.995642in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{1.997601in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{1.999561in}{0.826668in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.850962in}}%
\pgfpathlineto{\pgfqpoint{2.003480in}{0.850823in}}%
\pgfpathlineto{\pgfqpoint{2.005439in}{0.830190in}}%
\pgfpathlineto{\pgfqpoint{2.006419in}{0.831239in}}%
\pgfpathlineto{\pgfqpoint{2.008378in}{0.829459in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{2.012297in}{0.833539in}}%
\pgfpathlineto{\pgfqpoint{2.013277in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{2.014257in}{0.817913in}}%
\pgfpathlineto{\pgfqpoint{2.017196in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{2.018175in}{0.860150in}}%
\pgfpathlineto{\pgfqpoint{2.020135in}{0.842969in}}%
\pgfpathlineto{\pgfqpoint{2.026013in}{0.914891in}}%
\pgfpathlineto{\pgfqpoint{2.027973in}{0.917955in}}%
\pgfpathlineto{\pgfqpoint{2.029932in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{2.030912in}{0.921201in}}%
\pgfpathlineto{\pgfqpoint{2.036790in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{2.037770in}{0.803878in}}%
\pgfpathlineto{\pgfqpoint{2.038750in}{0.813312in}}%
\pgfpathlineto{\pgfqpoint{2.039729in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{2.040709in}{0.818411in}}%
\pgfpathlineto{\pgfqpoint{2.044628in}{0.780812in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{0.749374in}}%
\pgfpathlineto{\pgfqpoint{2.048547in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{2.049526in}{0.753587in}}%
\pgfpathlineto{\pgfqpoint{2.052466in}{0.808999in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{0.761435in}}%
\pgfpathlineto{\pgfqpoint{2.060303in}{0.842505in}}%
\pgfpathlineto{\pgfqpoint{2.065202in}{0.866026in}}%
\pgfpathlineto{\pgfqpoint{2.066182in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{2.070101in}{0.802102in}}%
\pgfpathlineto{\pgfqpoint{2.071080in}{0.814901in}}%
\pgfpathlineto{\pgfqpoint{2.074019in}{0.837835in}}%
\pgfpathlineto{\pgfqpoint{2.075979in}{0.841091in}}%
\pgfpathlineto{\pgfqpoint{2.076959in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{2.078918in}{0.815162in}}%
\pgfpathlineto{\pgfqpoint{2.079898in}{0.819101in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{0.791066in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{0.792165in}}%
\pgfpathlineto{\pgfqpoint{2.088715in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{0.773420in}}%
\pgfpathlineto{\pgfqpoint{2.096553in}{0.779251in}}%
\pgfpathlineto{\pgfqpoint{2.098512in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{2.099492in}{0.797653in}}%
\pgfpathlineto{\pgfqpoint{2.101452in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{2.102431in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{2.106350in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.109289in}{0.840566in}}%
\pgfpathlineto{\pgfqpoint{2.110269in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{2.112229in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{2.116147in}{0.769490in}}%
\pgfpathlineto{\pgfqpoint{2.117127in}{0.764068in}}%
\pgfpathlineto{\pgfqpoint{2.120066in}{0.789424in}}%
\pgfpathlineto{\pgfqpoint{2.123005in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{2.133782in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{2.134762in}{0.852873in}}%
\pgfpathlineto{\pgfqpoint{2.135742in}{0.853951in}}%
\pgfpathlineto{\pgfqpoint{2.137701in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{2.138681in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{2.139661in}{0.860173in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{0.862370in}}%
\pgfpathlineto{\pgfqpoint{2.140640in}{0.862370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bedHeight_over_time_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.190264in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.190264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554473in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216277in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.216277in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216277in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878081in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.878081in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878081in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480999in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle t/t_\mathit{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.786173in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.786173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.743128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.104174in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {18.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=0.786173in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle h_b/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547131in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.232065in}{0.425127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554473in}{0.425127in}}{\pgfqpoint{1.853051in}{0.722092in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.496990in}}%
\pgfpathlineto{\pgfqpoint{0.555466in}{0.493319in}}%
\pgfpathlineto{\pgfqpoint{0.556459in}{0.493787in}}%
\pgfpathlineto{\pgfqpoint{0.557451in}{0.493818in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.498941in}}%
\pgfpathlineto{\pgfqpoint{0.572341in}{0.544489in}}%
\pgfpathlineto{\pgfqpoint{0.576312in}{0.535396in}}%
\pgfpathlineto{\pgfqpoint{0.577305in}{0.536238in}}%
\pgfpathlineto{\pgfqpoint{0.578297in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{0.579290in}{0.538322in}}%
\pgfpathlineto{\pgfqpoint{0.580283in}{0.539071in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.534152in}}%
\pgfpathlineto{\pgfqpoint{0.583261in}{0.534535in}}%
\pgfpathlineto{\pgfqpoint{0.591202in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{0.592194in}{0.586456in}}%
\pgfpathlineto{\pgfqpoint{0.593187in}{0.583889in}}%
\pgfpathlineto{\pgfqpoint{0.602121in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.591224in}}%
\pgfpathlineto{\pgfqpoint{0.607084in}{0.578302in}}%
\pgfpathlineto{\pgfqpoint{0.608077in}{0.581336in}}%
\pgfpathlineto{\pgfqpoint{0.609070in}{0.579390in}}%
\pgfpathlineto{\pgfqpoint{0.611055in}{0.564359in}}%
\pgfpathlineto{\pgfqpoint{0.617011in}{0.597942in}}%
\pgfpathlineto{\pgfqpoint{0.618004in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{0.618996in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{0.620982in}{0.617433in}}%
\pgfpathlineto{\pgfqpoint{0.626937in}{0.588248in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{0.591167in}}%
\pgfpathlineto{\pgfqpoint{0.630908in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{0.633886in}{0.622599in}}%
\pgfpathlineto{\pgfqpoint{0.634879in}{0.624095in}}%
\pgfpathlineto{\pgfqpoint{0.638849in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{0.639842in}{0.663435in}}%
\pgfpathlineto{\pgfqpoint{0.640835in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{0.645798in}{0.678501in}}%
\pgfpathlineto{\pgfqpoint{0.649769in}{0.661392in}}%
\pgfpathlineto{\pgfqpoint{0.650761in}{0.663015in}}%
\pgfpathlineto{\pgfqpoint{0.653739in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{0.655725in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{0.656717in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{0.662673in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{0.663666in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{0.665651in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.667636in}{0.699593in}}%
\pgfpathlineto{\pgfqpoint{0.669622in}{0.697964in}}%
\pgfpathlineto{\pgfqpoint{0.670614in}{0.696743in}}%
\pgfpathlineto{\pgfqpoint{0.675578in}{0.679946in}}%
\pgfpathlineto{\pgfqpoint{0.676570in}{0.678210in}}%
\pgfpathlineto{\pgfqpoint{0.679548in}{0.686352in}}%
\pgfpathlineto{\pgfqpoint{0.684512in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{0.685504in}{0.702319in}}%
\pgfpathlineto{\pgfqpoint{0.689475in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{0.690468in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{0.692453in}{0.723009in}}%
\pgfpathlineto{\pgfqpoint{0.693446in}{0.722470in}}%
\pgfpathlineto{\pgfqpoint{0.695431in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{0.697416in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{0.707343in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{0.710321in}{0.676659in}}%
\pgfpathlineto{\pgfqpoint{0.711313in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{0.712306in}{0.673235in}}%
\pgfpathlineto{\pgfqpoint{0.718262in}{0.693499in}}%
\pgfpathlineto{\pgfqpoint{0.719255in}{0.693434in}}%
\pgfpathlineto{\pgfqpoint{0.720247in}{0.691804in}}%
\pgfpathlineto{\pgfqpoint{0.721240in}{0.692965in}}%
\pgfpathlineto{\pgfqpoint{0.722233in}{0.693951in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.698464in}}%
\pgfpathlineto{\pgfqpoint{0.728189in}{0.737704in}}%
\pgfpathlineto{\pgfqpoint{0.730174in}{0.726331in}}%
\pgfpathlineto{\pgfqpoint{0.732159in}{0.739746in}}%
\pgfpathlineto{\pgfqpoint{0.736130in}{0.704185in}}%
\pgfpathlineto{\pgfqpoint{0.737123in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{0.740100in}{0.724532in}}%
\pgfpathlineto{\pgfqpoint{0.741093in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{0.742086in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.744071in}{0.709372in}}%
\pgfpathlineto{\pgfqpoint{0.746056in}{0.717887in}}%
\pgfpathlineto{\pgfqpoint{0.747049in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{0.748042in}{0.716170in}}%
\pgfpathlineto{\pgfqpoint{0.752012in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.728283in}}%
\pgfpathlineto{\pgfqpoint{0.759954in}{0.727431in}}%
\pgfpathlineto{\pgfqpoint{0.761939in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{0.764917in}{0.717893in}}%
\pgfpathlineto{\pgfqpoint{0.767895in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{0.770873in}{0.717028in}}%
\pgfpathlineto{\pgfqpoint{0.771866in}{0.718301in}}%
\pgfpathlineto{\pgfqpoint{0.772858in}{0.717170in}}%
\pgfpathlineto{\pgfqpoint{0.773851in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{0.774844in}{0.715305in}}%
\pgfpathlineto{\pgfqpoint{0.775836in}{0.717571in}}%
\pgfpathlineto{\pgfqpoint{0.778814in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{0.781792in}{0.734880in}}%
\pgfpathlineto{\pgfqpoint{0.784770in}{0.725737in}}%
\pgfpathlineto{\pgfqpoint{0.785763in}{0.723883in}}%
\pgfpathlineto{\pgfqpoint{0.788741in}{0.702712in}}%
\pgfpathlineto{\pgfqpoint{0.789733in}{0.701291in}}%
\pgfpathlineto{\pgfqpoint{0.790726in}{0.706859in}}%
\pgfpathlineto{\pgfqpoint{0.791719in}{0.705816in}}%
\pgfpathlineto{\pgfqpoint{0.792711in}{0.700236in}}%
\pgfpathlineto{\pgfqpoint{0.794697in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{0.795689in}{0.726811in}}%
\pgfpathlineto{\pgfqpoint{0.796682in}{0.725635in}}%
\pgfpathlineto{\pgfqpoint{0.798667in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{0.801645in}{0.724237in}}%
\pgfpathlineto{\pgfqpoint{0.802638in}{0.721904in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{0.729053in}}%
\pgfpathlineto{\pgfqpoint{0.805616in}{0.727920in}}%
\pgfpathlineto{\pgfqpoint{0.806609in}{0.722716in}}%
\pgfpathlineto{\pgfqpoint{0.807601in}{0.723400in}}%
\pgfpathlineto{\pgfqpoint{0.808594in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{0.810579in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{0.813557in}{0.722920in}}%
\pgfpathlineto{\pgfqpoint{0.814550in}{0.728666in}}%
\pgfpathlineto{\pgfqpoint{0.817528in}{0.748410in}}%
\pgfpathlineto{\pgfqpoint{0.819513in}{0.738708in}}%
\pgfpathlineto{\pgfqpoint{0.820506in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{0.821498in}{0.746437in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{0.827454in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{0.830432in}{0.750312in}}%
\pgfpathlineto{\pgfqpoint{0.833410in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{0.835396in}{0.769130in}}%
\pgfpathlineto{\pgfqpoint{0.836388in}{0.766792in}}%
\pgfpathlineto{\pgfqpoint{0.839366in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.783723in}}%
\pgfpathlineto{\pgfqpoint{0.842344in}{0.772567in}}%
\pgfpathlineto{\pgfqpoint{0.846315in}{0.787662in}}%
\pgfpathlineto{\pgfqpoint{0.849293in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.763602in}}%
\pgfpathlineto{\pgfqpoint{0.852271in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{0.853263in}{0.754552in}}%
\pgfpathlineto{\pgfqpoint{0.854256in}{0.756458in}}%
\pgfpathlineto{\pgfqpoint{0.855249in}{0.754580in}}%
\pgfpathlineto{\pgfqpoint{0.857234in}{0.746898in}}%
\pgfpathlineto{\pgfqpoint{0.858227in}{0.746760in}}%
\pgfpathlineto{\pgfqpoint{0.859219in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{0.862197in}{0.728565in}}%
\pgfpathlineto{\pgfqpoint{0.863190in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{0.864183in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{0.867161in}{0.725769in}}%
\pgfpathlineto{\pgfqpoint{0.873117in}{0.747296in}}%
\pgfpathlineto{\pgfqpoint{0.875102in}{0.735366in}}%
\pgfpathlineto{\pgfqpoint{0.878080in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{0.880065in}{0.783068in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{0.786737in}}%
\pgfpathlineto{\pgfqpoint{0.883043in}{0.776341in}}%
\pgfpathlineto{\pgfqpoint{0.888007in}{0.792828in}}%
\pgfpathlineto{\pgfqpoint{0.888999in}{0.778870in}}%
\pgfpathlineto{\pgfqpoint{0.889992in}{0.781487in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{0.793753in}}%
\pgfpathlineto{\pgfqpoint{0.891977in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{0.893962in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{0.897933in}{0.739318in}}%
\pgfpathlineto{\pgfqpoint{0.898926in}{0.738679in}}%
\pgfpathlineto{\pgfqpoint{0.901904in}{0.770683in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{0.903889in}{0.776558in}}%
\pgfpathlineto{\pgfqpoint{0.906867in}{0.768906in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{0.785140in}}%
\pgfpathlineto{\pgfqpoint{0.910838in}{0.757060in}}%
\pgfpathlineto{\pgfqpoint{0.911830in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{0.912823in}{0.743052in}}%
\pgfpathlineto{\pgfqpoint{0.914808in}{0.772447in}}%
\pgfpathlineto{\pgfqpoint{0.915801in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{0.920764in}{0.810654in}}%
\pgfpathlineto{\pgfqpoint{0.925728in}{0.828091in}}%
\pgfpathlineto{\pgfqpoint{0.927713in}{0.821541in}}%
\pgfpathlineto{\pgfqpoint{0.928705in}{0.825837in}}%
\pgfpathlineto{\pgfqpoint{0.929698in}{0.825954in}}%
\pgfpathlineto{\pgfqpoint{0.933669in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{0.820733in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.940617in}{0.831033in}}%
\pgfpathlineto{\pgfqpoint{0.941610in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{0.943595in}{0.850115in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{0.848661in}}%
\pgfpathlineto{\pgfqpoint{0.945581in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{0.946573in}{0.853426in}}%
\pgfpathlineto{\pgfqpoint{0.947566in}{0.845104in}}%
\pgfpathlineto{\pgfqpoint{0.948559in}{0.849111in}}%
\pgfpathlineto{\pgfqpoint{0.950544in}{0.872331in}}%
\pgfpathlineto{\pgfqpoint{0.952529in}{0.854671in}}%
\pgfpathlineto{\pgfqpoint{0.955507in}{0.773676in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{0.957493in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{0.960471in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{0.963449in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{0.785239in}}%
\pgfpathlineto{\pgfqpoint{0.967419in}{0.801870in}}%
\pgfpathlineto{\pgfqpoint{0.971390in}{0.771883in}}%
\pgfpathlineto{\pgfqpoint{0.974368in}{0.738076in}}%
\pgfpathlineto{\pgfqpoint{0.975360in}{0.744922in}}%
\pgfpathlineto{\pgfqpoint{0.976353in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{0.979331in}{0.771390in}}%
\pgfpathlineto{\pgfqpoint{0.980324in}{0.774190in}}%
\pgfpathlineto{\pgfqpoint{0.981316in}{0.773003in}}%
\pgfpathlineto{\pgfqpoint{0.984294in}{0.770304in}}%
\pgfpathlineto{\pgfqpoint{0.986280in}{0.798102in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{0.795445in}}%
\pgfpathlineto{\pgfqpoint{0.989258in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{0.992236in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{0.993228in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{0.994221in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{0.996206in}{0.802695in}}%
\pgfpathlineto{\pgfqpoint{0.999184in}{0.836954in}}%
\pgfpathlineto{\pgfqpoint{1.000177in}{0.836747in}}%
\pgfpathlineto{\pgfqpoint{1.004147in}{0.807649in}}%
\pgfpathlineto{\pgfqpoint{1.007125in}{0.826939in}}%
\pgfpathlineto{\pgfqpoint{1.009111in}{0.817183in}}%
\pgfpathlineto{\pgfqpoint{1.010103in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{1.011096in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{0.793824in}}%
\pgfpathlineto{\pgfqpoint{1.014074in}{0.795550in}}%
\pgfpathlineto{\pgfqpoint{1.015067in}{0.792673in}}%
\pgfpathlineto{\pgfqpoint{1.018045in}{0.770088in}}%
\pgfpathlineto{\pgfqpoint{1.021023in}{0.795446in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{0.809242in}}%
\pgfpathlineto{\pgfqpoint{1.024001in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{1.024993in}{0.805570in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{0.781213in}}%
\pgfpathlineto{\pgfqpoint{1.031942in}{0.829772in}}%
\pgfpathlineto{\pgfqpoint{1.035913in}{0.898912in}}%
\pgfpathlineto{\pgfqpoint{1.036905in}{0.895909in}}%
\pgfpathlineto{\pgfqpoint{1.038891in}{0.879067in}}%
\pgfpathlineto{\pgfqpoint{1.040876in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{1.042861in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{1.047824in}{0.786075in}}%
\pgfpathlineto{\pgfqpoint{1.048817in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{1.049810in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{1.052788in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.055766in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{1.056758in}{0.783070in}}%
\pgfpathlineto{\pgfqpoint{1.058744in}{0.802885in}}%
\pgfpathlineto{\pgfqpoint{1.059736in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{1.062714in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{1.063707in}{0.747623in}}%
\pgfpathlineto{\pgfqpoint{1.066685in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{1.068670in}{0.786725in}}%
\pgfpathlineto{\pgfqpoint{1.071648in}{0.768722in}}%
\pgfpathlineto{\pgfqpoint{1.073634in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.074626in}{0.779752in}}%
\pgfpathlineto{\pgfqpoint{1.077604in}{0.769325in}}%
\pgfpathlineto{\pgfqpoint{1.084553in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{1.086538in}{0.817637in}}%
\pgfpathlineto{\pgfqpoint{1.087531in}{0.814656in}}%
\pgfpathlineto{\pgfqpoint{1.090509in}{0.824431in}}%
\pgfpathlineto{\pgfqpoint{1.091501in}{0.821144in}}%
\pgfpathlineto{\pgfqpoint{1.093487in}{0.814792in}}%
\pgfpathlineto{\pgfqpoint{1.096465in}{0.820009in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{0.817147in}}%
\pgfpathlineto{\pgfqpoint{1.102421in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{1.103413in}{0.778342in}}%
\pgfpathlineto{\pgfqpoint{1.105399in}{0.821254in}}%
\pgfpathlineto{\pgfqpoint{1.106391in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{1.110362in}{0.785498in}}%
\pgfpathlineto{\pgfqpoint{1.111355in}{0.789478in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{0.842721in}}%
\pgfpathlineto{\pgfqpoint{1.118303in}{0.835547in}}%
\pgfpathlineto{\pgfqpoint{1.119296in}{0.836120in}}%
\pgfpathlineto{\pgfqpoint{1.121281in}{0.839040in}}%
\pgfpathlineto{\pgfqpoint{1.128230in}{0.811810in}}%
\pgfpathlineto{\pgfqpoint{1.129222in}{0.812241in}}%
\pgfpathlineto{\pgfqpoint{1.131208in}{0.819563in}}%
\pgfpathlineto{\pgfqpoint{1.132200in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{1.133193in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{1.134186in}{0.813623in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{0.836059in}}%
\pgfpathlineto{\pgfqpoint{1.137164in}{0.834318in}}%
\pgfpathlineto{\pgfqpoint{1.142127in}{0.775562in}}%
\pgfpathlineto{\pgfqpoint{1.144112in}{0.754941in}}%
\pgfpathlineto{\pgfqpoint{1.147090in}{0.777038in}}%
\pgfpathlineto{\pgfqpoint{1.148083in}{0.778789in}}%
\pgfpathlineto{\pgfqpoint{1.150068in}{0.795679in}}%
\pgfpathlineto{\pgfqpoint{1.152054in}{0.773330in}}%
\pgfpathlineto{\pgfqpoint{1.156024in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{1.157017in}{0.801094in}}%
\pgfpathlineto{\pgfqpoint{1.160987in}{0.760812in}}%
\pgfpathlineto{\pgfqpoint{1.164958in}{0.823072in}}%
\pgfpathlineto{\pgfqpoint{1.165951in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{1.168929in}{0.772109in}}%
\pgfpathlineto{\pgfqpoint{1.169921in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{1.171907in}{0.758723in}}%
\pgfpathlineto{\pgfqpoint{1.173892in}{0.767888in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{0.816616in}}%
\pgfpathlineto{\pgfqpoint{1.182826in}{0.776535in}}%
\pgfpathlineto{\pgfqpoint{1.183819in}{0.777197in}}%
\pgfpathlineto{\pgfqpoint{1.184811in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{1.190767in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{1.191760in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{1.192752in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{1.194738in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{1.195730in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{1.197716in}{0.820678in}}%
\pgfpathlineto{\pgfqpoint{1.199701in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{0.819905in}}%
\pgfpathlineto{\pgfqpoint{1.201686in}{0.824523in}}%
\pgfpathlineto{\pgfqpoint{1.202679in}{0.826340in}}%
\pgfpathlineto{\pgfqpoint{1.205657in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{1.206650in}{0.775897in}}%
\pgfpathlineto{\pgfqpoint{1.209628in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{1.210620in}{0.843208in}}%
\pgfpathlineto{\pgfqpoint{1.212606in}{0.839149in}}%
\pgfpathlineto{\pgfqpoint{1.213598in}{0.839934in}}%
\pgfpathlineto{\pgfqpoint{1.217569in}{0.823119in}}%
\pgfpathlineto{\pgfqpoint{1.222532in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{1.224518in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{1.225510in}{0.761654in}}%
\pgfpathlineto{\pgfqpoint{1.226503in}{0.763742in}}%
\pgfpathlineto{\pgfqpoint{1.230473in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{1.235437in}{0.840370in}}%
\pgfpathlineto{\pgfqpoint{1.237422in}{0.836009in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{0.815502in}}%
\pgfpathlineto{\pgfqpoint{1.246356in}{0.830209in}}%
\pgfpathlineto{\pgfqpoint{1.250327in}{0.824827in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{0.803539in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.815834in}}%
\pgfpathlineto{\pgfqpoint{1.256283in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.260253in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{1.264224in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{1.267202in}{0.791108in}}%
\pgfpathlineto{\pgfqpoint{1.269187in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{1.271172in}{0.786445in}}%
\pgfpathlineto{\pgfqpoint{1.272165in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{1.274150in}{0.782736in}}%
\pgfpathlineto{\pgfqpoint{1.275143in}{0.787398in}}%
\pgfpathlineto{\pgfqpoint{1.276136in}{0.787097in}}%
\pgfpathlineto{\pgfqpoint{1.277128in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{1.278121in}{0.782626in}}%
\pgfpathlineto{\pgfqpoint{1.279114in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{1.282092in}{0.767608in}}%
\pgfpathlineto{\pgfqpoint{1.283084in}{0.773981in}}%
\pgfpathlineto{\pgfqpoint{1.286062in}{0.820838in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{1.288048in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{1.295989in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{1.296982in}{0.854133in}}%
\pgfpathlineto{\pgfqpoint{1.298967in}{0.838705in}}%
\pgfpathlineto{\pgfqpoint{1.301945in}{0.858988in}}%
\pgfpathlineto{\pgfqpoint{1.302937in}{0.855119in}}%
\pgfpathlineto{\pgfqpoint{1.305915in}{0.830524in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{0.830115in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{1.310879in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{1.311871in}{0.819684in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{0.819118in}}%
\pgfpathlineto{\pgfqpoint{1.314849in}{0.809271in}}%
\pgfpathlineto{\pgfqpoint{1.315842in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{1.319813in}{0.796806in}}%
\pgfpathlineto{\pgfqpoint{1.320805in}{0.797499in}}%
\pgfpathlineto{\pgfqpoint{1.324776in}{0.764799in}}%
\pgfpathlineto{\pgfqpoint{1.327754in}{0.795342in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{0.782202in}}%
\pgfpathlineto{\pgfqpoint{1.331725in}{0.809508in}}%
\pgfpathlineto{\pgfqpoint{1.334703in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{1.335695in}{0.850822in}}%
\pgfpathlineto{\pgfqpoint{1.340658in}{0.811030in}}%
\pgfpathlineto{\pgfqpoint{1.341651in}{0.814530in}}%
\pgfpathlineto{\pgfqpoint{1.344629in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{1.345622in}{0.842949in}}%
\pgfpathlineto{\pgfqpoint{1.349592in}{0.789102in}}%
\pgfpathlineto{\pgfqpoint{1.350585in}{0.794121in}}%
\pgfpathlineto{\pgfqpoint{1.352570in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{0.859378in}}%
\pgfpathlineto{\pgfqpoint{1.356541in}{0.858037in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{0.860575in}}%
\pgfpathlineto{\pgfqpoint{1.361504in}{0.840599in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{0.839309in}}%
\pgfpathlineto{\pgfqpoint{1.365475in}{0.867187in}}%
\pgfpathlineto{\pgfqpoint{1.366468in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{1.371431in}{0.804387in}}%
\pgfpathlineto{\pgfqpoint{1.375402in}{0.844262in}}%
\pgfpathlineto{\pgfqpoint{1.376394in}{0.840979in}}%
\pgfpathlineto{\pgfqpoint{1.381357in}{0.780544in}}%
\pgfpathlineto{\pgfqpoint{1.382350in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{1.383343in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{0.747984in}}%
\pgfpathlineto{\pgfqpoint{1.389299in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{1.392277in}{0.778762in}}%
\pgfpathlineto{\pgfqpoint{1.395255in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{1.396247in}{0.800458in}}%
\pgfpathlineto{\pgfqpoint{1.399225in}{0.781714in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{1.403196in}{0.741921in}}%
\pgfpathlineto{\pgfqpoint{1.404189in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{1.405181in}{0.750116in}}%
\pgfpathlineto{\pgfqpoint{1.406174in}{0.741898in}}%
\pgfpathlineto{\pgfqpoint{1.408159in}{0.759523in}}%
\pgfpathlineto{\pgfqpoint{1.412130in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{1.415108in}{0.829699in}}%
\pgfpathlineto{\pgfqpoint{1.420071in}{0.794435in}}%
\pgfpathlineto{\pgfqpoint{1.423049in}{0.830205in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{0.824769in}}%
\pgfpathlineto{\pgfqpoint{1.426027in}{0.814064in}}%
\pgfpathlineto{\pgfqpoint{1.427020in}{0.812753in}}%
\pgfpathlineto{\pgfqpoint{1.428012in}{0.820072in}}%
\pgfpathlineto{\pgfqpoint{1.429998in}{0.848252in}}%
\pgfpathlineto{\pgfqpoint{1.431983in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.432976in}{0.834388in}}%
\pgfpathlineto{\pgfqpoint{1.434961in}{0.852430in}}%
\pgfpathlineto{\pgfqpoint{1.435954in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{0.873180in}}%
\pgfpathlineto{\pgfqpoint{1.442902in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{1.443895in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{1.444888in}{0.838891in}}%
\pgfpathlineto{\pgfqpoint{1.445880in}{0.839438in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{0.825980in}}%
\pgfpathlineto{\pgfqpoint{1.448858in}{0.832266in}}%
\pgfpathlineto{\pgfqpoint{1.450844in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{1.458785in}{0.818510in}}%
\pgfpathlineto{\pgfqpoint{1.460770in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{1.461763in}{0.823857in}}%
\pgfpathlineto{\pgfqpoint{1.462755in}{0.826061in}}%
\pgfpathlineto{\pgfqpoint{1.463748in}{0.828151in}}%
\pgfpathlineto{\pgfqpoint{1.466726in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.468711in}{0.844705in}}%
\pgfpathlineto{\pgfqpoint{1.471689in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{1.474667in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{1.475660in}{0.840508in}}%
\pgfpathlineto{\pgfqpoint{1.476653in}{0.839703in}}%
\pgfpathlineto{\pgfqpoint{1.481616in}{0.799237in}}%
\pgfpathlineto{\pgfqpoint{1.484594in}{0.826672in}}%
\pgfpathlineto{\pgfqpoint{1.485587in}{0.834306in}}%
\pgfpathlineto{\pgfqpoint{1.486579in}{0.834150in}}%
\pgfpathlineto{\pgfqpoint{1.488565in}{0.833912in}}%
\pgfpathlineto{\pgfqpoint{1.489557in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{1.491542in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{1.492535in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{1.493528in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{1.496506in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{0.838724in}}%
\pgfpathlineto{\pgfqpoint{1.501469in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{1.504447in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{0.784360in}}%
\pgfpathlineto{\pgfqpoint{1.513381in}{0.775353in}}%
\pgfpathlineto{\pgfqpoint{1.516359in}{0.806139in}}%
\pgfpathlineto{\pgfqpoint{1.519337in}{0.838619in}}%
\pgfpathlineto{\pgfqpoint{1.521322in}{0.847049in}}%
\pgfpathlineto{\pgfqpoint{1.523308in}{0.844502in}}%
\pgfpathlineto{\pgfqpoint{1.525293in}{0.844327in}}%
\pgfpathlineto{\pgfqpoint{1.528271in}{0.850329in}}%
\pgfpathlineto{\pgfqpoint{1.529263in}{0.845580in}}%
\pgfpathlineto{\pgfqpoint{1.530256in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{1.531249in}{0.851170in}}%
\pgfpathlineto{\pgfqpoint{1.533234in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.535219in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.537205in}{0.883234in}}%
\pgfpathlineto{\pgfqpoint{1.541175in}{0.854908in}}%
\pgfpathlineto{\pgfqpoint{1.545146in}{0.883737in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{0.861138in}}%
\pgfpathlineto{\pgfqpoint{1.548124in}{0.841930in}}%
\pgfpathlineto{\pgfqpoint{1.549117in}{0.852095in}}%
\pgfpathlineto{\pgfqpoint{1.552095in}{0.892152in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{0.899826in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{1.558051in}{0.861495in}}%
\pgfpathlineto{\pgfqpoint{1.559043in}{0.864901in}}%
\pgfpathlineto{\pgfqpoint{1.562021in}{0.890040in}}%
\pgfpathlineto{\pgfqpoint{1.563014in}{0.884059in}}%
\pgfpathlineto{\pgfqpoint{1.565992in}{0.895514in}}%
\pgfpathlineto{\pgfqpoint{1.566984in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{1.570955in}{0.850081in}}%
\pgfpathlineto{\pgfqpoint{1.571948in}{0.854460in}}%
\pgfpathlineto{\pgfqpoint{1.574926in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{1.575918in}{0.897650in}}%
\pgfpathlineto{\pgfqpoint{1.579889in}{0.942979in}}%
\pgfpathlineto{\pgfqpoint{1.582867in}{0.927452in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{0.920715in}}%
\pgfpathlineto{\pgfqpoint{1.585845in}{0.915645in}}%
\pgfpathlineto{\pgfqpoint{1.589816in}{0.857355in}}%
\pgfpathlineto{\pgfqpoint{1.590808in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{1.591801in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{1.592794in}{0.838877in}}%
\pgfpathlineto{\pgfqpoint{1.593786in}{0.844588in}}%
\pgfpathlineto{\pgfqpoint{1.595772in}{0.831789in}}%
\pgfpathlineto{\pgfqpoint{1.596764in}{0.837850in}}%
\pgfpathlineto{\pgfqpoint{1.597757in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{1.601728in}{0.852330in}}%
\pgfpathlineto{\pgfqpoint{1.602720in}{0.850869in}}%
\pgfpathlineto{\pgfqpoint{1.604705in}{0.835626in}}%
\pgfpathlineto{\pgfqpoint{1.606691in}{0.822690in}}%
\pgfpathlineto{\pgfqpoint{1.608676in}{0.822543in}}%
\pgfpathlineto{\pgfqpoint{1.612647in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{1.618603in}{0.863371in}}%
\pgfpathlineto{\pgfqpoint{1.620588in}{0.858760in}}%
\pgfpathlineto{\pgfqpoint{1.623566in}{0.883124in}}%
\pgfpathlineto{\pgfqpoint{1.626544in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.627537in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{1.634485in}{0.854253in}}%
\pgfpathlineto{\pgfqpoint{1.636471in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{1.639449in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{1.640441in}{0.898196in}}%
\pgfpathlineto{\pgfqpoint{1.643419in}{0.858692in}}%
\pgfpathlineto{\pgfqpoint{1.645404in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{1.646397in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{1.648382in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{1.649375in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.650368in}{0.842606in}}%
\pgfpathlineto{\pgfqpoint{1.652353in}{0.852968in}}%
\pgfpathlineto{\pgfqpoint{1.653346in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{0.827966in}}%
\pgfpathlineto{\pgfqpoint{1.661287in}{0.837433in}}%
\pgfpathlineto{\pgfqpoint{1.662280in}{0.825628in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{0.829644in}}%
\pgfpathlineto{\pgfqpoint{1.666250in}{0.858794in}}%
\pgfpathlineto{\pgfqpoint{1.669228in}{0.895750in}}%
\pgfpathlineto{\pgfqpoint{1.670221in}{0.888699in}}%
\pgfpathlineto{\pgfqpoint{1.674192in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{1.675184in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{1.678162in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{1.688089in}{0.844725in}}%
\pgfpathlineto{\pgfqpoint{1.689081in}{0.850108in}}%
\pgfpathlineto{\pgfqpoint{1.690074in}{0.857296in}}%
\pgfpathlineto{\pgfqpoint{1.691067in}{0.856076in}}%
\pgfpathlineto{\pgfqpoint{1.694045in}{0.831070in}}%
\pgfpathlineto{\pgfqpoint{1.696030in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{1.698015in}{0.825050in}}%
\pgfpathlineto{\pgfqpoint{1.700993in}{0.788582in}}%
\pgfpathlineto{\pgfqpoint{1.703971in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.706949in}{0.834733in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{0.839060in}}%
\pgfpathlineto{\pgfqpoint{1.712905in}{0.898230in}}%
\pgfpathlineto{\pgfqpoint{1.714891in}{0.904853in}}%
\pgfpathlineto{\pgfqpoint{1.718861in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{1.720846in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{0.887703in}}%
\pgfpathlineto{\pgfqpoint{1.726802in}{0.867157in}}%
\pgfpathlineto{\pgfqpoint{1.728788in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{1.732758in}{0.857600in}}%
\pgfpathlineto{\pgfqpoint{1.734744in}{0.880488in}}%
\pgfpathlineto{\pgfqpoint{1.735736in}{0.879479in}}%
\pgfpathlineto{\pgfqpoint{1.741692in}{0.804790in}}%
\pgfpathlineto{\pgfqpoint{1.742685in}{0.805581in}}%
\pgfpathlineto{\pgfqpoint{1.749634in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{1.754597in}{0.804329in}}%
\pgfpathlineto{\pgfqpoint{1.756582in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{1.757575in}{0.816570in}}%
\pgfpathlineto{\pgfqpoint{1.763531in}{0.881682in}}%
\pgfpathlineto{\pgfqpoint{1.764523in}{0.881960in}}%
\pgfpathlineto{\pgfqpoint{1.772465in}{0.830378in}}%
\pgfpathlineto{\pgfqpoint{1.774450in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{1.775443in}{0.846698in}}%
\pgfpathlineto{\pgfqpoint{1.777428in}{0.862178in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{1.781399in}{0.851893in}}%
\pgfpathlineto{\pgfqpoint{1.783384in}{0.847326in}}%
\pgfpathlineto{\pgfqpoint{1.787355in}{0.831524in}}%
\pgfpathlineto{\pgfqpoint{1.788347in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.792318in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{1.793310in}{0.852678in}}%
\pgfpathlineto{\pgfqpoint{1.795296in}{0.833339in}}%
\pgfpathlineto{\pgfqpoint{1.796288in}{0.836364in}}%
\pgfpathlineto{\pgfqpoint{1.798274in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{1.802244in}{0.827897in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{0.800033in}}%
\pgfpathlineto{\pgfqpoint{1.808200in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{1.810186in}{0.803130in}}%
\pgfpathlineto{\pgfqpoint{1.811178in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{1.813164in}{0.769176in}}%
\pgfpathlineto{\pgfqpoint{1.814156in}{0.772060in}}%
\pgfpathlineto{\pgfqpoint{1.817134in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{1.818127in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.819120in}{0.752791in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{0.830135in}}%
\pgfpathlineto{\pgfqpoint{1.826068in}{0.827786in}}%
\pgfpathlineto{\pgfqpoint{1.829046in}{0.789025in}}%
\pgfpathlineto{\pgfqpoint{1.831031in}{0.808652in}}%
\pgfpathlineto{\pgfqpoint{1.833017in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{1.837980in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.840958in}{0.844533in}}%
\pgfpathlineto{\pgfqpoint{1.843936in}{0.828238in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{1.848899in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{1.850885in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{1.851877in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{1.852870in}{0.809658in}}%
\pgfpathlineto{\pgfqpoint{1.854855in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{0.800918in}}%
\pgfpathlineto{\pgfqpoint{1.857833in}{0.802474in}}%
\pgfpathlineto{\pgfqpoint{1.858826in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.865774in}{0.815540in}}%
\pgfpathlineto{\pgfqpoint{1.866767in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{1.867760in}{0.818114in}}%
\pgfpathlineto{\pgfqpoint{1.869745in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{1.870738in}{0.838678in}}%
\pgfpathlineto{\pgfqpoint{1.871730in}{0.839372in}}%
\pgfpathlineto{\pgfqpoint{1.873716in}{0.836499in}}%
\pgfpathlineto{\pgfqpoint{1.877686in}{0.823991in}}%
\pgfpathlineto{\pgfqpoint{1.881657in}{0.774441in}}%
\pgfpathlineto{\pgfqpoint{1.882650in}{0.774615in}}%
\pgfpathlineto{\pgfqpoint{1.884635in}{0.785976in}}%
\pgfpathlineto{\pgfqpoint{1.886620in}{0.803697in}}%
\pgfpathlineto{\pgfqpoint{1.887613in}{0.803044in}}%
\pgfpathlineto{\pgfqpoint{1.889598in}{0.792179in}}%
\pgfpathlineto{\pgfqpoint{1.892576in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{1.893569in}{0.766507in}}%
\pgfpathlineto{\pgfqpoint{1.894562in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{1.898532in}{0.747513in}}%
\pgfpathlineto{\pgfqpoint{1.899525in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{1.903495in}{0.798938in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{0.800960in}}%
\pgfpathlineto{\pgfqpoint{1.906473in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{1.907466in}{0.789725in}}%
\pgfpathlineto{\pgfqpoint{1.909451in}{0.792697in}}%
\pgfpathlineto{\pgfqpoint{1.913422in}{0.806889in}}%
\pgfpathlineto{\pgfqpoint{1.917393in}{0.789918in}}%
\pgfpathlineto{\pgfqpoint{1.920371in}{0.793053in}}%
\pgfpathlineto{\pgfqpoint{1.921363in}{0.794923in}}%
\pgfpathlineto{\pgfqpoint{1.924341in}{0.767269in}}%
\pgfpathlineto{\pgfqpoint{1.925334in}{0.768132in}}%
\pgfpathlineto{\pgfqpoint{1.927319in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{1.929305in}{0.862027in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{1.934268in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{0.840062in}}%
\pgfpathlineto{\pgfqpoint{1.939231in}{0.826533in}}%
\pgfpathlineto{\pgfqpoint{1.943202in}{0.831406in}}%
\pgfpathlineto{\pgfqpoint{1.945187in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{0.826498in}}%
\pgfpathlineto{\pgfqpoint{1.950150in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{1.959084in}{0.871996in}}%
\pgfpathlineto{\pgfqpoint{1.961070in}{0.875382in}}%
\pgfpathlineto{\pgfqpoint{1.964048in}{0.843310in}}%
\pgfpathlineto{\pgfqpoint{1.965040in}{0.847729in}}%
\pgfpathlineto{\pgfqpoint{1.967026in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{1.970004in}{0.827974in}}%
\pgfpathlineto{\pgfqpoint{1.973974in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.974967in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{1.976952in}{0.846867in}}%
\pgfpathlineto{\pgfqpoint{1.977945in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{1.980923in}{0.829205in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{0.833187in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.824551in}}%
\pgfpathlineto{\pgfqpoint{1.984893in}{0.808390in}}%
\pgfpathlineto{\pgfqpoint{1.985886in}{0.813531in}}%
\pgfpathlineto{\pgfqpoint{1.988864in}{0.855413in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{1.990849in}{0.838769in}}%
\pgfpathlineto{\pgfqpoint{1.991842in}{0.840228in}}%
\pgfpathlineto{\pgfqpoint{1.992835in}{0.851553in}}%
\pgfpathlineto{\pgfqpoint{1.993827in}{0.851316in}}%
\pgfpathlineto{\pgfqpoint{1.994820in}{0.846244in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{0.848319in}}%
\pgfpathlineto{\pgfqpoint{1.997798in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{1.998791in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{2.006732in}{0.896493in}}%
\pgfpathlineto{\pgfqpoint{2.011695in}{0.882608in}}%
\pgfpathlineto{\pgfqpoint{2.012688in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{0.880805in}}%
\pgfpathlineto{\pgfqpoint{2.018644in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{2.019636in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{2.020629in}{0.931691in}}%
\pgfpathlineto{\pgfqpoint{2.024600in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{2.026585in}{0.952622in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{0.957466in}}%
\pgfpathlineto{\pgfqpoint{2.032541in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{2.038497in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{2.039490in}{0.873414in}}%
\pgfpathlineto{\pgfqpoint{2.040482in}{0.871226in}}%
\pgfpathlineto{\pgfqpoint{2.041475in}{0.873126in}}%
\pgfpathlineto{\pgfqpoint{2.043460in}{0.888566in}}%
\pgfpathlineto{\pgfqpoint{2.045446in}{0.901364in}}%
\pgfpathlineto{\pgfqpoint{2.048424in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{2.051402in}{0.881293in}}%
\pgfpathlineto{\pgfqpoint{2.063313in}{0.932885in}}%
\pgfpathlineto{\pgfqpoint{2.065299in}{0.933290in}}%
\pgfpathlineto{\pgfqpoint{2.067284in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{2.069269in}{0.905943in}}%
\pgfpathlineto{\pgfqpoint{2.071255in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{2.072247in}{0.836008in}}%
\pgfpathlineto{\pgfqpoint{2.075225in}{0.894391in}}%
\pgfpathlineto{\pgfqpoint{2.077211in}{0.869692in}}%
\pgfpathlineto{\pgfqpoint{2.081181in}{0.823622in}}%
\pgfpathlineto{\pgfqpoint{2.083167in}{0.830058in}}%
\pgfpathlineto{\pgfqpoint{2.087137in}{0.795040in}}%
\pgfpathlineto{\pgfqpoint{2.088130in}{0.792708in}}%
\pgfpathlineto{\pgfqpoint{2.092100in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{2.094086in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{2.097064in}{0.820638in}}%
\pgfpathlineto{\pgfqpoint{2.100042in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{2.102027in}{0.843740in}}%
\pgfpathlineto{\pgfqpoint{2.103020in}{0.845805in}}%
\pgfpathlineto{\pgfqpoint{2.106990in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{2.107983in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{2.110961in}{0.819964in}}%
\pgfpathlineto{\pgfqpoint{2.111954in}{0.821783in}}%
\pgfpathlineto{\pgfqpoint{2.114932in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{2.118902in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{2.123866in}{0.867155in}}%
\pgfpathlineto{\pgfqpoint{2.125851in}{0.869547in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{0.860630in}}%
\pgfpathlineto{\pgfqpoint{2.132799in}{0.834273in}}%
\pgfpathlineto{\pgfqpoint{2.134785in}{0.843672in}}%
\pgfpathlineto{\pgfqpoint{2.138755in}{0.825916in}}%
\pgfpathlineto{\pgfqpoint{2.139748in}{0.831615in}}%
\pgfpathlineto{\pgfqpoint{2.142726in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{2.144711in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{2.147689in}{0.866363in}}%
\pgfpathlineto{\pgfqpoint{2.150667in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{2.153645in}{0.906530in}}%
\pgfpathlineto{\pgfqpoint{2.154638in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{2.165557in}{0.877752in}}%
\pgfpathlineto{\pgfqpoint{2.169528in}{0.906879in}}%
\pgfpathlineto{\pgfqpoint{2.171513in}{0.913802in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{2.176476in}{0.908694in}}%
\pgfpathlineto{\pgfqpoint{2.178462in}{0.903289in}}%
\pgfpathlineto{\pgfqpoint{2.180447in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{2.182432in}{0.867251in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{2.191366in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{2.193352in}{0.881449in}}%
\pgfpathlineto{\pgfqpoint{2.195337in}{0.862402in}}%
\pgfpathlineto{\pgfqpoint{2.196330in}{0.851439in}}%
\pgfpathlineto{\pgfqpoint{2.200300in}{0.873811in}}%
\pgfpathlineto{\pgfqpoint{2.201293in}{0.872730in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{2.204271in}{0.860948in}}%
\pgfpathlineto{\pgfqpoint{2.206256in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{2.207249in}{0.856739in}}%
\pgfpathlineto{\pgfqpoint{2.209234in}{0.884484in}}%
\pgfpathlineto{\pgfqpoint{2.210227in}{0.880885in}}%
\pgfpathlineto{\pgfqpoint{2.212212in}{0.860226in}}%
\pgfpathlineto{\pgfqpoint{2.215190in}{0.878016in}}%
\pgfpathlineto{\pgfqpoint{2.216183in}{0.876620in}}%
\pgfpathlineto{\pgfqpoint{2.219161in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{2.225117in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{2.226109in}{0.933435in}}%
\pgfpathlineto{\pgfqpoint{2.230080in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.895841in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.895841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554473in}{1.147219in}}%
\pgfpathlineto{\pgfqpoint{2.407525in}{1.147219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_top_layer_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.638177in}{1.721188in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840215in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840215in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265617in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265617in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691019in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.691019in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691019in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116421in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.116421in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116421in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541823in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541823in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563399in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354412in, y=0.374366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.755286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=0.712241in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.093162in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.093162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.050117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.431038in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.431038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.387993in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170385in,y=1.069300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p^\mathit{top}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.452888in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.452888in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.040791in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.020519in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.020519in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.530599in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.647278in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.647278in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.047549in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.528910in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.851581in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.632074in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.539046in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.430926in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.750218in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.750218in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.591529in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.120192in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.550872in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.682643in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.557629in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.425858in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.547605in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.567765in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.616757in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.544226in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.544226in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.169184in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.577902in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.577902in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.601553in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.539158in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.181010in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.427547in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.582970in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.582970in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.471583in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073777in}{0.765906in}}%
\pgfpathlineto{\pgfqpoint{2.507316in}{0.765906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531760in}{0.765906in}}{\pgfqpoint{2.531760in}{0.790351in}}%
\pgfpathlineto{\pgfqpoint{2.531760in}{1.635633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531760in}{1.660077in}}{\pgfqpoint{2.507316in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{1.660077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049332in}{1.660077in}}{\pgfqpoint{1.049332in}{1.635633in}}%
\pgfpathlineto{\pgfqpoint{1.049332in}{0.790351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.049332in}{0.765906in}}{\pgfqpoint{1.073777in}{0.765906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098221in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{1.610654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379332in,y=1.525098in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098221in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.439153in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{1.439153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379332in,y=1.353597in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098221in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.267652in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{1.267652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379332in,y=1.182097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098221in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{1.096151in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{1.096151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379332in,y=1.010596in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 4500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098221in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{0.839095in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{0.924650in}}%
\pgfpathlineto{\pgfqpoint{1.098221in}{0.924650in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379332in,y=0.839095in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880658in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.525098in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.610654in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161769in,y=1.525098in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880658in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.353597in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.439153in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.439153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161769in,y=1.353597in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 9000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880658in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.267652in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.267652in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161769in,y=1.182097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 10500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880658in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.010596in}}%
\pgfpathlineto{\pgfqpoint{2.063992in}{1.096151in}}%
\pgfpathlineto{\pgfqpoint{1.880658in}{1.096151in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161769in,y=1.010596in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 12000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_top_layer_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.573941in}{1.721188in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.573941in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.573941in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.469690in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775980in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.775980in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201382in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.201382in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201382in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626784in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.626784in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626784in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052186in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.052186in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052186in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477588in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.477588in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.477588in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499163in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290177in, y=0.374366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{0.678820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=0.635775in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{0.940229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=0.897184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{1.201638in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.201638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.158593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.463047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.420002in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170385in,y=1.069300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p^\mathit{top}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.397695in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.214708in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.110145in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{1.110145in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.665749in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.044792in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.136286in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{1.097074in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.508904in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.966370in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.887947in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.482763in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.482763in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.639609in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.639609in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{1.018652in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.652679in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.809524in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.783383in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.744172in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.757243in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.940229in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.822595in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.535045in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.495834in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.691890in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.861806in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.600397in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469690in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563279in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.563279in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.648359in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.574256in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{0.903600in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{0.988681in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.073761in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{1.158841in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.414083in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.561186in}}%
\pgfpathlineto{\pgfqpoint{1.499163in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.548115in}}%
\pgfpathlineto{\pgfqpoint{1.584243in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.469693in}}%
\pgfpathlineto{\pgfqpoint{1.669324in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.456622in}}%
\pgfpathlineto{\pgfqpoint{1.754404in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{1.839485in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.924565in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.430481in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.264887in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.435047in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.469690in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528636in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469690in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{2.528636in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_top_layer_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.638177in}{1.721188in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.638177in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840215in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.840215in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.840215in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265617in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.265617in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265617in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691019in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.691019in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.691019in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116421in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.116421in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116421in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541823in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541823in,y=0.302133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563399in,y=0.136188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354412in, y=0.374366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.698337in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.698337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290177in, y=0.655292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.979263in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.979263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=0.936218in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.260189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.217144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.541115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225941in, y=1.498070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170385in,y=1.069300in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p^\mathit{top}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.996118in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.659104in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.546733in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.546733in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.417507in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.417507in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.563492in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.496070in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.175911in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.423126in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.366941in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.765759in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.591585in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.501689in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.462359in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.462359in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.889366in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.181530in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.456837in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.091633in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.091633in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.833181in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.456740in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.456740in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{1.041067in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.041067in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.271426in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.844418in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.524163in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.524163in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.602822in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.939933in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.350085in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.838800in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.838800in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.608441in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.529781in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.574729in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.878129in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.316374in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.125344in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.125344in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.625296in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.541018in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.467978in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.507307in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.507307in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.192767in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.102870in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.900604in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.900604in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.653389in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.451122in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.451122in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.533926in}{0.417411in}}{\pgfqpoint{2.058946in}{1.303778in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627514in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.627514in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.428648in}}%
\pgfpathlineto{\pgfqpoint{0.712595in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.512926in}}%
\pgfpathlineto{\pgfqpoint{0.797675in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{0.882755in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{0.967836in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{1.057922in}}%
\pgfpathlineto{\pgfqpoint{1.052916in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.883748in}}%
\pgfpathlineto{\pgfqpoint{1.137997in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.659007in}}%
\pgfpathlineto{\pgfqpoint{1.223077in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{1.308157in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.490452in}}%
\pgfpathlineto{\pgfqpoint{1.393238in}{0.451122in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.451122in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.563399in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.434266in}}%
\pgfpathlineto{\pgfqpoint{1.648479in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.818640in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.903720in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{1.988801in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.073881in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.423029in}}%
\pgfpathlineto{\pgfqpoint{2.158961in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.244042in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.414203in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.499283in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{0.417411in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{0.417411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533926in}{1.721188in}}%
\pgfpathlineto{\pgfqpoint{2.592871in}{1.721188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.722890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881502in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.881502in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881502in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705081in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.705081in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705081in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116870in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.868568in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.868568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.868568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.825523in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.219726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{1.219726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.176681in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234644in,y=0.998806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=1.521867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634429in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.634429in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.975882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.932837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{1.434353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=1.391308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451861in,y=0.998806in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467534in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.779631in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{0.792635in}{0.614442in}}%
\pgfpathlineto{\pgfqpoint{0.805639in}{1.334688in}}%
\pgfpathlineto{\pgfqpoint{0.818643in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.078725in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{2.119049in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{2.119049in}{1.434353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.774438in}{1.722890in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.722890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569636in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981425in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.981425in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981425in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393214in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.393214in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393214in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805003in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805003in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.216792in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393214in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569636in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{0.913020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569636in}{0.913020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.869975in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{1.308629in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.308629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569636in}{1.308629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.265584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234644in,y=0.998806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.569636in,y=1.521867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734351in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{0.800237in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{0.800237in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.932010in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.932010in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{0.997896in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{0.997896in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{0.523661in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{1.195555in}{0.517648in}}%
\pgfpathlineto{\pgfqpoint{1.195555in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.393214in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.393214in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.459100in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.459100in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.722645in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.722645in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.854418in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.854418in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.986190in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.986190in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.052076in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.052076in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.183849in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.183849in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.117963in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.052076in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.052076in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.986190in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.986190in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.920304in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.854418in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.854418in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.788531in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.722645in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.722645in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.459100in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.459100in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.393214in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.393214in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.327328in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.261441in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.195555in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.195555in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.129669in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.063783in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.997896in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.997896in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.932010in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.932010in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.866124in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.800237in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.800237in}{0.517411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216792in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332070in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216792in}{0.975882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332070in, y=0.932837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216792in}{1.434353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332070in, y=1.391308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.551783in,y=0.998806in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.569636in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555747in}{0.517414in}}%
\pgfpathlineto{\pgfqpoint{0.760854in}{0.517853in}}%
\pgfpathlineto{\pgfqpoint{0.774167in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{0.787480in}{0.522838in}}%
\pgfpathlineto{\pgfqpoint{0.800793in}{0.531778in}}%
\pgfpathlineto{\pgfqpoint{0.814106in}{0.550911in}}%
\pgfpathlineto{\pgfqpoint{0.827418in}{0.583142in}}%
\pgfpathlineto{\pgfqpoint{0.840731in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{0.854044in}{0.699223in}}%
\pgfpathlineto{\pgfqpoint{0.867357in}{0.779993in}}%
\pgfpathlineto{\pgfqpoint{0.920608in}{1.140107in}}%
\pgfpathlineto{\pgfqpoint{0.933921in}{1.212185in}}%
\pgfpathlineto{\pgfqpoint{0.947234in}{1.273304in}}%
\pgfpathlineto{\pgfqpoint{0.960547in}{1.320863in}}%
\pgfpathlineto{\pgfqpoint{0.973860in}{1.356583in}}%
\pgfpathlineto{\pgfqpoint{0.987172in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{1.000485in}{1.399127in}}%
\pgfpathlineto{\pgfqpoint{1.013798in}{1.411306in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{1.040424in}{1.425564in}}%
\pgfpathlineto{\pgfqpoint{1.067049in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{1.106988in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{1.200178in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{2.230681in}{1.434351in}}%
\pgfpathlineto{\pgfqpoint{2.230681in}{1.434351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569636in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.216792in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.722890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881502in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.881502in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881502in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705081in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.705081in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705081in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116870in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.964264in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.964264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.964264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.921219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.411117in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.411117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{1.411117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.368072in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234644in,y=0.998806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=1.521867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634429in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.634429in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{1.281530in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.281530in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{1.051624in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.754243in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.609686in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.609686in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.576395in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.555393in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.544669in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.544669in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.535285in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.528806in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.528806in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.526348in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.523667in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.523667in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.519869in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.519198in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.519198in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.518751in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.518528in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.518528in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517858in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.518081in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.975882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.932837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{1.434353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=1.391308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451861in,y=0.998806in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455824in}{0.517427in}}%
\pgfpathlineto{\pgfqpoint{0.590889in}{0.517859in}}%
\pgfpathlineto{\pgfqpoint{0.604798in}{0.519774in}}%
\pgfpathlineto{\pgfqpoint{0.618707in}{0.526887in}}%
\pgfpathlineto{\pgfqpoint{0.632616in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{0.646525in}{0.577713in}}%
\pgfpathlineto{\pgfqpoint{0.660434in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{0.729978in}{0.879092in}}%
\pgfpathlineto{\pgfqpoint{0.757796in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{0.785614in}{1.043101in}}%
\pgfpathlineto{\pgfqpoint{0.813432in}{1.106633in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{1.161370in}}%
\pgfpathlineto{\pgfqpoint{0.869068in}{1.209335in}}%
\pgfpathlineto{\pgfqpoint{0.896886in}{1.248204in}}%
\pgfpathlineto{\pgfqpoint{0.924704in}{1.280027in}}%
\pgfpathlineto{\pgfqpoint{0.952522in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.328522in}}%
\pgfpathlineto{\pgfqpoint{1.008158in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{1.359499in}}%
\pgfpathlineto{\pgfqpoint{1.091612in}{1.381679in}}%
\pgfpathlineto{\pgfqpoint{1.119430in}{1.390492in}}%
\pgfpathlineto{\pgfqpoint{1.161156in}{1.400295in}}%
\pgfpathlineto{\pgfqpoint{1.216792in}{1.409775in}}%
\pgfpathlineto{\pgfqpoint{1.286337in}{1.418239in}}%
\pgfpathlineto{\pgfqpoint{1.355882in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{1.481063in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{1.592334in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{1.953967in}{1.434041in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{1.434337in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{1.434337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/diameter_distribution_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.674516in}{1.722890in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.722890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881502in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.881502in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.881502in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705081in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.705081in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705081in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116870in,y=0.402133in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.293292in,y=0.236188in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle d_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.870420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{0.870420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.827375in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.223430in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.223430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469713in}{1.223430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.180385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234644in,y=0.998806in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle N_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.469713in,y=1.521867in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634429in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.634429in}{1.160418in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{1.160418in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.434353in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{1.297739in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.805290in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.659674in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.589072in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.536473in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.536473in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.526060in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.520235in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.519882in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.519882in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.518117in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517587in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.018040in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.952154in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.886268in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.820382in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.754495in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.688609in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.622723in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.556837in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.490950in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.425064in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.359178in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.293292in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.227405in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.963860in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.897974in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.832088in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.700315in}{0.517411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.517411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.474366in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{0.975882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=0.932837in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116870in}{1.434353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232148in, y=1.391308in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451861in,y=0.998806in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469713in}{0.517411in}}{\pgfqpoint{1.647156in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455824in}{0.517421in}}%
\pgfpathlineto{\pgfqpoint{0.615152in}{0.518714in}}%
\pgfpathlineto{\pgfqpoint{0.628851in}{0.523818in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{0.537430in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.561501in}}%
\pgfpathlineto{\pgfqpoint{0.669951in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{0.683651in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{0.711050in}{0.728132in}}%
\pgfpathlineto{\pgfqpoint{0.793249in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{0.820649in}{1.110884in}}%
\pgfpathlineto{\pgfqpoint{0.848048in}{1.180674in}}%
\pgfpathlineto{\pgfqpoint{0.875448in}{1.239819in}}%
\pgfpathlineto{\pgfqpoint{0.889148in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{0.916547in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{0.943947in}{1.338631in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{1.362554in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.379811in}}%
\pgfpathlineto{\pgfqpoint{1.026146in}{1.393810in}}%
\pgfpathlineto{\pgfqpoint{1.053545in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{1.135744in}{1.422012in}}%
\pgfpathlineto{\pgfqpoint{1.190543in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{1.259042in}{1.431706in}}%
\pgfpathlineto{\pgfqpoint{1.368640in}{1.433418in}}%
\pgfpathlineto{\pgfqpoint{1.560438in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{1.434344in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{1.434344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{0.517411in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{0.517411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469713in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{2.116870in}{1.480200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withExpData_mono.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.957798in}{3.900884in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.957798in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.957798in}{3.900884in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.900884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.188092in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{3.188092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344168in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{1.344168in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028260in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712352in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{2.712352in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396444in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080536in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.080536in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764628in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.955643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.910918in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.202133in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{2.202133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=2.157408in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.448623in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{2.448623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=2.403898in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.695112in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{2.695112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=2.650388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{2.941602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=2.896877in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{3.188092in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=3.143367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.571868in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896734in}{2.165976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877549in}{2.167379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938911in}{2.172862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002689in}{2.176198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021893in}{2.177247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919469in}{2.182006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177663in}{2.185283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793602in}{2.188051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944602in}{2.191361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789031in}{2.195657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079739in}{2.199210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094086in}{2.201283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618490in}{2.204881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648751in}{2.208853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742934in}{2.212442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188953in}{2.220337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971570in}{2.223709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973770in}{2.225732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117210in}{2.232678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066177in}{2.236996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071712in}{2.238832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208910in}{2.243689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141945in}{2.246287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391436in}{2.249087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337968in}{2.252118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494796in}{2.255058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411215in}{2.257684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394346in}{2.259443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373616in}{2.263980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327664in}{2.266531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334006in}{2.267683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485500in}{2.271523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211722in}{2.273978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201577in}{2.275218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504904in}{2.278939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645754in}{2.281371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750728in}{2.283743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696074in}{2.286301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714721in}{2.287155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482608in}{2.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865477in}{2.292893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043444in}{2.295379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004425in}{2.297587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868355in}{2.300206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021556in}{2.302606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021060in}{2.303658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643882in}{2.305782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150057in}{2.309001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351385in}{2.311197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305746in}{2.313466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309500in}{2.314241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061720in}{2.316229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408457in}{2.319145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363188in}{2.320881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360262in}{2.322660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303382in}{2.324931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303280in}{2.325853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368980in}{2.328187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355545in}{2.329606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361670in}{2.330560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559698in}{2.332491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648591in}{2.333962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640466in}{2.335952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558719in}{2.337466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208293in}{2.338996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283068in}{2.341064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279640in}{2.342113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212303in}{2.344783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667892in}{2.346418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680623in}{2.348634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795850in}{2.350324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782286in}{2.352614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782149in}{2.353775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337909in}{2.355538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482492in}{2.357932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779291in}{2.361632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891127in}{2.363538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898689in}{2.365485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859868in}{2.367474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182363in}{2.369509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544370in}{2.371593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869846in}{2.373728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846975in}{2.375915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903188in}{2.378914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904055in}{2.379679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688370in}{2.382007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699742in}{2.384387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678343in}{2.386817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020439in}{2.390130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124079in}{2.392669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182918in}{2.395253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142728in}{2.397879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977274in}{2.400548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920798in}{2.403259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041633in}{2.406014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154480in}{2.409756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155809in}{2.412616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011265in}{2.415525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975799in}{2.419483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189685in}{2.422514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234653in}{2.426638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151635in}{2.429797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862492in}{2.434101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853840in}{2.438521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222384in}{2.441920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352991in}{2.446572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330650in}{2.451374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351975in}{2.456340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367622in}{2.460180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422754in}{2.465466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443048in}{2.470949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436823in}{2.476634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382738in}{2.482532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462205in}{2.488661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581617in}{2.495036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500491in}{2.501660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512442in}{2.508535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640091in}{2.515672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647993in}{2.524981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568561in}{2.532754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662162in}{2.542888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705835in}{2.553480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679827in}{2.564526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689645in}{2.578388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609904in}{2.592946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773728in}{2.610827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840251in}{2.632399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829353in}{2.658095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894674in}{2.685563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903473in}{2.721758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055763in}{2.767651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195241in}{2.127574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541014in}{2.129631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465526in}{2.130988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717075in}{2.135162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007613in}{2.143291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518074in}{2.151065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083351in}{2.159635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082759in}{2.161741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320135in}{2.167484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.202802in}{2.172503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055903in}{2.182570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781145in}{2.188796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826107in}{2.190927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122563in}{2.199234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258046in}{2.204491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965173in}{2.209660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971492in}{2.212726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835094in}{2.219135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142384in}{2.228541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335713in}{2.234882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965291in}{2.242328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982359in}{2.245646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092159in}{2.255043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570215in}{2.260165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444286in}{2.265335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786430in}{2.275185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082107in}{2.279605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{2.284099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989097in}{2.288831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000827in}{2.290666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884844in}{2.294995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069795in}{2.302209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275979in}{2.306106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191360in}{2.310259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253837in}{2.314616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257483in}{2.318449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256170in}{2.320388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103935in}{2.325637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332536in}{2.333187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188216in}{2.339029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254394in}{2.345255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671228in}{2.351085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676678in}{2.358280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799424in}{2.366130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822596in}{2.374668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803603in}{2.385088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786458in}{2.397665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033594in}{2.412667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157146in}{2.430474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205371in}{2.449840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473545in}{2.493679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696405in}{2.582627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839564in}{2.669845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968883in}{2.741774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099987in}{2.837109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908692in}{2.117679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207608in}{2.143833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004993in}{2.163251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168308in}{2.183765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285213in}{2.197980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394633in}{2.210251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486336in}{2.222138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534149in}{2.237312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920971in}{2.254304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106139in}{2.269170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251628in}{2.283977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274375in}{2.307156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447482in}{2.337283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630507in}{2.373467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822500in}{2.399399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981166in}{2.412190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026593in}{2.421008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926189in}{2.430088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067050in}{2.439475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202189in}{2.451708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243648in}{2.464546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327237in}{2.480797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532653in}{2.501017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642532in}{2.526011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927310in}{2.033151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964252in}{2.042997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843326in}{2.061468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099776in}{2.089519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802403in}{2.117729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497879in}{2.141259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424051in}{2.185154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049965in}{2.230229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076206in}{2.262384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392550in}{2.291828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510415in}{2.332480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492356in}{2.385313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909536in}{2.415717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995186in}{2.429940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002621in}{2.435652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787319in}{2.452761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216390in}{2.475429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248742in}{2.492649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089445in}{2.510564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410654in}{2.529525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563821in}{2.048681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908035in}{2.066553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191725in}{2.073393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020953in}{2.078336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979017in}{2.080879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514079in}{2.091927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127432in}{2.103502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129474in}{2.108523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889119in}{2.121200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137731in}{2.141897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164384in}{2.157888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208766in}{2.172024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706475in}{2.189376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758813in}{2.214713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800141in}{2.244526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210242in}{2.276865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315775in}{2.306522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361678in}{2.348706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381310in}{2.364934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982353in}{2.409367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037519in}{2.444079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135245in}{2.482759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150545in}{2.494497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369980in}{2.532895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554232in}{2.565845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131894in}{2.431151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130787in}{2.428692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943558in}{2.388195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751810in}{2.366946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872681in}{2.380657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893416in}{2.385263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910221in}{2.382275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964615in}{2.393884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009466in}{2.389758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035786in}{2.402941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140635in}{2.427227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347617in}{2.464114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370896in}{2.467241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397694in}{2.470243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152901in}{2.421493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159642in}{2.427523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735447in}{2.342536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677231in}{2.339008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401863in}{2.474055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412090in}{2.479033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920425in}{2.375739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970079in}{2.397256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017814in}{2.403742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119490in}{2.428984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236942in}{2.445985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979472in}{2.397764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754301in}{2.363380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120390in}{2.430357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074591in}{2.416489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255199in}{2.444305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782850in}{2.363105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931263in}{2.386212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606723in}{2.336270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669512in}{2.344770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112675in}{2.413537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046623in}{2.389846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269054in}{2.440566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365272in}{2.460278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354355in}{2.460636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151828in}{2.418888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484812in}{2.487675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394774in}{2.470337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877254in}{2.384317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897941in}{2.388871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913905in}{2.385304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969127in}{2.400827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013531in}{2.405703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740114in}{2.361978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681407in}{2.352984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610490in}{2.339415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369905in}{2.335350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787519in}{2.360980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072383in}{2.413951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164597in}{2.431931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054163in}{2.410362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147695in}{2.429805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014817in}{2.395031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818035in}{2.362862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488524in}{2.337075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796352in}{2.325777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824982in}{2.324979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947992in}{2.325752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077997in}{2.326464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264874in}{2.327177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343528in}{2.333421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425730in}{2.330846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468495in}{2.335796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533866in}{2.338298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655490in}{2.345560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684863in}{2.348665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695141in}{2.354336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742081in}{2.357016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764872in}{2.360820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811033in}{2.365784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855765in}{2.369083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915726in}{2.379444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929144in}{2.384992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009459in}{2.399808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068333in}{2.413543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187083in}{2.162147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159478in}{2.162605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192945in}{2.163065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{2.163527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217083in}{2.163991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161706in}{2.164459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057980in}{2.164929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902281in}{2.165402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084157in}{2.165878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110247in}{2.166357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000993in}{2.166838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875337in}{2.167322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920119in}{2.167807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825749in}{2.168294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985233in}{2.168783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071483in}{2.169273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058339in}{2.169764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883712in}{2.170257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000810in}{2.170752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044501in}{2.171249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052994in}{2.171749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029700in}{2.172250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848175in}{2.172755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839268in}{2.173262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894150in}{2.173772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134359in}{2.174284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158573in}{2.174799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188048in}{2.175316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162864in}{2.175836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188277in}{2.176359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126848in}{2.176883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184876in}{2.177411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077329in}{2.177942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043498in}{2.178475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004783in}{2.179012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871283in}{2.179551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007192in}{2.180093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027889in}{2.180638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983125in}{2.181187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890718in}{2.181738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862849in}{2.182292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004429in}{2.182850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883235in}{2.183410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072350in}{2.183973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057886in}{2.184538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047477in}{2.185107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120863in}{2.185678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071302in}{2.186253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122180in}{2.186831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987030in}{2.187412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894043in}{2.187997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797429in}{2.188585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066736in}{2.189176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005242in}{2.189771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112531in}{2.190370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141265in}{2.190971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039066in}{2.191576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968736in}{2.192184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938545in}{2.192795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772969in}{2.193410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983548in}{2.194029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062814in}{2.194651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008835in}{2.195277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125730in}{2.195906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112241in}{2.196539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080999in}{2.197175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990880in}{2.197816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809439in}{2.198460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852029in}{2.199109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832645in}{2.199762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795573in}{2.200418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039402in}{2.201078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056177in}{2.201741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016321in}{2.202409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053601in}{2.203080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060185in}{2.203754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871734in}{2.204433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{2.205116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861303in}{2.205803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909316in}{2.206494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347425in}{2.207190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791839in}{2.207892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080092in}{2.208599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074283in}{2.209310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120328in}{2.210027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152956in}{2.210748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080752in}{2.211475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012231in}{2.212207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067758in}{2.212943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982678in}{2.213684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163143in}{2.214430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247301in}{2.215179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260515in}{2.215934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250981in}{2.216692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288371in}{2.217456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306224in}{2.218225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337816in}{2.218999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370304in}{2.219778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384442in}{2.220563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390769in}{2.221353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383877in}{2.222149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353467in}{2.222950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328962in}{2.223758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334789in}{2.224571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368339in}{2.225390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381569in}{2.226216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399354in}{2.227050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410053in}{2.227890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429537in}{2.228738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459219in}{2.229594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476861in}{2.230458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500029in}{2.231329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516968in}{2.232208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543035in}{2.233095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563976in}{2.233990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576455in}{2.234893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584336in}{2.235803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587511in}{2.236721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588438in}{2.237645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587618in}{2.238577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589843in}{2.239516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592328in}{2.240463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600940in}{2.241416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612562in}{2.242376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617402in}{2.243345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622932in}{2.244323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633140in}{2.245311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652154in}{2.246310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674045in}{2.247318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692456in}{2.248338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704711in}{2.249370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710338in}{2.250412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721234in}{2.251467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732614in}{2.252534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743120in}{2.253613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755245in}{2.254705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766669in}{2.255808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776298in}{2.256922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785415in}{2.258048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793366in}{2.259184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802433in}{2.260331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814491in}{2.261488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827164in}{2.262657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836133in}{2.263837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843797in}{2.265029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853019in}{2.266235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860208in}{2.267455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867285in}{2.268687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877101in}{2.269934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888121in}{2.271195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900120in}{2.272471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912251in}{2.273763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927205in}{2.275072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942234in}{2.276398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958523in}{2.277741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974714in}{2.279102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987311in}{2.280481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998992in}{2.281876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012154in}{2.283289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026007in}{2.284719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039883in}{2.286166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052402in}{2.287631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062402in}{2.289115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072491in}{2.290620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085048in}{2.292146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098710in}{2.293693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112869in}{2.295263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128666in}{2.296856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146081in}{2.298473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166224in}{2.300115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187965in}{2.301785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211002in}{2.303483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235572in}{2.305210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259957in}{2.306967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282753in}{2.308754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304601in}{2.310570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326500in}{2.312415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348490in}{2.314290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370952in}{2.316196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393806in}{2.318133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416020in}{2.320102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438825in}{2.322104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462053in}{2.324140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484858in}{2.326211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506843in}{2.328318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528303in}{2.330461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549231in}{2.332643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570402in}{2.334863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592906in}{2.337125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616204in}{2.339429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639184in}{2.341777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661576in}{2.344172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682778in}{2.346616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703355in}{2.349111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724277in}{2.351659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745557in}{2.354262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766849in}{2.356924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788030in}{2.359647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809123in}{2.362436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830219in}{2.365295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851284in}{2.368227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872419in}{2.371236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893316in}{2.374324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914206in}{2.377495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935037in}{2.380752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955867in}{2.384099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976585in}{2.387540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997341in}{2.391079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018183in}{2.394720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038992in}{2.398467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059623in}{2.402327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080038in}{2.406306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100134in}{2.410412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120191in}{2.414656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140422in}{2.419046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161011in}{2.423593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182072in}{2.428310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203724in}{2.433208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226011in}{2.438301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248940in}{2.443602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272454in}{2.449126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296596in}{2.454887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321396in}{2.460901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346904in}{2.467183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373107in}{2.473748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399988in}{2.480614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427493in}{2.487798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455581in}{2.495319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484213in}{2.503196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513345in}{2.511452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542972in}{2.520111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573083in}{2.529198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603622in}{2.538742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634587in}{2.548771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665957in}{2.559316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697707in}{2.570410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729813in}{2.582086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762270in}{2.594380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795079in}{2.607328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828237in}{2.620969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861764in}{2.635342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895679in}{2.650487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930026in}{2.666443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964847in}{2.683251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000181in}{2.700950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036081in}{2.719580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072604in}{2.739178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109809in}{2.759784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147756in}{2.781437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186501in}{2.804176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226125in}{2.828044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266707in}{2.853079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308331in}{2.879322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351081in}{2.906813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395047in}{2.935589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440315in}{2.965686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486975in}{2.997142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535129in}{3.030003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584892in}{3.064325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636400in}{3.100172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689780in}{3.137602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745135in}{3.176656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802544in}{3.217361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862050in}{3.259724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923645in}{3.303711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987291in}{3.349275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052910in}{3.396340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120428in}{3.444835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189737in}{3.494668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260684in}{3.545716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333110in}{3.597856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406786in}{3.650914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481640in}{3.704833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557914in}{3.759784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636129in}{3.816139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717254in}{3.874595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802142in}{3.935764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891492in}{4.000150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986973in}{4.068956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092737in}{4.145173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212204in}{4.231264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346285in}{4.327887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490489in}{4.431805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664035in}{4.556868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918214in}{4.740039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.326663in}}%
\pgfpathlineto{\pgfqpoint{0.701536in}{2.326665in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{2.326668in}}%
\pgfpathlineto{\pgfqpoint{0.784456in}{2.326671in}}%
\pgfpathlineto{\pgfqpoint{0.825916in}{2.326674in}}%
\pgfpathlineto{\pgfqpoint{0.867376in}{2.326678in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{2.326683in}}%
\pgfpathlineto{\pgfqpoint{0.950296in}{2.326688in}}%
\pgfpathlineto{\pgfqpoint{0.991757in}{2.326695in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{2.326702in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{2.326710in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{2.326719in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{2.326730in}}%
\pgfpathlineto{\pgfqpoint{1.199057in}{2.326743in}}%
\pgfpathlineto{\pgfqpoint{1.240517in}{2.326758in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{2.326774in}}%
\pgfpathlineto{\pgfqpoint{1.323438in}{2.326794in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{2.326816in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{2.326842in}}%
\pgfpathlineto{\pgfqpoint{1.447818in}{2.326871in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{2.326906in}}%
\pgfpathlineto{\pgfqpoint{1.530738in}{2.326946in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{2.326992in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.327045in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{2.327108in}}%
\pgfpathlineto{\pgfqpoint{1.696579in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{1.738039in}{2.327264in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{2.327363in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{2.327478in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{2.327612in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{2.327771in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{2.327957in}}%
\pgfpathlineto{\pgfqpoint{1.986800in}{2.328176in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{2.328436in}}%
\pgfpathlineto{\pgfqpoint{2.069720in}{2.328745in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{2.329112in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{2.329551in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{2.330077in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{2.330709in}}%
\pgfpathlineto{\pgfqpoint{2.277020in}{2.331471in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{2.332392in}}%
\pgfpathlineto{\pgfqpoint{2.359941in}{2.333506in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{2.334857in}}%
\pgfpathlineto{\pgfqpoint{2.442861in}{2.336493in}}%
\pgfpathlineto{\pgfqpoint{2.484321in}{2.338474in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{2.340863in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{2.343730in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{2.351164in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{2.355836in}}%
\pgfpathlineto{\pgfqpoint{2.733082in}{2.361171in}}%
\pgfpathlineto{\pgfqpoint{2.774542in}{2.367141in}}%
\pgfpathlineto{\pgfqpoint{2.816002in}{2.373669in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{2.380631in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{2.387871in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{2.395219in}}%
\pgfpathlineto{\pgfqpoint{2.981843in}{2.402520in}}%
\pgfpathlineto{\pgfqpoint{3.023303in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{3.064763in}{2.416580in}}%
\pgfpathlineto{\pgfqpoint{3.106223in}{2.423281in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{2.429817in}}%
\pgfpathlineto{\pgfqpoint{3.189143in}{2.436283in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{3.272063in}{2.449499in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{2.456518in}}%
\pgfpathlineto{\pgfqpoint{3.354984in}{2.463986in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{2.472028in}}%
\pgfpathlineto{\pgfqpoint{3.437904in}{2.480756in}}%
\pgfpathlineto{\pgfqpoint{3.479364in}{2.490269in}}%
\pgfpathlineto{\pgfqpoint{3.520824in}{2.500655in}}%
\pgfpathlineto{\pgfqpoint{3.562284in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{2.524327in}}%
\pgfpathlineto{\pgfqpoint{3.645205in}{2.537717in}}%
\pgfpathlineto{\pgfqpoint{3.686665in}{2.552186in}}%
\pgfpathlineto{\pgfqpoint{3.728125in}{2.567749in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{2.584404in}}%
\pgfpathlineto{\pgfqpoint{3.811045in}{2.602136in}}%
\pgfpathlineto{\pgfqpoint{3.852505in}{2.620916in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{3.935425in}{2.661455in}}%
\pgfpathlineto{\pgfqpoint{3.976886in}{2.683110in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{2.705611in}}%
\pgfpathlineto{\pgfqpoint{4.059806in}{2.728894in}}%
\pgfpathlineto{\pgfqpoint{4.101266in}{2.752896in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{2.777555in}}%
\pgfpathlineto{\pgfqpoint{4.184186in}{2.802809in}}%
\pgfpathlineto{\pgfqpoint{4.225646in}{2.828600in}}%
\pgfpathlineto{\pgfqpoint{4.267106in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{4.308567in}{2.881578in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{2.908665in}}%
\pgfpathlineto{\pgfqpoint{4.391487in}{2.936094in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{2.963825in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{2.991822in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{3.020054in}}%
\pgfpathlineto{\pgfqpoint{4.557327in}{3.048493in}}%
\pgfpathlineto{\pgfqpoint{4.598787in}{3.077113in}}%
\pgfpathlineto{\pgfqpoint{4.640248in}{3.105893in}}%
\pgfpathlineto{\pgfqpoint{4.681708in}{3.134813in}}%
\pgfpathlineto{\pgfqpoint{4.723168in}{3.163855in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.193003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{2.308478in}}%
\pgfpathlineto{\pgfqpoint{0.701536in}{2.308481in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{2.308484in}}%
\pgfpathlineto{\pgfqpoint{0.784456in}{2.308488in}}%
\pgfpathlineto{\pgfqpoint{0.825916in}{2.308492in}}%
\pgfpathlineto{\pgfqpoint{0.867376in}{2.308497in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{2.308503in}}%
\pgfpathlineto{\pgfqpoint{0.950296in}{2.308509in}}%
\pgfpathlineto{\pgfqpoint{0.991757in}{2.308517in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{2.308525in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{2.308535in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{2.308547in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{2.308560in}}%
\pgfpathlineto{\pgfqpoint{1.199057in}{2.308576in}}%
\pgfpathlineto{\pgfqpoint{1.240517in}{2.308594in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{2.308615in}}%
\pgfpathlineto{\pgfqpoint{1.323438in}{2.308639in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{2.308667in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{1.447818in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{2.308782in}}%
\pgfpathlineto{\pgfqpoint{1.530738in}{2.308834in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{2.308895in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{2.308967in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{2.309051in}}%
\pgfpathlineto{\pgfqpoint{1.696579in}{2.309151in}}%
\pgfpathlineto{\pgfqpoint{1.738039in}{2.309269in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{2.309410in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{2.309779in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{2.310021in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{2.310313in}}%
\pgfpathlineto{\pgfqpoint{1.986800in}{2.310666in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{2.311096in}}%
\pgfpathlineto{\pgfqpoint{2.069720in}{2.311620in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{2.312261in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{2.313047in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{2.314011in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{2.315195in}}%
\pgfpathlineto{\pgfqpoint{2.277020in}{2.316645in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{2.318417in}}%
\pgfpathlineto{\pgfqpoint{2.359941in}{2.320571in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{2.323167in}}%
\pgfpathlineto{\pgfqpoint{2.442861in}{2.326263in}}%
\pgfpathlineto{\pgfqpoint{2.484321in}{2.329903in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{2.334105in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{2.338854in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{2.344092in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{2.349717in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{2.355592in}}%
\pgfpathlineto{\pgfqpoint{2.733082in}{2.361563in}}%
\pgfpathlineto{\pgfqpoint{2.774542in}{2.367485in}}%
\pgfpathlineto{\pgfqpoint{2.816002in}{2.373245in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{2.378774in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{2.384056in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{2.389123in}}%
\pgfpathlineto{\pgfqpoint{2.981843in}{2.394044in}}%
\pgfpathlineto{\pgfqpoint{3.023303in}{2.398909in}}%
\pgfpathlineto{\pgfqpoint{3.064763in}{2.403823in}}%
\pgfpathlineto{\pgfqpoint{3.106223in}{2.408897in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{2.414236in}}%
\pgfpathlineto{\pgfqpoint{3.189143in}{2.419942in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{2.426114in}}%
\pgfpathlineto{\pgfqpoint{3.272063in}{2.432839in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{2.440200in}}%
\pgfpathlineto{\pgfqpoint{3.354984in}{2.448273in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{2.457127in}}%
\pgfpathlineto{\pgfqpoint{3.437904in}{2.466823in}}%
\pgfpathlineto{\pgfqpoint{3.479364in}{2.477415in}}%
\pgfpathlineto{\pgfqpoint{3.520824in}{2.488948in}}%
\pgfpathlineto{\pgfqpoint{3.562284in}{2.501458in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{2.514971in}}%
\pgfpathlineto{\pgfqpoint{3.645205in}{2.529505in}}%
\pgfpathlineto{\pgfqpoint{3.686665in}{2.545065in}}%
\pgfpathlineto{\pgfqpoint{3.728125in}{2.561646in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{2.579235in}}%
\pgfpathlineto{\pgfqpoint{3.811045in}{2.597808in}}%
\pgfpathlineto{\pgfqpoint{3.852505in}{2.617333in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{2.637773in}}%
\pgfpathlineto{\pgfqpoint{3.935425in}{2.659081in}}%
\pgfpathlineto{\pgfqpoint{3.976886in}{2.681209in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{2.704104in}}%
\pgfpathlineto{\pgfqpoint{4.059806in}{2.727714in}}%
\pgfpathlineto{\pgfqpoint{4.101266in}{2.751982in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{2.776855in}}%
\pgfpathlineto{\pgfqpoint{4.184186in}{2.802279in}}%
\pgfpathlineto{\pgfqpoint{4.225646in}{2.828205in}}%
\pgfpathlineto{\pgfqpoint{4.267106in}{2.854583in}}%
\pgfpathlineto{\pgfqpoint{4.308567in}{2.881368in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{2.908517in}}%
\pgfpathlineto{\pgfqpoint{4.391487in}{2.935993in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{2.963758in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{2.991781in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{4.557327in}{3.048484in}}%
\pgfpathlineto{\pgfqpoint{4.598787in}{3.077114in}}%
\pgfpathlineto{\pgfqpoint{4.640248in}{3.105900in}}%
\pgfpathlineto{\pgfqpoint{4.681708in}{3.134823in}}%
\pgfpathlineto{\pgfqpoint{4.723168in}{3.163867in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.193017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{1.955643in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764628in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.955643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{3.188092in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{3.188092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684520in}{3.249715in}}%
\pgfpathlineto{\pgfqpoint{4.457068in}{3.249715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481513in}{3.249715in}}{\pgfqpoint{4.481513in}{3.274159in}}%
\pgfpathlineto{\pgfqpoint{4.481513in}{3.776439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.481513in}{3.800884in}}{\pgfqpoint{4.457068in}{3.800884in}}%
\pgfpathlineto{\pgfqpoint{0.684520in}{3.800884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.660076in}{3.800884in}}{\pgfqpoint{0.660076in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{3.274159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.660076in}{3.249715in}}{\pgfqpoint{0.684520in}{3.249715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800631in}{3.708682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990076in,y=3.665905in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont data Boyer \textit{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800631in}{3.537182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990076in,y=3.494404in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont data Houssais \textit{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800631in}{3.365681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.990076in,y=3.322903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont data present simulation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556418in}{3.708682in}}%
\pgfpathlineto{\pgfqpoint{2.739751in}{3.708682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837529in,y=3.665905in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont coefficients Boyer \textit{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.556418in}{3.537182in}}%
\pgfpathlineto{\pgfqpoint{2.739751in}{3.537182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837529in,y=3.494404in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont coefficients Houssais \textit{et al.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.556418in}{3.365681in}}%
\pgfpathlineto{\pgfqpoint{2.739751in}{3.365681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837529in,y=3.322903in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont coefficients Morris \& Boulay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.739687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660076in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344168in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.344168in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344168in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028260in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028260in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712352in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.712352in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712352in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396444in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396444in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080536in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.080536in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.080536in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764628in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764628in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712352in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380640in, y=0.464193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.981257in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.981257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380640in, y=0.938211in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.455275in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.455275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380640in, y=1.412230in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325084in,y=1.123462in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi/\phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896734in}{1.337799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877549in}{1.066080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938911in}{1.561636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002689in}{1.318470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021893in}{1.343974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919469in}{1.670423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177663in}{1.369654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793602in}{1.348187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944602in}{1.492465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789031in}{1.365917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079739in}{1.384763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094086in}{1.509637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618490in}{1.441567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648751in}{1.453957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742934in}{1.446504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188953in}{1.372356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971570in}{1.359145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973770in}{1.473121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117210in}{1.601552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066177in}{1.499724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071712in}{1.462736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208910in}{1.264092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141945in}{1.339845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391436in}{1.405501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337968in}{1.443106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494796in}{1.446399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411215in}{1.492525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394346in}{1.502519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373616in}{1.555353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327664in}{1.556174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334006in}{1.552299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485500in}{1.565861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211722in}{1.561592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201577in}{1.554029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504904in}{1.503470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645754in}{1.465020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750728in}{1.405343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696074in}{1.368563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714721in}{1.373215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482608in}{1.398732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865477in}{1.393022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043444in}{1.379425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004425in}{1.382895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868355in}{1.405577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021556in}{1.418403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021060in}{1.417683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643882in}{1.407063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150057in}{1.396013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351385in}{1.403424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305746in}{1.417391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309500in}{1.423373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061720in}{1.440766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408457in}{1.466187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363188in}{1.476039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360262in}{1.480320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303382in}{1.480378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303280in}{1.479204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368980in}{1.474346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355545in}{1.471409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361670in}{1.470079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559698in}{1.469081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648591in}{1.468444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640466in}{1.466171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558719in}{1.462989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208293in}{1.460149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283068in}{1.458617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279640in}{1.458835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212303in}{1.459609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667892in}{1.459145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680623in}{1.457237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795850in}{1.455245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782286in}{1.452613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782149in}{1.451311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337909in}{1.450020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482492in}{1.449986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779291in}{1.453736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891127in}{1.456377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898689in}{1.459497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859868in}{1.463153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182363in}{1.467349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544370in}{1.471550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869846in}{1.475715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846975in}{1.479309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903188in}{1.482625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904055in}{1.483022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688370in}{1.483289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699742in}{1.481981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678343in}{1.479128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020439in}{1.473307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124079in}{1.467429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182918in}{1.460348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142728in}{1.452319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977274in}{1.443574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920798in}{1.434685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041633in}{1.425488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154480in}{1.413244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155809in}{1.404146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011265in}{1.395104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975799in}{1.383136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189685in}{1.373784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234653in}{1.360849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151635in}{1.351219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862492in}{1.339201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853840in}{1.327901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222384in}{1.319937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352991in}{1.309781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330650in}{1.299994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351975in}{1.290500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367622in}{1.283537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422754in}{1.273509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443048in}{1.261967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436823in}{1.249235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382738in}{1.236329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462205in}{1.223110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581617in}{1.208286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500491in}{1.191236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512442in}{1.172759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640091in}{1.153471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.647993in}{1.128228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568561in}{1.106900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662162in}{1.077807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705835in}{1.046349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679827in}{1.013652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.689645in}{0.974145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609904in}{0.934872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773728in}{0.888556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840251in}{0.836194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829353in}{0.782433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894674in}{0.735412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903473in}{0.682503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055763in}{0.628885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195241in}{1.513452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541014in}{1.232080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465526in}{1.071683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717075in}{1.674212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007613in}{1.507224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518074in}{1.386042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083351in}{1.350689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082759in}{1.402122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320135in}{1.583842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.202802in}{1.176090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055903in}{1.565116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781145in}{1.361675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826107in}{1.296805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122563in}{1.541782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258046in}{1.415715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965173in}{1.469811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971492in}{1.575864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835094in}{1.542165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142384in}{1.411237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335713in}{1.453922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965291in}{1.509257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982359in}{1.421211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092159in}{1.350100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570215in}{1.374834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444286in}{1.506438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786430in}{1.468932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082107in}{1.435158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090874in}{1.414468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989097in}{1.457255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000827in}{1.471328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884844in}{1.489101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069795in}{1.509689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275979in}{1.537569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191360in}{1.556940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253837in}{1.550925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257483in}{1.531843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256170in}{1.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103935in}{1.498178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332536in}{1.492918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188216in}{1.496842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254394in}{1.507425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671228in}{1.520543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676678in}{1.539842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799424in}{1.552865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822596in}{1.552860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803603in}{1.536646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786458in}{1.499730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033594in}{1.442820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157146in}{1.370417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205371in}{1.287300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.473545in}{1.125208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696405in}{0.885334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.839564in}{0.704281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968883in}{0.612226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099987in}{0.550448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908692in}{1.430858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207608in}{1.385685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004993in}{1.414973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168308in}{1.444368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285213in}{1.466928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394633in}{1.331126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486336in}{1.359692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534149in}{1.547778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920971in}{1.648716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106139in}{1.668878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251628in}{1.713276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274375in}{1.758212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447482in}{1.681881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630507in}{1.537625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822500in}{1.396019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981166in}{1.328020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026593in}{1.284281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926189in}{1.243853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067050in}{1.206269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202189in}{1.160873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243648in}{1.115565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327237in}{1.061004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532653in}{0.998901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642532in}{0.930807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927310in}{1.450712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964252in}{1.381375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843326in}{1.492379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099776in}{1.321532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802403in}{1.521943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497879in}{1.555340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424051in}{1.422854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049965in}{1.408237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076206in}{1.606291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392550in}{1.691857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510415in}{1.667821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492356in}{1.404400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909536in}{1.219822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995186in}{1.135752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002621in}{1.103337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787319in}{1.012439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216390in}{0.916278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248742in}{0.865601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089445in}{0.826299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410654in}{0.790875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563821in}{1.618184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908035in}{1.217013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191725in}{1.470313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020953in}{1.545651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979017in}{1.446214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514079in}{1.389348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127432in}{1.579405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129474in}{1.527863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889119in}{1.433883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137731in}{1.289966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164384in}{1.489664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208766in}{1.302391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706475in}{1.610518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758813in}{1.582841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800141in}{1.796025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210242in}{1.921477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315775in}{1.866779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361678in}{1.655926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381310in}{1.559729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982353in}{1.270558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037519in}{1.094364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135245in}{0.985352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150545in}{0.955751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369980in}{0.859270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554232in}{0.787474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.028284in}{-0.047140in}}{\pgfqpoint{0.028284in}{0.047140in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.047140in}}%
\pgfpathlineto{\pgfqpoint{0.028284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.047140in}}%
\pgfpathlineto{\pgfqpoint{-0.028284in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131894in}{1.342807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130787in}{1.343456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943558in}{1.379756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751810in}{1.412492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872681in}{1.391911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893416in}{1.392559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910221in}{1.389966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964615in}{1.381701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009466in}{1.379108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035786in}{1.355124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140635in}{1.326439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347617in}{1.202951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370896in}{1.229205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397694in}{1.220130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152901in}{1.324171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159642in}{1.320767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735447in}{1.424322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677231in}{1.420757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401863in}{1.216078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412090in}{1.202141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920425in}{1.399203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970079in}{1.368574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017814in}{1.357068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119490in}{1.323036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236942in}{1.296297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979472in}{1.386077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754301in}{1.427726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120390in}{1.336001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074591in}{1.349938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255199in}{1.294190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782850in}{1.415895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931263in}{1.386077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606723in}{1.437773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669512in}{1.431291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112675in}{1.338108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046623in}{1.377974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269054in}{1.288032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365272in}{1.249624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354355in}{1.249624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151828in}{1.315744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484812in}{1.173133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394774in}{1.231798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877254in}{1.395152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897941in}{1.395800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913905in}{1.393207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969127in}{1.384780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013531in}{1.382349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740114in}{1.427726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681407in}{1.424322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610490in}{1.441338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369905in}{1.447821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787519in}{1.409089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072383in}{1.352207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164597in}{1.323522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054163in}{1.353989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147695in}{1.320281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014817in}{1.382998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818035in}{1.412492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488524in}{1.440528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796352in}{1.453979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824982in}{1.452845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947992in}{1.450414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077997in}{1.450090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264874in}{1.447172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343528in}{1.443283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425730in}{1.441338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468495in}{1.441500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533866in}{1.437935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655490in}{1.434694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684863in}{1.430481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695141in}{1.429832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742081in}{1.424809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764872in}{1.418974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811033in}{1.408603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855765in}{1.403741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915726in}{1.398393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929144in}{1.393531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009459in}{1.377974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068333in}{1.350424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187083in}{1.450797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159478in}{1.450292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192945in}{1.450635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206865in}{1.451769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217083in}{1.453387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161706in}{1.455182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057980in}{1.456874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902281in}{1.458336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084157in}{1.459430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110247in}{1.459967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000993in}{1.459967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875337in}{1.459504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920119in}{1.458571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825749in}{1.457354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985233in}{1.455914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071483in}{1.454320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058339in}{1.452805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883712in}{1.451781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000810in}{1.451491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044501in}{1.451643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052994in}{1.451986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029700in}{1.452392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848175in}{1.452879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839268in}{1.453363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894150in}{1.453687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134359in}{1.453822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158573in}{1.453855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188048in}{1.453692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162864in}{1.453487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188277in}{1.453469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126848in}{1.453850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184876in}{1.454500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077329in}{1.455133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043498in}{1.455593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004783in}{1.455868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871283in}{1.455975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007192in}{1.456146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027889in}{1.456610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983125in}{1.457338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890718in}{1.457955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862849in}{1.458034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004429in}{1.457530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883235in}{1.456901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072350in}{1.456449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057886in}{1.456330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047477in}{1.456458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120863in}{1.456812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071302in}{1.457142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122180in}{1.457305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987030in}{1.457532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894043in}{1.457891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797429in}{1.458315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066736in}{1.458725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005242in}{1.458851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112531in}{1.458714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141265in}{1.458228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039066in}{1.457697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968736in}{1.457488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938545in}{1.457628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772969in}{1.457941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983548in}{1.458007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062814in}{1.457713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008835in}{1.457285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125730in}{1.456972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112241in}{1.457023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080999in}{1.457393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990880in}{1.457923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809439in}{1.458253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852029in}{1.458038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832645in}{1.457477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795573in}{1.456843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039402in}{1.456263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056177in}{1.455707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016321in}{1.455150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053601in}{1.454527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060185in}{1.453858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871734in}{1.453306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750187in}{1.453121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861303in}{1.453408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909316in}{1.454071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.347425in}{1.454865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791839in}{1.455382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080092in}{1.455661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074283in}{1.455850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120328in}{1.456207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152956in}{1.456548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080752in}{1.456661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012231in}{1.456336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067758in}{1.455558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982678in}{1.454495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163143in}{1.453415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247301in}{1.452449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260515in}{1.451609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250981in}{1.450803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288371in}{1.450238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306224in}{1.449817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337816in}{1.449440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370304in}{1.448982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384442in}{1.448687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390769in}{1.448611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383877in}{1.448492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353467in}{1.448120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328962in}{1.447657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334789in}{1.447476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368339in}{1.447921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381569in}{1.448769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399354in}{1.449631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410053in}{1.450530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429537in}{1.451615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459219in}{1.452671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476861in}{1.453539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500029in}{1.454276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516968in}{1.454855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543035in}{1.455245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563976in}{1.455493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576455in}{1.455386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584336in}{1.454857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587511in}{1.454067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588438in}{1.453270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587618in}{1.452351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589843in}{1.451055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592328in}{1.449618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600940in}{1.448526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612562in}{1.448148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617402in}{1.448455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622932in}{1.449179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633140in}{1.450182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652154in}{1.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674045in}{1.452735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692456in}{1.454096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704711in}{1.455530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710338in}{1.457028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721234in}{1.458508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732614in}{1.459822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743120in}{1.460827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755245in}{1.461403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766669in}{1.461347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776298in}{1.460759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785415in}{1.459701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793366in}{1.458260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802433in}{1.456653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814491in}{1.455289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827164in}{1.454414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836133in}{1.453986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843797in}{1.453865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853019in}{1.453656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860208in}{1.453176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867285in}{1.452802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877101in}{1.452559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888121in}{1.452641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900120in}{1.453119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912251in}{1.453711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927205in}{1.454303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942234in}{1.454891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958523in}{1.455275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974714in}{1.455207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987311in}{1.454675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998992in}{1.453808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012154in}{1.452552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026007in}{1.451216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039883in}{1.450090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052402in}{1.449436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062402in}{1.449183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072491in}{1.448973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085048in}{1.448770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098710in}{1.448509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112869in}{1.448186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128666in}{1.448114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146081in}{1.448561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166224in}{1.449571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187965in}{1.450815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211002in}{1.451818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235572in}{1.452352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259957in}{1.452399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282753in}{1.451991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304601in}{1.451111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326500in}{1.449804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348490in}{1.448393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370952in}{1.446894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393806in}{1.445222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416020in}{1.443339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438825in}{1.441327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462053in}{1.439286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484858in}{1.437101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506843in}{1.434753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528303in}{1.432316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549231in}{1.429829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570402in}{1.427358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592906in}{1.424832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616204in}{1.422403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639184in}{1.420066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661576in}{1.417863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682778in}{1.415681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703355in}{1.413404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724277in}{1.411113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745557in}{1.408967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766849in}{1.406988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788030in}{1.405222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809123in}{1.403647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830219in}{1.402126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851284in}{1.400387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872419in}{1.398314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893316in}{1.395827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914206in}{1.392958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935037in}{1.389735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955867in}{1.386155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976585in}{1.382154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997341in}{1.377697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018183in}{1.372827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038992in}{1.367680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059623in}{1.362377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080038in}{1.357067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.100134in}{1.351787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120191in}{1.346461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140422in}{1.341032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161011in}{1.335438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182072in}{1.329539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203724in}{1.323214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226011in}{1.316345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248940in}{1.308774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272454in}{1.300317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296596in}{1.290798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321396in}{1.280046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346904in}{1.267923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373107in}{1.254362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399988in}{1.239317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427493in}{1.222767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455581in}{1.204720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484213in}{1.185219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513345in}{1.164289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542972in}{1.141964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573083in}{1.118292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603622in}{1.093305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634587in}{1.067034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665957in}{1.039562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697707in}{1.011000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729813in}{0.981490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762270in}{0.951211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795079in}{0.920365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828237in}{0.889172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861764in}{0.857882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895679in}{0.826756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930026in}{0.796077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964847in}{0.766145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000181in}{0.737253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036081in}{0.709675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072604in}{0.683665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109809in}{0.659444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147756in}{0.637177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186501in}{0.616961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226125in}{0.598847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266707in}{0.582831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308331in}{0.568864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351081in}{0.556850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395047in}{0.546664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440315in}{0.538157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486975in}{0.531164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535129in}{0.525504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584892in}{0.520990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636400in}{0.517439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689780in}{0.514688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745135in}{0.512590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802544in}{0.511019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862050in}{0.509862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923645in}{0.509028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.987291in}{0.508438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052910in}{0.508030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.120428in}{0.507752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.189737in}{0.507567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260684in}{0.507445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.333110in}{0.507367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406786in}{0.507317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481640in}{0.507287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557914in}{0.507267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.636129in}{0.507256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717254in}{0.507248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.802142in}{0.507244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.891492in}{0.507241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986973in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.092737in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.212204in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.346285in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.490489in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.664035in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918214in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.455245in}}%
\pgfpathlineto{\pgfqpoint{0.701536in}{1.455241in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{0.784456in}{1.455230in}}%
\pgfpathlineto{\pgfqpoint{0.825916in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{0.867376in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{0.950296in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{0.991757in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{1.455170in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{1.455154in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{1.199057in}{1.455091in}}%
\pgfpathlineto{\pgfqpoint{1.240517in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{1.323438in}{1.454996in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{1.454906in}}%
\pgfpathlineto{\pgfqpoint{1.447818in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{1.530738in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{1.454630in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.454533in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{1.696579in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.738039in}{1.454148in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{1.453979in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{1.453013in}}%
\pgfpathlineto{\pgfqpoint{1.986800in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{2.069720in}{1.451841in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{1.451329in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.450065in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{1.449290in}}%
\pgfpathlineto{\pgfqpoint{2.277020in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{1.447379in}}%
\pgfpathlineto{\pgfqpoint{2.359941in}{1.446208in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{1.444865in}}%
\pgfpathlineto{\pgfqpoint{2.442861in}{1.443325in}}%
\pgfpathlineto{\pgfqpoint{2.484321in}{1.441561in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{1.439542in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{1.437230in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{1.434587in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.431566in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{2.733082in}{1.424184in}}%
\pgfpathlineto{\pgfqpoint{2.774542in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{2.816002in}{1.414603in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{1.408811in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{2.981843in}{1.386408in}}%
\pgfpathlineto{\pgfqpoint{3.023303in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{3.064763in}{1.366317in}}%
\pgfpathlineto{\pgfqpoint{3.106223in}{1.354413in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.341126in}}%
\pgfpathlineto{\pgfqpoint{3.189143in}{1.326356in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.310008in}}%
\pgfpathlineto{\pgfqpoint{3.272063in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.272269in}}%
\pgfpathlineto{\pgfqpoint{3.354984in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{3.437904in}{1.202491in}}%
\pgfpathlineto{\pgfqpoint{3.479364in}{1.175795in}}%
\pgfpathlineto{\pgfqpoint{3.520824in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{3.562284in}{1.117844in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{3.645205in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{3.686665in}{1.022496in}}%
\pgfpathlineto{\pgfqpoint{3.728125in}{0.989524in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{0.956473in}}%
\pgfpathlineto{\pgfqpoint{3.811045in}{0.923662in}}%
\pgfpathlineto{\pgfqpoint{3.852505in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{0.859981in}}%
\pgfpathlineto{\pgfqpoint{3.935425in}{0.829662in}}%
\pgfpathlineto{\pgfqpoint{3.976886in}{0.800664in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{4.059806in}{0.747299in}}%
\pgfpathlineto{\pgfqpoint{4.101266in}{0.723152in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{0.700770in}}%
\pgfpathlineto{\pgfqpoint{4.184186in}{0.680160in}}%
\pgfpathlineto{\pgfqpoint{4.225646in}{0.661297in}}%
\pgfpathlineto{\pgfqpoint{4.267106in}{0.644128in}}%
\pgfpathlineto{\pgfqpoint{4.308567in}{0.628580in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{0.614564in}}%
\pgfpathlineto{\pgfqpoint{4.391487in}{0.601982in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{0.590728in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.580696in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{0.571779in}}%
\pgfpathlineto{\pgfqpoint{4.557327in}{0.563875in}}%
\pgfpathlineto{\pgfqpoint{4.598787in}{0.556884in}}%
\pgfpathlineto{\pgfqpoint{4.640248in}{0.550714in}}%
\pgfpathlineto{\pgfqpoint{4.681708in}{0.545279in}}%
\pgfpathlineto{\pgfqpoint{4.723168in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.536298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{4.104552in}{1.232449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{0.701536in}{1.455246in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{1.455241in}}%
\pgfpathlineto{\pgfqpoint{0.784456in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{0.825916in}{1.455230in}}%
\pgfpathlineto{\pgfqpoint{0.867376in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{0.908836in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{0.950296in}{1.455206in}}%
\pgfpathlineto{\pgfqpoint{0.991757in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{1.033217in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.074677in}{1.455171in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{1.455155in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{1.199057in}{1.455116in}}%
\pgfpathlineto{\pgfqpoint{1.240517in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{1.281977in}{1.455065in}}%
\pgfpathlineto{\pgfqpoint{1.323438in}{1.455033in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{1.454997in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.447818in}{1.454908in}}%
\pgfpathlineto{\pgfqpoint{1.489278in}{1.454852in}}%
\pgfpathlineto{\pgfqpoint{1.530738in}{1.454789in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{1.454716in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.655119in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{1.696579in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.738039in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{1.779499in}{1.454153in}}%
\pgfpathlineto{\pgfqpoint{1.820959in}{1.453985in}}%
\pgfpathlineto{\pgfqpoint{1.862419in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{1.903879in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{1.453315in}}%
\pgfpathlineto{\pgfqpoint{1.986800in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{2.028260in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{2.069720in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{2.111180in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{2.194100in}{1.450760in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{2.277020in}{1.449315in}}%
\pgfpathlineto{\pgfqpoint{2.318481in}{1.448429in}}%
\pgfpathlineto{\pgfqpoint{2.359941in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{2.401401in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{2.442861in}{1.444909in}}%
\pgfpathlineto{\pgfqpoint{2.484321in}{1.443376in}}%
\pgfpathlineto{\pgfqpoint{2.525781in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{2.567241in}{1.439608in}}%
\pgfpathlineto{\pgfqpoint{2.608701in}{1.437306in}}%
\pgfpathlineto{\pgfqpoint{2.650162in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{2.733082in}{1.428230in}}%
\pgfpathlineto{\pgfqpoint{2.774542in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{2.816002in}{1.419849in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{2.898922in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{2.940382in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{2.981843in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{3.023303in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{3.064763in}{1.377255in}}%
\pgfpathlineto{\pgfqpoint{3.106223in}{1.366663in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{3.189143in}{1.341557in}}%
\pgfpathlineto{\pgfqpoint{3.230603in}{1.326834in}}%
\pgfpathlineto{\pgfqpoint{3.272063in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{3.313524in}{1.292579in}}%
\pgfpathlineto{\pgfqpoint{3.354984in}{1.272901in}}%
\pgfpathlineto{\pgfqpoint{3.396444in}{1.251461in}}%
\pgfpathlineto{\pgfqpoint{3.437904in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{3.479364in}{1.203286in}}%
\pgfpathlineto{\pgfqpoint{3.520824in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{3.562284in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{3.603744in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{3.645205in}{1.087910in}}%
\pgfpathlineto{\pgfqpoint{3.686665in}{1.056061in}}%
\pgfpathlineto{\pgfqpoint{3.728125in}{1.023504in}}%
\pgfpathlineto{\pgfqpoint{3.769585in}{0.990541in}}%
\pgfpathlineto{\pgfqpoint{3.811045in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{3.852505in}{0.924664in}}%
\pgfpathlineto{\pgfqpoint{3.893965in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{3.935425in}{0.860932in}}%
\pgfpathlineto{\pgfqpoint{3.976886in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{4.018346in}{0.801534in}}%
\pgfpathlineto{\pgfqpoint{4.059806in}{0.773987in}}%
\pgfpathlineto{\pgfqpoint{4.101266in}{0.748069in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{0.723868in}}%
\pgfpathlineto{\pgfqpoint{4.184186in}{0.701432in}}%
\pgfpathlineto{\pgfqpoint{4.225646in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{4.267106in}{0.661851in}}%
\pgfpathlineto{\pgfqpoint{4.308567in}{0.644631in}}%
\pgfpathlineto{\pgfqpoint{4.350027in}{0.629035in}}%
\pgfpathlineto{\pgfqpoint{4.391487in}{0.614973in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{4.474407in}{0.591055in}}%
\pgfpathlineto{\pgfqpoint{4.515867in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{4.557327in}{0.572038in}}%
\pgfpathlineto{\pgfqpoint{4.598787in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{4.640248in}{0.557086in}}%
\pgfpathlineto{\pgfqpoint{4.681708in}{0.550893in}}%
\pgfpathlineto{\pgfqpoint{4.723168in}{0.545436in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.540636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764628in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.739687in}}%
\pgfpathlineto{\pgfqpoint{4.764628in}{1.739687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withExtended_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479829in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994566in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994566in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509302in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024039in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.024039in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024039in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538775in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.738564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.693839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.247893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.203168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.757222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.712497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.209562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598543in}{0.446543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588919in}{0.447992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619700in}{0.453658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651693in}{0.457104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661326in}{0.458189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609948in}{0.463105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739464in}{0.466490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546810in}{0.469351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622555in}{0.472771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544517in}{0.477209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690343in}{0.480879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697540in}{0.483021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458969in}{0.486739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474149in}{0.490843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521393in}{0.494550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745128in}{0.502707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636083in}{0.506191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637186in}{0.508282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709139in}{0.515458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683540in}{0.519919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686316in}{0.521816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755138in}{0.526834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721547in}{0.529518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846698in}{0.532410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819877in}{0.535542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898546in}{0.538580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856619in}{0.541293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848158in}{0.543110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837759in}{0.547797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814708in}{0.550434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817890in}{0.551623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893883in}{0.555591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756549in}{0.558127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751460in}{0.559408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903616in}{0.563253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974271in}{0.565765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026928in}{0.568216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999512in}{0.570858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008866in}{0.571741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892432in}{0.574170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084489in}{0.577670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173762in}{0.580238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154189in}{0.582519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085932in}{0.585225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162782in}{0.587704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162533in}{0.588791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973331in}{0.590987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227241in}{0.594312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328232in}{0.596581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305339in}{0.598924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307222in}{0.599726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182929in}{0.601780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356861in}{0.604792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334153in}{0.606586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332685in}{0.608423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304153in}{0.610770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304102in}{0.611723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337058in}{0.614134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330319in}{0.615600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333392in}{0.616585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432727in}{0.618581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477318in}{0.620100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473242in}{0.622157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432236in}{0.623720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256454in}{0.625301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293963in}{0.627439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292243in}{0.628522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258465in}{0.631280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487000in}{0.632969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493386in}{0.635260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551187in}{0.637006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544383in}{0.639371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544314in}{0.640571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321472in}{0.642392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393999in}{0.644866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542881in}{0.648689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598981in}{0.650658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602774in}{0.652669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583300in}{0.654724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243447in}{0.656827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425038in}{0.658979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588305in}{0.661185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576833in}{0.663445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605030in}{0.666543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605465in}{0.667333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497272in}{0.669739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502977in}{0.672198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492243in}{0.674708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663846in}{0.678131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715835in}{0.680755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745350in}{0.683424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725190in}{0.686138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642194in}{0.688895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613864in}{0.691696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674478in}{0.694542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731085in}{0.698408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731752in}{0.701363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659245in}{0.704369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641454in}{0.708458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748745in}{0.711589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771302in}{0.715850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729657in}{0.719114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584616in}{0.723560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580277in}{0.728128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765147in}{0.731639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830663in}{0.736446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819456in}{0.741407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830153in}{0.746537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838002in}{0.750505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865658in}{0.755966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875838in}{0.761631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872715in}{0.767504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845585in}{0.773598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885447in}{0.779930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945347in}{0.786516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904653in}{0.793360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910648in}{0.800464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974679in}{0.807837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978643in}{0.817455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938798in}{0.825486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985751in}{0.835955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007658in}{0.846899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994612in}{0.858311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999537in}{0.872633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959537in}{0.887674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041715in}{0.906147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075085in}{0.928435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069618in}{0.954983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102384in}{0.983362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106798in}{1.020758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183191in}{1.068173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748282in}{0.406868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921730in}{0.408993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883864in}{0.410395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508422in}{0.414708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654163in}{0.423106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408598in}{0.431138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692155in}{0.439992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691858in}{0.442168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309307in}{0.448102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.250449in}{0.453287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678386in}{0.463687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540561in}{0.470120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563115in}{0.472321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711825in}{0.480905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779786in}{0.486336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632874in}{0.491676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636044in}{0.494843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567623in}{0.501465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721768in}{0.511183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818746in}{0.517735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632933in}{0.525428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641495in}{0.528856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696573in}{0.538564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936378in}{0.543857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873209in}{0.549198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044837in}{0.559374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193156in}{0.563941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197553in}{0.568584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146500in}{0.573473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152384in}{0.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094204in}{0.579841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186980in}{0.587295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290407in}{0.591321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247960in}{0.595611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279300in}{0.600113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281129in}{0.604073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280470in}{0.606076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204105in}{0.611499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318777in}{0.619300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246383in}{0.625336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279579in}{0.631768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488673in}{0.637791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491407in}{0.645226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552980in}{0.653336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564603in}{0.662156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555076in}{0.672922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546476in}{0.685916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670445in}{0.701415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732422in}{0.719813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756613in}{0.739822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891136in}{0.785115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002928in}{0.877013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074740in}{0.967123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.139609in}{1.041437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205374in}{1.139934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604542in}{0.396645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754485in}{0.423666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652848in}{0.443728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734771in}{0.464923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793414in}{0.479608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848301in}{0.492287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894302in}{0.504568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918287in}{0.520245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112326in}{0.537801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205211in}{0.553160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278192in}{0.568458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289602in}{0.592405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376437in}{0.623532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468247in}{0.660916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564555in}{0.687708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644146in}{0.700923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666933in}{0.710033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616569in}{0.719415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687228in}{0.729113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755017in}{0.741752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775814in}{0.755015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817744in}{0.771805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920786in}{0.792696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975904in}{0.818519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613881in}{0.309314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632412in}{0.319486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571752in}{0.338570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700394in}{0.367550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551225in}{0.396696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900093in}{0.421006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863059in}{0.466358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177033in}{0.512928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190196in}{0.546149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348882in}{0.576570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408006in}{0.618570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398947in}{0.673154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608215in}{0.704567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651179in}{0.719261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654908in}{0.725163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546907in}{0.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762140in}{0.766259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778369in}{0.784050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698462in}{0.802559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859588in}{0.822149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431546in}{0.325359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604212in}{0.343823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746518in}{0.350890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660854in}{0.355997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639818in}{0.358625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406594in}{0.370039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714267in}{0.381997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715291in}{0.387185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594723in}{0.400282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719433in}{0.421666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732803in}{0.438188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755066in}{0.452792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004730in}{0.470719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030984in}{0.496897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051715in}{0.527698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257431in}{0.561110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310369in}{0.591750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333396in}{0.635334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343244in}{0.652100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644742in}{0.698006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672414in}{0.733870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721436in}{0.773832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729111in}{0.785960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839185in}{0.825631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931610in}{0.859674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744189in}{0.442587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730342in}{0.443060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747130in}{0.443535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754113in}{0.444013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759238in}{0.444493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731460in}{0.444976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679428in}{0.445462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601326in}{0.445951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692559in}{0.446442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705647in}{0.446937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650842in}{0.447434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587810in}{0.447934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610274in}{0.448435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562935in}{0.448938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642936in}{0.449443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686202in}{0.449950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679609in}{0.450457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592011in}{0.450967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650750in}{0.451478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672667in}{0.451991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676927in}{0.452507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665242in}{0.453026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574185in}{0.453547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569717in}{0.454071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597247in}{0.454598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717742in}{0.455127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729888in}{0.455659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744674in}{0.456194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732041in}{0.456731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744788in}{0.457270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713974in}{0.457813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743082in}{0.458358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689134in}{0.458906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672164in}{0.459457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652743in}{0.460011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585776in}{0.460569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653952in}{0.461129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664334in}{0.461692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641879in}{0.462258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595526in}{0.462828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581546in}{0.463401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652566in}{0.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591772in}{0.464556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686637in}{0.465137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679381in}{0.465721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674160in}{0.466308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710972in}{0.466899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686111in}{0.467493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711633in}{0.468090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643838in}{0.468690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597193in}{0.469294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548729in}{0.469902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683820in}{0.470513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652973in}{0.471128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706793in}{0.471746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721206in}{0.472368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669940in}{0.472993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634661in}{0.473621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619517in}{0.474252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536460in}{0.474887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642091in}{0.475527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681853in}{0.476170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654776in}{0.476816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713413in}{0.477466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706647in}{0.478120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690975in}{0.478777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645769in}{0.479439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554754in}{0.480105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576118in}{0.480775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566394in}{0.481450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547798in}{0.482128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670109in}{0.482809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678524in}{0.483495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658531in}{0.484184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677232in}{0.484878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680535in}{0.485575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586003in}{0.486276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525032in}{0.486981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580770in}{0.487691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604855in}{0.488405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322996in}{0.489125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545925in}{0.489850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690520in}{0.490580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687606in}{0.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710703in}{0.492055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727070in}{0.492800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690851in}{0.493551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656479in}{0.494307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684333in}{0.495068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641655in}{0.495834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732181in}{0.496604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774397in}{0.497379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781025in}{0.498158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776242in}{0.498942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794998in}{0.499731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803953in}{0.500525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819801in}{0.501325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836098in}{0.502130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843189in}{0.502940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846364in}{0.503757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842906in}{0.504579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827652in}{0.505407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815360in}{0.506242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818282in}{0.507082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835112in}{0.507928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841748in}{0.508782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850670in}{0.509643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856037in}{0.510511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865811in}{0.511387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880700in}{0.512271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889549in}{0.513163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901171in}{0.514064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909668in}{0.514972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922744in}{0.515889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933248in}{0.516813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939508in}{0.517746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943462in}{0.518686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945054in}{0.519634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945519in}{0.520589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945108in}{0.521552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946224in}{0.522523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947471in}{0.523500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951790in}{0.524485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957620in}{0.525478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960048in}{0.526479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962822in}{0.527489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967943in}{0.528510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977481in}{0.529541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988462in}{0.530583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997697in}{0.531637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003845in}{0.532703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006667in}{0.533780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012133in}{0.534870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017841in}{0.535972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023112in}{0.537087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029194in}{0.538215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034924in}{0.539354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039754in}{0.540506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044328in}{0.541669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048316in}{0.542843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052864in}{0.544028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058913in}{0.545223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065270in}{0.546430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069769in}{0.547650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073614in}{0.548882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078239in}{0.550128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081846in}{0.551387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085396in}{0.552661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090320in}{0.553949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095848in}{0.555252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101866in}{0.556570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107952in}{0.557906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115453in}{0.559258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122992in}{0.560628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131163in}{0.562015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139285in}{0.563422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145604in}{0.564846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151463in}{0.566288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158066in}{0.567747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165015in}{0.569224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171975in}{0.570719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178255in}{0.572233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183271in}{0.573766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188332in}{0.575321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194631in}{0.576898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201484in}{0.578497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208587in}{0.580119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216511in}{0.581764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225247in}{0.583434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235351in}{0.585131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246257in}{0.586856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257813in}{0.588611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270137in}{0.590396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282370in}{0.592211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293805in}{0.594056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304764in}{0.595932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315749in}{0.597839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326780in}{0.599776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338047in}{0.601745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349512in}{0.603747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360655in}{0.605781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372094in}{0.607850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383746in}{0.609953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395186in}{0.612093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406214in}{0.614269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416979in}{0.616484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427477in}{0.618737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438097in}{0.621032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449385in}{0.623368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{0.625749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472599in}{0.628175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483832in}{0.630650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494467in}{0.633174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504789in}{0.635752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515284in}{0.638384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525959in}{0.641074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536639in}{0.643824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547264in}{0.646638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557845in}{0.649519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568427in}{0.652473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578994in}{0.655502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589596in}{0.658610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600078in}{0.661801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610557in}{0.665078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621007in}{0.668443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631456in}{0.671901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641848in}{0.675456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652260in}{0.679112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662715in}{0.682873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673153in}{0.686745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683502in}{0.690733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693743in}{0.694844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703824in}{0.699086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713885in}{0.703470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724033in}{0.708006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734361in}{0.712704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744925in}{0.717578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755787in}{0.722638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766967in}{0.727900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778468in}{0.733377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790264in}{0.739084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802374in}{0.745036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814814in}{0.751249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827610in}{0.757739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840753in}{0.764523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854238in}{0.771616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868035in}{0.779039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882125in}{0.786808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896487in}{0.794947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911100in}{0.803477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925962in}{0.812423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941066in}{0.821812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956386in}{0.831672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971919in}{0.842033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987655in}{0.852929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003581in}{0.864390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019686in}{0.876454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035968in}{0.889155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052425in}{0.902533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069058in}{0.916626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085876in}{0.931476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102889in}{0.947123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120118in}{0.963608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137585in}{0.980974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155309in}{0.999260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173318in}{1.018507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191639in}{1.038756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210302in}{1.060045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229337in}{1.082416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248772in}{1.105909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268649in}{1.130568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289005in}{1.156434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.309885in}{1.183547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331330in}{1.211950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353384in}{1.241680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376092in}{1.272776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399498in}{1.305275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423653in}{1.339226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448615in}{1.374686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474453in}{1.411722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501229in}{1.450393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528997in}{1.490742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557794in}{1.532798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587645in}{1.576565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618542in}{1.622011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650468in}{1.669086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683385in}{1.717712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717253in}{1.767815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752020in}{1.819301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787609in}{1.872042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823940in}{1.925911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860897in}{1.980729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898446in}{2.036436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936707in}{2.093209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975942in}{2.151434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016636in}{2.211828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059218in}{2.275026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104038in}{2.341548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151934in}{2.412636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204988in}{2.491380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264915in}{2.580326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332174in}{2.680154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404510in}{2.787518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491565in}{2.916729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619068in}{3.105974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.612559in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.612618in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.612694in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.612775in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.614392in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.621025in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.630192in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.668318in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725816in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.958455in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.131144in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328947in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.682175in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299736in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328924in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.586504in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.586507in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.586511in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.586515in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.586532in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.586540in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.586549in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.586559in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.586599in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.586617in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.586637in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.586661in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.586688in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.586797in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.586846in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.586966in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.587041in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.587230in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.587347in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.587832in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.588309in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.588612in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.588970in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.590497in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.591212in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.592069in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.593097in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.595825in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.605529in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.609266in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.613693in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.624883in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.639325in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.647634in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.656481in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.674977in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.684200in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.693174in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.710047in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.733233in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.740870in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.775007in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.834682in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.961815in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055419in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106561in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.159965in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.300716in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388541in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448007in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.468992in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.469050in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.469125in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.469222in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.469348in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.469512in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.470001in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.470361in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.470829in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.471437in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.473245in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.474556in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.478364in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.481041in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.488425in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.493294in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.499001in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.505519in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.512746in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.520505in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.528555in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.536617in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.544415in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.551707in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.564148in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.569173in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.573430in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.579973in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.582471in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.586461in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.588150in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.589753in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.591352in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.593023in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.594843in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.599245in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.605233in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.609049in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.618768in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.639284in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.665654in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.674967in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.684193in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.693169in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.701795in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725648in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.733232in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.740869in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.756931in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.765651in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.775006in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.785109in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.796056in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.834682in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.849646in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.882828in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.901037in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.961815in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983980in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030842in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055419in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080679in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106561in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.159965in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215205in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243396in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.300716in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.329775in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359059in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388541in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418197in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448007in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685724in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148987in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148987in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612250in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.612250in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612250in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=0.939937in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.161423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.132495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.325053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.517610in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.739097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.710168in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.902726in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792566in}{1.037547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783905in}{1.038453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811608in}{1.042111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840401in}{1.044429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849071in}{1.045173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802831in}{1.048642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919395in}{1.051121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746006in}{1.053277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814177in}{1.055928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743943in}{1.059492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875186in}{1.062550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881663in}{1.064382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723132in}{1.074877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924492in}{1.082991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826352in}{1.086644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827345in}{1.088890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892103in}{1.096937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869064in}{1.102208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{1.104515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933502in}{1.110811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903270in}{1.114298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015906in}{1.118152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991767in}{1.122439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062569in}{1.126715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024835in}{1.130636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017220in}{1.133316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007861in}{1.140435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987115in}{1.144574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989978in}{1.146474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058372in}{1.152961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934771in}{1.157231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930191in}{1.159426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067132in}{1.166167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130721in}{1.170700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178113in}{1.175223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153439in}{1.180212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161857in}{1.181905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057067in}{1.186635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229917in}{1.193638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310263in}{1.198917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292647in}{1.203712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231217in}{1.209529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300381in}{1.214985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300157in}{1.217415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129875in}{1.222398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358395in}{1.230137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449286in}{1.235551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428683in}{1.241263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430377in}{1.243244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318514in}{1.248387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475053in}{1.256106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454615in}{1.260801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453294in}{1.265692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427615in}{1.272059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427569in}{1.274681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457230in}{1.281420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451165in}{1.285591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453930in}{1.288426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543332in}{1.294244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583464in}{1.298745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579796in}{1.304937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542890in}{1.309721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384686in}{1.314628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418444in}{1.321375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416896in}{1.324846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386496in}{1.333834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592178in}{1.339451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597925in}{1.347205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649946in}{1.353225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643822in}{1.361535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643760in}{1.365817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443203in}{1.372408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508477in}{1.381535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642470in}{1.396049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692960in}{1.403723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696374in}{1.411701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678848in}{1.420007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372980in}{1.428667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536412in}{1.437705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683352in}{1.447148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673027in}{1.457020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698405in}{1.470891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698796in}{1.474490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601422in}{1.485609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606557in}{1.497226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596896in}{1.509353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751339in}{1.526345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798129in}{1.539725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824692in}{1.553670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806548in}{1.568196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731852in}{1.583327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706355in}{1.599088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760908in}{1.615515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811854in}{1.638518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812454in}{1.656653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747198in}{1.675599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731186in}{1.702220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827748in}{1.723277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848049in}{1.752911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810569in}{1.776388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680032in}{1.809518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676126in}{1.844959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842510in}{1.873220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901474in}{1.913389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891388in}{1.956724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901016in}{2.003626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908079in}{2.041420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932969in}{2.095713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942131in}{2.154931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939321in}{2.219622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914904in}{2.290467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950780in}{2.368343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004690in}{2.454211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968065in}{2.549026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973460in}{2.653846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031089in}{2.770013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034656in}{2.933653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998796in}{3.081626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041053in}{3.291394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060770in}{3.532959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049028in}{3.811658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053461in}{4.204693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017461in}{4.676074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927331in}{1.016844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083435in}{1.017775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049355in}{1.018398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711457in}{1.020368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842624in}{1.024431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876817in}{1.033597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876550in}{1.034883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864425in}{1.049063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740382in}{1.053866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760681in}{1.055575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894520in}{1.062572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955685in}{1.067288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823464in}{1.072157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826317in}{1.075158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764738in}{1.081716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903468in}{1.092081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990749in}{1.099600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823517in}{1.109018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831223in}{1.113430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880793in}{1.126693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096618in}{1.134430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039766in}{1.142622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194231in}{1.159368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327718in}{1.167399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331676in}{1.175910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285727in}{1.185268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291023in}{1.189009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238661in}{1.198094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322159in}{1.214074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415244in}{1.223165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377041in}{1.233224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405247in}{1.244205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406893in}{1.254243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406301in}{1.259460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337572in}{1.274064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440777in}{1.296367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375622in}{1.314737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405499in}{1.335449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593684in}{1.355965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596144in}{1.382880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651560in}{1.414381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662021in}{1.451367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653446in}{1.500695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645706in}{1.566997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757278in}{1.656977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813057in}{1.781510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834829in}{1.942668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955900in}{2.435507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056513in}{4.335398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797965in}{1.012608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932914in}{1.024713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841441in}{1.035821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915172in}{1.049964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967950in}{1.061480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017349in}{1.072729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058749in}{1.084927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080335in}{1.102602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254971in}{1.125608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338567in}{1.148959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404250in}{1.175674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414519in}{1.225671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492671in}{1.309140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575300in}{1.445986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661977in}{1.576769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733609in}{1.653919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754117in}{1.712740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708789in}{1.778593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772382in}{1.852802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833393in}{1.959812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852110in}{2.086064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889847in}{2.269217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982585in}{2.539572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032191in}{2.952637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806370in}{0.988725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823048in}{0.990638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768455in}{0.994739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884232in}{1.002490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749980in}{1.012628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063961in}{1.023386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030630in}{1.051023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313207in}{1.094040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325054in}{1.137897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467871in}{1.191412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521083in}{1.294211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512930in}{1.501813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701271in}{1.676868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739938in}{1.777468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743295in}{1.821786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646094in}{1.969605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839804in}{2.205618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854410in}{2.421455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782493in}{2.686077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927507in}{3.018841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797668in}{0.995997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925744in}{0.997788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848647in}{0.999154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829714in}{0.999883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896718in}{1.007182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897640in}{1.009022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789129in}{1.014070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901367in}{1.023712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913400in}{1.032549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933437in}{1.041539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158134in}{1.054327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181763in}{1.077150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200421in}{1.111925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385566in}{1.162381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433210in}{1.224154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453934in}{1.347459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462797in}{1.409432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734145in}{1.636091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759050in}{1.891645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803170in}{2.293270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810077in}{2.446753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909144in}{3.084404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992327in}{3.846917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923648in}{1.035134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911185in}{1.035418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926294in}{1.035704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932579in}{1.035993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937192in}{1.036285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912191in}{1.036580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865363in}{1.036879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795071in}{1.037180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877181in}{1.037484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888960in}{1.037792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839636in}{1.038103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782907in}{1.038416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803124in}{1.038732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760519in}{1.039051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832520in}{1.039372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871459in}{1.039695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865525in}{1.040021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786687in}{1.040350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839553in}{1.040681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859278in}{1.041015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863112in}{1.041352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852596in}{1.041693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770644in}{1.042037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766623in}{1.042384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791400in}{1.042735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899845in}{1.043090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910777in}{1.043448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924084in}{1.043809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912714in}{1.044174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924187in}{1.044542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896454in}{1.044914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922651in}{1.045290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874098in}{1.045670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858825in}{1.046054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841346in}{1.046441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781076in}{1.046833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842434in}{1.047229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851778in}{1.047629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831569in}{1.048033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789850in}{1.048442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777269in}{1.048856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841187in}{1.049273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786472in}{1.049695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871851in}{1.050121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865320in}{1.050551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860621in}{1.050986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893752in}{1.051426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871377in}{1.051870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894347in}{1.052320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833332in}{1.052774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791352in}{1.053233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747734in}{1.053698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869316in}{1.054168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841554in}{1.054644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889991in}{1.055125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902963in}{1.055611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856824in}{1.056102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825073in}{1.056599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811443in}{1.057102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736691in}{1.057610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831760in}{1.058124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867545in}{1.058645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843176in}{1.059171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895949in}{1.059703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889860in}{1.060242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875755in}{1.060787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835070in}{1.061338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753156in}{1.061897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772384in}{1.062462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763632in}{1.063035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746896in}{1.063614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856975in}{1.064200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864549in}{1.064792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846556in}{1.065392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863386in}{1.065999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866359in}{1.066613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781280in}{1.067235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726406in}{1.067864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776570in}{1.068502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798247in}{1.069147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745210in}{1.070466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875346in}{1.071138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872723in}{1.071820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893511in}{1.072512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908241in}{1.073213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875644in}{1.073924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844709in}{1.074644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869777in}{1.075374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831367in}{1.076114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912840in}{1.076864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950834in}{1.077623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956800in}{1.078392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952496in}{1.079171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969376in}{1.079961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977436in}{1.080761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991698in}{1.081573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006366in}{1.082397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012748in}{1.083232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015605in}{1.084079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012493in}{1.084939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998764in}{1.085811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987701in}{1.086697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990332in}{1.087596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005478in}{1.088508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011451in}{1.089434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019480in}{1.090377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024311in}{1.091334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033107in}{1.092308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046507in}{1.093299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054472in}{1.094307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064932in}{1.095332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072579in}{1.096375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084347in}{1.097436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093801in}{1.098516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099435in}{1.099614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102993in}{1.100730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104426in}{1.101865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104845in}{1.103019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104474in}{1.104192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105479in}{1.105384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106601in}{1.106597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110489in}{1.107828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115736in}{1.109081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117921in}{1.110356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120417in}{1.111655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125026in}{1.112978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133610in}{1.114329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143493in}{1.115706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151805in}{1.117112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157338in}{1.118547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159878in}{1.120012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164797in}{1.121509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169935in}{1.123037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174678in}{1.124600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180152in}{1.126195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185309in}{1.127825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189657in}{1.129489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193772in}{1.131187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197362in}{1.132919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201455in}{1.134686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206899in}{1.136488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212620in}{1.138328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216670in}{1.140206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220130in}{1.142126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224293in}{1.144088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227538in}{1.146096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230734in}{1.148149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235165in}{1.150249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240141in}{1.152398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245557in}{1.154599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251034in}{1.156855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257785in}{1.159167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264570in}{1.161539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271924in}{1.163972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279234in}{1.166468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284921in}{1.169029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290195in}{1.171656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296137in}{1.174349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302391in}{1.177112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308655in}{1.179946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314307in}{1.182855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318822in}{1.185843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323377in}{1.188914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329046in}{1.192073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335213in}{1.195324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341606in}{1.198669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348737in}{1.202114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356599in}{1.205663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365693in}{1.209324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375508in}{1.213104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385909in}{1.217010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397001in}{1.221047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408010in}{1.225220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418302in}{1.229533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428166in}{1.233992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438052in}{1.238603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447980in}{1.243369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458120in}{1.248300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468438in}{1.253402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478467in}{1.258685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488762in}{1.264157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499249in}{1.269827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509545in}{1.275705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519470in}{1.281803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529158in}{1.288132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538607in}{1.294705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548165in}{1.301535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558324in}{1.308638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568842in}{1.316031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579217in}{1.323731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589326in}{1.331760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598898in}{1.340139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608188in}{1.348893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617633in}{1.358047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627240in}{1.367627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636853in}{1.377666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646415in}{1.388201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655938in}{1.399270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665462in}{1.410918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674972in}{1.423193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684514in}{1.436143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693948in}{1.449820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703379in}{1.464281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712784in}{1.479587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722187in}{1.495807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731541in}{1.513019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740912in}{1.531308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750321in}{1.550765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759715in}{1.571496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769029in}{1.593621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778246in}{1.617281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787319in}{1.642638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796374in}{1.669882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805507in}{1.699228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814802in}{1.730923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824310in}{1.765252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834086in}{1.802539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844147in}{1.843158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854499in}{1.887543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865115in}{1.936191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876014in}{1.989677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887210in}{2.048666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898726in}{2.113926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.910555in}{2.186354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922691in}{2.267000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935109in}{2.357105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947790in}{2.458140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960716in}{2.571862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973868in}{2.700386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987243in}{2.846264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000837in}{3.012594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014625in}{3.203162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028604in}{3.422605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042767in}{3.676630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057100in}{3.972303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071595in}{4.318432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.280750in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.594752in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.229002in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.229494in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.229877in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.275855in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.212363in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.212376in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.212390in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.212407in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.212426in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.212449in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.212474in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.212503in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.212576in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.212621in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.212673in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.212733in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.212802in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.212882in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.212974in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.213081in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.213204in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.213513in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.213706in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.213930in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.214191in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.214851in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.215757in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.216333in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.217013in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.217818in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.218774in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.219914in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.221278in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.222916in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.224891in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.230190in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.233735in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.238075in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.243403in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.258026in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.313322in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.335254in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.361372in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.427232in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.466934in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.510670in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.557789in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.607563in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.659360in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.712833in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.768046in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.825542in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.886346in}}%
\pgfpathlineto{\pgfqpoint{1.863113in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.053004in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.053048in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.053179in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.053399in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.054051in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.054884in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.056302in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.057344in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.060443in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.065549in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.073679in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.079230in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.093834in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.113037in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.135268in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.157557in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.167770in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.177016in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.185183in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.192272in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.198367in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.203610in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.208171in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.212232in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.215978in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.219586in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.223237in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.227110in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.231395in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.242055in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.248934in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.257252in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.267377in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.294794in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.313068in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.335062in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.361226in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.391883in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.510622in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.557753in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.607536in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.659339in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.768034in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.825533in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.886339in}}%
\pgfpathlineto{\pgfqpoint{1.863115in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withExtended_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479829in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994566in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994566in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509302in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024039in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.024039in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024039in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538775in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.738564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.693839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.247893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.203168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.757222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.712497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.209562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695541in}{0.441115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703245in}{0.441600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471413in}{0.442088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604459in}{0.442578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649760in}{0.443069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604822in}{0.443562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480238in}{0.444057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704078in}{0.444554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727548in}{0.445053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663761in}{0.445554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722489in}{0.446057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726624in}{0.446562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706785in}{0.447069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718884in}{0.447578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729520in}{0.448090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757737in}{0.448605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748177in}{0.449122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739503in}{0.449641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567427in}{0.450163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500348in}{0.450687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653736in}{0.451213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625655in}{0.451742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629036in}{0.452273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681246in}{0.452807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714818in}{0.453345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715669in}{0.453885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722888in}{0.454428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693710in}{0.454974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743493in}{0.455523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735183in}{0.456076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753650in}{0.456631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755022in}{0.457189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720499in}{0.457750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674493in}{0.458313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638702in}{0.458879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592848in}{0.459447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659253in}{0.460017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708233in}{0.460589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701310in}{0.461164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754149in}{0.461742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734219in}{0.462323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737428in}{0.462907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741786in}{0.463494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745993in}{0.464085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698073in}{0.464679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608432in}{0.465277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579907in}{0.465879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687992in}{0.466485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685509in}{0.467095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679701in}{0.467709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732023in}{0.468326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731764in}{0.468947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749453in}{0.469570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736322in}{0.470197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750152in}{0.470826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743323in}{0.471459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743080in}{0.472094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741008in}{0.472732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737571in}{0.473374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771574in}{0.474019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784311in}{0.474668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792281in}{0.475320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801061in}{0.475976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791826in}{0.476636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795256in}{0.477301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780222in}{0.477971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779836in}{0.478647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720468in}{0.479328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671790in}{0.480014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612718in}{0.480705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659318in}{0.481401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655314in}{0.482102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605647in}{0.482808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678055in}{0.483519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640152in}{0.484235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685489in}{0.484956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661683in}{0.485681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673318in}{0.486411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529890in}{0.487145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668602in}{0.487883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720683in}{0.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699533in}{0.489372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523023in}{0.490123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660235in}{0.490878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589792in}{0.491637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627042in}{0.492401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552905in}{0.493171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709172in}{0.493945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741788in}{0.494724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775572in}{0.495508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793066in}{0.496298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812425in}{0.497094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826218in}{0.497896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831522in}{0.498705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823281in}{0.499519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833760in}{0.500340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841729in}{0.501167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842469in}{0.502000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846853in}{0.502839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847463in}{0.503685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848876in}{0.504538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854517in}{0.505398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852264in}{0.506263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846820in}{0.507135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850222in}{0.508013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857531in}{0.508897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869519in}{0.509786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881928in}{0.510682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890956in}{0.511584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897043in}{0.512493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904074in}{0.513408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907702in}{0.514331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905791in}{0.515261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909144in}{0.516200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910013in}{0.517148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915640in}{0.518104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922724in}{0.519071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918222in}{0.520047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909058in}{0.521033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901678in}{0.522028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879848in}{0.523033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865496in}{0.524048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881867in}{0.525072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912063in}{0.526105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931919in}{0.527147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948884in}{0.528198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952686in}{0.529258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954709in}{0.530328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958831in}{0.531406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962899in}{0.532494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967635in}{0.533593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982007in}{0.534701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993595in}{0.535820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999257in}{0.536951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002563in}{0.538093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004010in}{0.539247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004672in}{0.540414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010661in}{0.541594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025846in}{0.542788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043451in}{0.543996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059039in}{0.545217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071243in}{0.546453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077834in}{0.547703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078370in}{0.548969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080501in}{0.550250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083994in}{0.551547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088314in}{0.552860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094317in}{0.554190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101235in}{0.555536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105019in}{0.556900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106754in}{0.558283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108533in}{0.559684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113256in}{0.561105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120231in}{0.562545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130691in}{0.564004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141552in}{0.565481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152293in}{0.566976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164024in}{0.568490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173180in}{0.570023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180370in}{0.571575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187605in}{0.573148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196788in}{0.574741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206234in}{0.576355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212849in}{0.577991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219727in}{0.579649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227831in}{0.581331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236189in}{0.583038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244797in}{0.584770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253483in}{0.586530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263464in}{0.588317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273658in}{0.590131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283697in}{0.591973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294143in}{0.593844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305784in}{0.595743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319131in}{0.597672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332925in}{0.599632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346761in}{0.601624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360040in}{0.603649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372732in}{0.605709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385009in}{0.607806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396535in}{0.609941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407753in}{0.612117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419320in}{0.614337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430841in}{0.616603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442496in}{0.618918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454034in}{0.621282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465780in}{0.623697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477667in}{0.626164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489793in}{0.628683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501989in}{0.631255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514034in}{0.633879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526127in}{0.636557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538289in}{0.639288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550199in}{0.642070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561929in}{0.644905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573081in}{0.647794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583665in}{0.650740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593961in}{0.653745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604121in}{0.656814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614142in}{0.659952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624064in}{0.663161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633822in}{0.666449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643542in}{0.669820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653157in}{0.673280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662635in}{0.676835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672134in}{0.680492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681806in}{0.684254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691696in}{0.688127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701597in}{0.692115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711520in}{0.696223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721529in}{0.700456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731661in}{0.704820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741979in}{0.709322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752398in}{0.713968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762967in}{0.718766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773734in}{0.723726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784713in}{0.728855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795911in}{0.734165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807339in}{0.739668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819043in}{0.745374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830979in}{0.751296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843116in}{0.757448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855473in}{0.763842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868044in}{0.770491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880816in}{0.777408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893752in}{0.784606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906836in}{0.792096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920037in}{0.799894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933324in}{0.808012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946704in}{0.816464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960172in}{0.825265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973712in}{0.834428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987331in}{0.843968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001012in}{0.853898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014749in}{0.864236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028543in}{0.874997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042392in}{0.886199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056299in}{0.897858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070265in}{0.909994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084304in}{0.922623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098413in}{0.935766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112609in}{0.949444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126907in}{0.963677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141318in}{0.978491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155866in}{0.993910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170571in}{1.009960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185461in}{1.026668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200561in}{1.044064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215902in}{1.062176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231508in}{1.081034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247412in}{1.100666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263643in}{1.121102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280227in}{1.142370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297191in}{1.164500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314564in}{1.187516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332369in}{1.211444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350629in}{1.236306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369365in}{1.262121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388599in}{1.288904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408344in}{1.316663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428614in}{1.345400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449416in}{1.375113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470754in}{1.405794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492630in}{1.437429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515034in}{1.469986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537948in}{1.503421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561341in}{1.537674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585164in}{1.572657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609347in}{1.608251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633806in}{1.644318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658446in}{1.680708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683161in}{1.717252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707848in}{1.753788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732420in}{1.790180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756837in}{1.826363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781142in}{1.862396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805374in}{1.898332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829526in}{1.934157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.853542in}{1.969787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877394in}{2.005179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901128in}{2.040396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924780in}{2.075497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948437in}{2.110604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972043in}{2.145639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995527in}{2.180492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018736in}{2.214938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041475in}{2.248687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063993in}{2.282109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087254in}{2.316633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112194in}{2.353650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139426in}{2.394069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169253in}{2.438340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201813in}{2.486668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237568in}{2.539736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278436in}{2.600395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326219in}{2.671317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385734in}{2.759652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468708in}{2.882806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607037in}{3.088120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.612559in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.612618in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.612694in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.612775in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.614392in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.621025in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.630192in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.668318in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725816in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.958455in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.131144in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328947in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.682175in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299736in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328924in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.583838in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.583841in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.583845in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.583850in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.583855in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.583861in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.583868in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.583876in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.583885in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.583908in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.583922in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.583938in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.583956in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.583978in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.584031in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.584064in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.584146in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.584323in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.584402in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.584599in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.584723in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.584867in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.585035in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.585232in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.585734in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.586053in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.586430in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.586877in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.587407in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.588038in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.590776in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.593643in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.595527in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.597791in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.600505in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.603744in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.617294in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.623237in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.629884in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.637158in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.644933in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.653042in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.669536in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.677614in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.693055in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.700450in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.707734in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.715028in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.730188in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.738323in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.777230in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983440in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.300929in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.329974in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.462854in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.462953in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.463081in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.463247in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.463748in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.464118in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.464600in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.465226in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.466040in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.467092in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.468447in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.470181in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.472384in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.475152in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.482786in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.487816in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.493707in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.500427in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.507870in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.515850in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.524119in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.540378in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.547835in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.554584in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.565623in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.569925in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.576466in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.578915in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.580962in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.582705in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.584236in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.586977in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.589749in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.591307in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.593067in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.597473in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.603571in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.611989in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.617228in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.623190in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.644916in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.661292in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.669530in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.677610in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.693053in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.707733in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.730187in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.738323in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.746993in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.766359in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.777230in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.788987in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.801682in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.815358in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830041in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845748in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.862482in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.939412in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983440in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030697in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055405in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106712in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187617in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.272138in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.300929in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.329974in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448144in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478073in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685724in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148987in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148987in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612250in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.612250in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612250in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=0.939937in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.161423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.132495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.325053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.517610in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.739097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.710168in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.902726in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879864in}{1.034257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886798in}{1.034545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797890in}{1.035128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838661in}{1.035423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798217in}{1.035721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686092in}{1.036020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887548in}{1.036323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908671in}{1.036628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851263in}{1.036935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904118in}{1.037246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907840in}{1.037558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889984in}{1.037874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900873in}{1.038193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910445in}{1.038514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935841in}{1.038839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927237in}{1.039167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919430in}{1.039498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764562in}{1.039832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704191in}{1.040169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842240in}{1.040509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816967in}{1.040852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820010in}{1.041199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866999in}{1.041549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897213in}{1.041903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897980in}{1.042261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904477in}{1.042622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878217in}{1.042987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923022in}{1.043356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915543in}{1.043729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932162in}{1.044106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933398in}{1.044487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902327in}{1.044871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860921in}{1.045259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828709in}{1.045651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787441in}{1.046046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847205in}{1.046445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891287in}{1.046848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885057in}{1.047254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932611in}{1.047665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914674in}{1.048080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917562in}{1.048499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921485in}{1.048923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925271in}{1.049352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882143in}{1.049785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801466in}{1.050224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775794in}{1.050668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873071in}{1.051117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870836in}{1.051572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865608in}{1.052033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912698in}{1.052498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912465in}{1.052969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928385in}{1.053444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916567in}{1.053925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929014in}{1.054410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922868in}{1.054901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922650in}{1.055396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920785in}{1.055897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917692in}{1.056404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948294in}{1.056916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959757in}{1.057434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966930in}{1.057958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974832in}{1.058488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966521in}{1.059024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969608in}{1.059568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956078in}{1.060119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955730in}{1.060678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902299in}{1.061245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858489in}{1.061820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805323in}{1.062402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847263in}{1.062993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843660in}{1.063592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798960in}{1.064199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864127in}{1.064814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830014in}{1.065437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870817in}{1.066068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849392in}{1.066707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859863in}{1.067355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730779in}{1.068011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855619in}{1.068675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902492in}{1.069348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883457in}{1.070028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724598in}{1.070717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848089in}{1.071414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784690in}{1.072121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818215in}{1.072837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751492in}{1.073563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892133in}{1.074298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921487in}{1.075043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951893in}{1.075799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967637in}{1.076565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985060in}{1.077344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997474in}{1.078133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002247in}{1.078935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994830in}{1.079748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004261in}{1.080574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011434in}{1.081412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012100in}{1.082263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016045in}{1.083127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016594in}{1.084005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017866in}{1.084896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022943in}{1.085801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020915in}{1.086720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016016in}{1.087653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019078in}{1.088599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025655in}{1.089560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036444in}{1.090535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047613in}{1.091524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055738in}{1.092529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061216in}{1.093549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067544in}{1.094585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070809in}{1.095638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069089in}{1.096709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072107in}{1.097799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072890in}{1.098908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077953in}{1.100038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084329in}{1.101189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080277in}{1.102362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072030in}{1.103558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065388in}{1.104775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045741in}{1.106016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032824in}{1.107280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047557in}{1.108567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074734in}{1.109878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092604in}{1.111214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107873in}{1.112573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111295in}{1.113957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113115in}{1.115367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116826in}{1.116802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120487in}{1.118265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124749in}{1.119756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137683in}{1.121276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148113in}{1.122826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153209in}{1.124408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156185in}{1.126022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157487in}{1.127671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158082in}{1.129355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163472in}{1.131077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177139in}{1.132838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192984in}{1.134638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207012in}{1.136479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217996in}{1.138362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223928in}{1.140290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224411in}{1.142263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226328in}{1.144283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229472in}{1.146352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233360in}{1.148471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238763in}{1.150644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244989in}{1.152870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248394in}{1.155154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249956in}{1.157497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251557in}{1.159902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255808in}{1.162372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262086in}{1.164908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271499in}{1.167511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281274in}{1.170182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290941in}{1.172923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301499in}{1.175735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309739in}{1.178622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316211in}{1.181587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322722in}{1.184633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330986in}{1.187763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339488in}{1.190981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345442in}{1.194291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351632in}{1.197697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358925in}{1.201203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366448in}{1.204815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374195in}{1.208540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382012in}{1.212384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390995in}{1.216350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400169in}{1.220444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409205in}{1.224670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418606in}{1.229033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429083in}{1.233539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441095in}{1.238196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453510in}{1.243011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465963in}{1.247993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477914in}{1.253152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489336in}{1.258497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500385in}{1.264040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510759in}{1.269793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520855in}{1.275772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531265in}{1.281995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541635in}{1.288478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552124in}{1.295237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562508in}{1.302288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573080in}{1.309649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583778in}{1.317335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594691in}{1.325364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605668in}{1.333750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616508in}{1.342513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627392in}{1.351670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638338in}{1.361238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649056in}{1.371236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659613in}{1.381683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669650in}{1.392608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679176in}{1.404045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688442in}{1.416033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697586in}{1.428616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706605in}{1.441844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715535in}{1.455772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724318in}{1.470463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733066in}{1.485986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741719in}{1.502419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750249in}{1.519850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758798in}{1.538370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767503in}{1.558077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776404in}{1.579075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785315in}{1.601479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794245in}{1.625417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803253in}{1.651034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812372in}{1.678491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821658in}{1.707969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831035in}{1.739678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840548in}{1.773857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850239in}{1.810774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860119in}{1.850741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870198in}{1.894116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880482in}{1.941310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891016in}{1.992798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901759in}{2.049123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912682in}{2.110913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923803in}{2.178884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935117in}{2.253862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946612in}{2.336793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958254in}{2.428772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970030in}{2.531073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981911in}{2.645187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993869in}{2.772858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005912in}{2.916134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018032in}{3.077419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030218in}{3.259552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042475in}{3.465898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054788in}{3.700478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067152in}{3.968113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.280750in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.594752in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.229002in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.229494in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.229877in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.275855in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.206529in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.206536in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.206545in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.206554in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.206578in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.206610in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.206630in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.206679in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.206709in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.206744in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.206830in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.206944in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.207015in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.207097in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.207191in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.207744in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.207941in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.208171in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.209116in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.209544in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.210639in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.211338in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.212166in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.213150in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.214323in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.215728in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.217416in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.219452in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.224911in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.233022in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.238486in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.245185in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.253395in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.275673in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.290481in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.308235in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.413197in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.447646in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.484659in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.523745in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.564528in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.650996in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.697433in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.747102in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.801246in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.861432in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.929559in}}%
\pgfpathlineto{\pgfqpoint{1.887475in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.048624in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.048745in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.049376in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.049727in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.051570in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.053913in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.055623in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.057823in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.088444in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.097392in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.107369in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.129303in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.151292in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.161354in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.170441in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.178437in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.185332in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.191204in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.196183in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.200428in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.207387in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.210424in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.216373in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.219576in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.227213in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.232000in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.237712in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.244598in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.290289in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.329146in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.353673in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.413149in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.447610in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.523724in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.564513in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.606868in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.697427in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.747097in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.801242in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{1.887476in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withExtended_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479829in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994566in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994566in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509302in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024039in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.024039in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024039in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538775in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.738564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.693839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.247893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.203168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.757222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.712497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.209562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805827in}{0.441452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785869in}{0.441949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790499in}{0.442449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784423in}{0.442951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758467in}{0.443456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728992in}{0.443963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736697in}{0.444473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759829in}{0.444984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783279in}{0.445498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746948in}{0.446014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637352in}{0.446533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654035in}{0.447054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658453in}{0.447578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602675in}{0.448104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535730in}{0.448632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586908in}{0.449163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482933in}{0.449696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617580in}{0.450231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723623in}{0.450769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641200in}{0.451310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642092in}{0.451852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637143in}{0.452397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773620in}{0.452944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780135in}{0.453493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788522in}{0.454044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788085in}{0.454598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767060in}{0.455154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767420in}{0.455712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774411in}{0.456273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802661in}{0.456836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789273in}{0.457402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774865in}{0.457971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778385in}{0.458542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737502in}{0.459117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626021in}{0.459694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694054in}{0.460275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730902in}{0.460858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672749in}{0.461445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751861in}{0.462035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796723in}{0.462628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777144in}{0.463224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750515in}{0.463823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751724in}{0.464426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768667in}{0.465032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741569in}{0.465642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723187in}{0.466255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675277in}{0.466872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713752in}{0.467492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772669in}{0.468115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801492in}{0.468743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832458in}{0.469373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840526in}{0.470007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804927in}{0.470645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786344in}{0.471288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811011in}{0.471934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812575in}{0.472585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810764in}{0.473241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808000in}{0.473901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763776in}{0.474565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773158in}{0.475234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739515in}{0.475908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692454in}{0.476587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802350in}{0.477270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781771in}{0.477957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799532in}{0.478649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842000in}{0.479344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875870in}{0.480043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902996in}{0.480746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921314in}{0.481453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933528in}{0.482164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940875in}{0.482879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939892in}{0.483598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933123in}{0.484320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920760in}{0.485047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922022in}{0.485778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920068in}{0.486513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919140in}{0.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918347in}{0.487999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921296in}{0.488750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923086in}{0.489506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924842in}{0.490267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931607in}{0.491035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936203in}{0.491809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947542in}{0.492588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955585in}{0.493373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960339in}{0.494162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965752in}{0.494958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964722in}{0.495758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964385in}{0.496564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966523in}{0.497376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971429in}{0.498193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979951in}{0.499016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985392in}{0.499845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987715in}{0.500682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988943in}{0.501526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995086in}{0.502377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000545in}{0.503236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003942in}{0.504103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006081in}{0.504976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006763in}{0.505856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008480in}{0.506742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007042in}{0.507634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001099in}{0.508531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996483in}{0.509434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004561in}{0.510342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013966in}{0.511255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020537in}{0.512174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021638in}{0.513100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025089in}{0.514032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026986in}{0.514972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027272in}{0.515920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026092in}{0.516878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026528in}{0.517845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026360in}{0.518822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025510in}{0.519809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018985in}{0.520807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006464in}{0.521817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991947in}{0.522838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993329in}{0.523871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997380in}{0.524916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010702in}{0.525972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025886in}{0.527040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038968in}{0.528119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047916in}{0.529209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058936in}{0.530309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069489in}{0.531419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082048in}{0.532540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091177in}{0.533672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097403in}{0.534813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100656in}{0.535965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101842in}{0.537128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103404in}{0.538301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109096in}{0.539485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115429in}{0.540680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124420in}{0.541886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129750in}{0.543104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134232in}{0.544335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137687in}{0.545578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142728in}{0.546833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149889in}{0.548102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157366in}{0.549384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163157in}{0.550681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166556in}{0.551993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168705in}{0.553322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169823in}{0.554669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168796in}{0.556034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169266in}{0.557418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169777in}{0.558823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171595in}{0.560250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173350in}{0.561698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172552in}{0.563170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182221in}{0.564665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196110in}{0.566183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207840in}{0.567726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216389in}{0.569293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224401in}{0.570886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231508in}{0.572506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239707in}{0.574152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249966in}{0.575826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262995in}{0.577526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278625in}{0.579254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296131in}{0.581011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310804in}{0.582798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325021in}{0.584614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340678in}{0.586462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356625in}{0.588340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371489in}{0.590249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386167in}{0.592190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400342in}{0.594162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414606in}{0.596167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428431in}{0.598203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441339in}{0.600271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453877in}{0.602370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466343in}{0.604500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478180in}{0.606661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489633in}{0.608854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500758in}{0.611078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511290in}{0.613334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521240in}{0.615623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530772in}{0.617944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539686in}{0.620300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548369in}{0.622690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557028in}{0.625114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565639in}{0.627574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573924in}{0.630068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582047in}{0.632599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589921in}{0.635167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597888in}{0.637772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606067in}{0.640414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614363in}{0.643094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622854in}{0.645811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631542in}{0.648565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640279in}{0.651357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648982in}{0.654187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657435in}{0.657058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665799in}{0.659972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674041in}{0.662932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682225in}{0.665939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690481in}{0.668996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698902in}{0.672106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707487in}{0.675271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716214in}{0.678495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725219in}{0.681780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734381in}{0.685130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743472in}{0.688547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752656in}{0.692034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761931in}{0.695592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771350in}{0.699221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780882in}{0.702923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790386in}{0.706696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799824in}{0.710543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809171in}{0.714464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818420in}{0.718460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827533in}{0.722531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836593in}{0.726679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845641in}{0.730902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854629in}{0.735199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863544in}{0.739570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872349in}{0.744015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881053in}{0.748532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889669in}{0.753122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898203in}{0.757784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906640in}{0.762518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914964in}{0.767322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923168in}{0.772196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931248in}{0.777141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939214in}{0.782157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947070in}{0.787243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954819in}{0.792401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962483in}{0.797630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970050in}{0.802931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977529in}{0.808306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984929in}{0.813756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992252in}{0.819281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999503in}{0.824884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006671in}{0.830565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013764in}{0.836328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020795in}{0.842172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027777in}{0.848099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034710in}{0.854110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041599in}{0.860206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048449in}{0.866388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055345in}{0.872654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062200in}{0.879008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069020in}{0.885449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075807in}{0.891979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082576in}{0.898597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089339in}{0.905306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096091in}{0.912105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102841in}{0.918996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.109581in}{0.925981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116304in}{0.933063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123020in}{0.940243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129675in}{0.947525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136337in}{0.954909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143009in}{0.962394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149697in}{0.969980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156401in}{0.977664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163115in}{0.985445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169839in}{0.993321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176564in}{1.001290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183300in}{1.009348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190052in}{1.017491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196809in}{1.025713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203573in}{1.034010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210339in}{1.042378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217106in}{1.050811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223869in}{1.059305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230626in}{1.067856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237371in}{1.076460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244105in}{1.085115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250829in}{1.093818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257540in}{1.102569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264238in}{1.111369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270931in}{1.120218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277613in}{1.129121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284287in}{1.138083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290963in}{1.147109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297647in}{1.156207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304346in}{1.165382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311068in}{1.174644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317821in}{1.184000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324610in}{1.193460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331448in}{1.203032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338344in}{1.212727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345303in}{1.222556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352339in}{1.232528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359459in}{1.242655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366673in}{1.252948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373989in}{1.263419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381415in}{1.274082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388962in}{1.284948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396640in}{1.296027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404455in}{1.307329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412417in}{1.318862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420528in}{1.330634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428797in}{1.342653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437227in}{1.354924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445820in}{1.367450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454579in}{1.380233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463502in}{1.393269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472586in}{1.406552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481831in}{1.420079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491231in}{1.433850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500787in}{1.447861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510493in}{1.462108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520349in}{1.476585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530349in}{1.491288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540491in}{1.506211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550770in}{1.521347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561184in}{1.536694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571729in}{1.552245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582401in}{1.567992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593195in}{1.583930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604109in}{1.600053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615134in}{1.616351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626265in}{1.632811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637495in}{1.649426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648813in}{1.666176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660211in}{1.683049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671698in}{1.700061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683294in}{1.717237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695029in}{1.734627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706951in}{1.752298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719094in}{1.770302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731478in}{1.788666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744133in}{1.807435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757112in}{1.826686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770488in}{1.846529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784362in}{1.867112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798822in}{1.888568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813931in}{1.910986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829774in}{1.934495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846429in}{1.959212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863933in}{1.985188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882346in}{2.012514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901792in}{2.041373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922462in}{2.072050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944492in}{2.104746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968000in}{2.139636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993076in}{2.176852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020056in}{2.216896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049611in}{2.260763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082294in}{2.309272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119099in}{2.363900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161822in}{2.427311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213670in}{2.504265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281295in}{2.604638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377988in}{2.748154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540965in}{2.990052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.612559in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.612618in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.612694in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.612775in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.614392in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.621025in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.630192in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.668318in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725816in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.958455in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.131144in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328947in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.682175in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299736in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328924in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.556820in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.556825in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.556830in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.556837in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.556844in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.556853in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.556863in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.556874in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.556887in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.556902in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.556920in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.556940in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.556964in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.556992in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.557106in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.557157in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.557218in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.557289in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.557473in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.557732in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.557901in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.558104in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.558644in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.559003in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.560626in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.561425in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.562404in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.563600in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.565056in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.566819in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.568933in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.571438in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.577706in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.581449in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.585534in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.594369in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.598910in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.607807in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.616248in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.624453in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.628632in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.642425in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.647695in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.653413in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.659641in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.673835in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.681891in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.690638in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.710332in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.745711in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.081915in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.107923in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.330763in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.389350in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.454324in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.454371in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.454431in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.454508in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.454608in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.454735in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.454900in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.455113in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.455389in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.455746in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.456208in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.456806in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.457578in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.458571in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.459845in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.461467in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.463517in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.466082in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.469248in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.473094in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.477673in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.489026in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.509905in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.517072in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.523952in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.530358in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.536174in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.541354in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.545919in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.549940in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.553524in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.556794in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.559880in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.562909in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.569250in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.576509in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.580570in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.584891in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.594028in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.603229in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.607676in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.611986in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.616178in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.620299in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.624416in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.628605in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.637526in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.642415in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.647687in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.653408in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.666430in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.681889in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.690637in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.700109in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.721328in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.733116in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.745711in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.773360in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.788426in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.856971in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.896127in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916883in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.960652in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.031543in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.056442in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.081915in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.107923in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.134428in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.161391in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.188775in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.244656in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.273086in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.301798in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.330763in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359956in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.389350in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448656in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478528in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685724in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148987in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148987in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612250in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.612250in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612250in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=0.939937in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.161423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.132495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.325053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.517610in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.739097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.710168in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.902726in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979122in}{1.034457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961160in}{1.034752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965327in}{1.035051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959858in}{1.035352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936497in}{1.035657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909970in}{1.035964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916904in}{1.036273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937724in}{1.036586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958829in}{1.036901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926131in}{1.037219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827494in}{1.037541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842509in}{1.037865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846485in}{1.038193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796285in}{1.038523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736035in}{1.038857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782095in}{1.039193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688517in}{1.039533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809700in}{1.039876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905138in}{1.040222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830958in}{1.040572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831761in}{1.040924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827306in}{1.041280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950135in}{1.041639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955999in}{1.042001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963547in}{1.042367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963154in}{1.042735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944232in}{1.043108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944556in}{1.043484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950847in}{1.043863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976272in}{1.044246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964223in}{1.044633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951256in}{1.045023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954424in}{1.045418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917630in}{1.045816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817296in}{1.046219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878526in}{1.046626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911690in}{1.047038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859352in}{1.047454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930553in}{1.047874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970928in}{1.048298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953307in}{1.048728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929341in}{1.049162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930429in}{1.049601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945677in}{1.050044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921290in}{1.050493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904746in}{1.050947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861626in}{1.051406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896254in}{1.051870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949279in}{1.052339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975220in}{1.052814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003090in}{1.053294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010351in}{1.053779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978312in}{1.054271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961587in}{1.054768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983788in}{1.055272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985195in}{1.055782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983565in}{1.056298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981078in}{1.056822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941275in}{1.057352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949720in}{1.057889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919441in}{1.058433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877086in}{1.058984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975993in}{1.059542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957471in}{1.060108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973456in}{1.060680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011677in}{1.061259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042161in}{1.061845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066574in}{1.062438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083060in}{1.063038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094052in}{1.063645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100665in}{1.064260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099781in}{1.064882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093689in}{1.065511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082562in}{1.066148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083698in}{1.066793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081938in}{1.067446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081103in}{1.068109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080390in}{1.068780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083044in}{1.069460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084655in}{1.070150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086235in}{1.070850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092323in}{1.071560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096460in}{1.072281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106665in}{1.073012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113904in}{1.073754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118182in}{1.074506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123054in}{1.075268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122128in}{1.076041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121824in}{1.076825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123748in}{1.077620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128164in}{1.078426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135833in}{1.079245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140730in}{1.080076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142821in}{1.080920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143926in}{1.081778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149455in}{1.082651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154368in}{1.083538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157426in}{1.084440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159350in}{1.085356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159964in}{1.086287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161509in}{1.087231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160216in}{1.088190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154866in}{1.089162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150712in}{1.090147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157982in}{1.091147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166447in}{1.092161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172361in}{1.093190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173352in}{1.094235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176458in}{1.095296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178165in}{1.096375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178422in}{1.097473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177361in}{1.098592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177753in}{1.099731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177602in}{1.100892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176836in}{1.102076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170964in}{1.103284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159695in}{1.104516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146630in}{1.105774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147874in}{1.107059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151520in}{1.108370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163509in}{1.109709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177175in}{1.111076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188949in}{1.112470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197002in}{1.113892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206920in}{1.115342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216417in}{1.116820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227721in}{1.118327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235937in}{1.119864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241540in}{1.121430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244468in}{1.123028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245535in}{1.124657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246941in}{1.126319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252064in}{1.128013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257764in}{1.129742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265855in}{1.131506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270653in}{1.133307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274687in}{1.135147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277796in}{1.137026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282333in}{1.138946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288777in}{1.140908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295506in}{1.142914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300719in}{1.144967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303778in}{1.147069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305712in}{1.149223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306719in}{1.151433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305794in}{1.153700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306217in}{1.156029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306676in}{1.158421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308313in}{1.160882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309893in}{1.163413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309174in}{1.166019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317876in}{1.168702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330377in}{1.171465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340934in}{1.174310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348627in}{1.177242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355838in}{1.180265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362235in}{1.183384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369614in}{1.186601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378847in}{1.189921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390573in}{1.193345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404640in}{1.196881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420395in}{1.200531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433601in}{1.204304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446397in}{1.208203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460488in}{1.212235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474840in}{1.216403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488218in}{1.220713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501428in}{1.225171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514185in}{1.229783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527023in}{1.234555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539465in}{1.239492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551083in}{1.244599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562367in}{1.249882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573586in}{1.255347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584240in}{1.261000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594547in}{1.266850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604560in}{1.272903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614039in}{1.279169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622994in}{1.285657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631572in}{1.292377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639595in}{1.299341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647410in}{1.306559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655203in}{1.314044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662953in}{1.321805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670409in}{1.329857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677720in}{1.338213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684807in}{1.346888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691977in}{1.355897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699338in}{1.365255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706804in}{1.374977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714447in}{1.385077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722265in}{1.395571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730129in}{1.406479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737961in}{1.417823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745569in}{1.429630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753096in}{1.441932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760514in}{1.454761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767880in}{1.468153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775311in}{1.482147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782889in}{1.496784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790615in}{1.512111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798470in}{1.528179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806575in}{1.545042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814821in}{1.562760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823002in}{1.581398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831268in}{1.601017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839616in}{1.621684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.848092in}{1.643461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856672in}{1.666418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865225in}{1.690630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873719in}{1.716175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882131in}{1.743143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890455in}{1.771628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898657in}{1.801732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906811in}{1.833559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914955in}{1.867211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.923044in}{1.902801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931067in}{1.940451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938991in}{1.980292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946825in}{2.022461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954579in}{2.067109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962260in}{2.114391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969853in}{2.164479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977345in}{2.217555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984729in}{2.273819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992001in}{2.333489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999171in}{2.396799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006240in}{2.464003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013215in}{2.535378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020112in}{2.611223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026923in}{2.691865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033653in}{2.777667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040314in}{2.869022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046905in}{2.966361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053430in}{3.070155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059882in}{3.180923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066265in}{3.299227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072593in}{3.425677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.280750in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.594752in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.229002in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.229494in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.229877in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.275855in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.155019in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.155027in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.155036in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.155047in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.155059in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.155109in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.155187in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.155221in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.155261in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.155308in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.155362in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.155500in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.155587in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.155689in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.155809in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.156321in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.156560in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.157192in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.157608in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.158729in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.159480in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.160402in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.161536in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.162933in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.164658in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.166787in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.169411in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.172632in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.176565in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.187012in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.219863in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.230272in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.241228in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.264042in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.275674in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.355087in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.372529in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.392227in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.470387in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.505102in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.545619in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.648899in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.714749in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.792719in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.885381in}}%
\pgfpathlineto{\pgfqpoint{1.931278in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.042553in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.042584in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.042676in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.042828in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.043819in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.044225in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.044753in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.045438in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.046324in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.048940in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.053198in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.059873in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.069712in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.075932in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.082963in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.098820in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.115407in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.130725in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.137545in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.143792in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.149552in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.154974in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.165555in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.177161in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.183835in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.191290in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.199610in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.218802in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.229468in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.263692in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.275410in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.299340in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.311871in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.325112in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.355037in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.372491in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.392198in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.440503in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.505092in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.545612in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.593083in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.648895in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.714746in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.792717in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.885379in}}%
\pgfpathlineto{\pgfqpoint{1.931278in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withExtended_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.631946in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479829in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994566in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.994566in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994566in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509302in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024039in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.024039in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024039in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538775in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.509302in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.738564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=0.693839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.247893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.203168in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{1.757222in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.757222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178211in, y=1.712497in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.122655in,y=1.209562in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811679in}{0.441845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803006in}{0.442332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803645in}{0.442820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823013in}{0.443310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826856in}{0.443803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835915in}{0.444297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841137in}{0.444794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845163in}{0.445293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842678in}{0.445794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838695in}{0.446298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840041in}{0.446804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826520in}{0.447314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812770in}{0.447826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815099in}{0.448341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829710in}{0.448858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832972in}{0.449378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831798in}{0.449900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831105in}{0.450424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841834in}{0.450950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837034in}{0.451478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819889in}{0.452007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801959in}{0.452539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798148in}{0.453072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791369in}{0.453608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794944in}{0.454146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781442in}{0.454688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803488in}{0.455232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806511in}{0.455780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799291in}{0.456332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788715in}{0.456889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776649in}{0.457449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803703in}{0.458014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822285in}{0.458582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833536in}{0.459154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839709in}{0.459728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840002in}{0.460305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830384in}{0.460885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808177in}{0.461467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785449in}{0.462052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789792in}{0.462638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789688in}{0.463228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811722in}{0.463819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801168in}{0.464413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784760in}{0.465010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752208in}{0.465610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720624in}{0.466213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652116in}{0.466819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540054in}{0.467428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539225in}{0.468040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534697in}{0.468656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681350in}{0.469275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758522in}{0.469898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771803in}{0.470525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761713in}{0.471156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728227in}{0.471790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326788in}{0.472429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726434in}{0.473072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743266in}{0.473720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751058in}{0.474373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753542in}{0.475030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691520in}{0.475691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535723in}{0.476356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673081in}{0.477026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729991in}{0.477699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762821in}{0.478377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800431in}{0.479059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807950in}{0.479745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803811in}{0.480435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820889in}{0.481129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830882in}{0.481827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842208in}{0.482529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858649in}{0.483235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885488in}{0.483945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889579in}{0.484659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882788in}{0.485379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862790in}{0.486103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794252in}{0.486832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613664in}{0.487566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817742in}{0.488304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861675in}{0.489048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875933in}{0.489797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880628in}{0.490552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889177in}{0.491313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903634in}{0.492080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910827in}{0.492852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913240in}{0.493630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905466in}{0.494415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890519in}{0.495205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883518in}{0.496002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864829in}{0.496805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847978in}{0.497614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849591in}{0.498429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871298in}{0.499251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880782in}{0.500078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897222in}{0.500911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911165in}{0.501751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934101in}{0.502596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954466in}{0.503446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964110in}{0.504303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969283in}{0.505164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971326in}{0.506031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968678in}{0.506903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966153in}{0.507781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966918in}{0.508663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968741in}{0.509552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964640in}{0.510446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951290in}{0.511348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927518in}{0.512257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889132in}{0.513174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840561in}{0.514099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755323in}{0.515035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811555in}{0.515980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899302in}{0.516937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946918in}{0.517904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973762in}{0.518883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996414in}{0.519873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014626in}{0.520873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031996in}{0.521884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044644in}{0.522905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056039in}{0.523936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063062in}{0.524976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065272in}{0.526025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063265in}{0.527084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057139in}{0.528152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053862in}{0.529228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051992in}{0.530313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050631in}{0.531407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053572in}{0.532510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059586in}{0.533623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069092in}{0.534747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076068in}{0.535882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083696in}{0.537028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093904in}{0.538185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102649in}{0.539353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108271in}{0.540533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107993in}{0.541724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107286in}{0.542927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106775in}{0.544144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102200in}{0.545374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096386in}{0.546618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091090in}{0.547877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088692in}{0.549149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089375in}{0.550437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093048in}{0.551739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100332in}{0.553056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111263in}{0.554389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126054in}{0.555739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141362in}{0.557104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158281in}{0.558486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176405in}{0.559884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192493in}{0.561297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205611in}{0.562728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217023in}{0.564175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224907in}{0.565641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231335in}{0.567126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238774in}{0.568632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246972in}{0.570160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254248in}{0.571711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260661in}{0.573286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266941in}{0.574885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273223in}{0.576509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280125in}{0.578158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288213in}{0.579832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296824in}{0.581531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307869in}{0.583255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319611in}{0.585004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330569in}{0.586778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341678in}{0.588577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353520in}{0.590403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365425in}{0.592256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376884in}{0.594138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387396in}{0.596049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397498in}{0.597991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407282in}{0.599966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417430in}{0.601975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427609in}{0.604019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437827in}{0.606098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448207in}{0.608214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458237in}{0.610367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467867in}{0.612559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477358in}{0.614791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487024in}{0.617064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497157in}{0.619379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507591in}{0.621739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518055in}{0.624142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528601in}{0.626591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539186in}{0.629085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549991in}{0.631625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560881in}{0.634210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571647in}{0.636841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582195in}{0.639516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592245in}{0.642235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601792in}{0.644997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611092in}{0.647801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620068in}{0.650649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628892in}{0.653542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637544in}{0.656482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646048in}{0.659471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654441in}{0.662514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662772in}{0.665614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671114in}{0.668776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679462in}{0.672006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687958in}{0.675308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696639in}{0.678689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705496in}{0.682153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714587in}{0.685707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723891in}{0.689354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733332in}{0.693101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742921in}{0.696950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752684in}{0.700906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762624in}{0.704970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772765in}{0.709145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783092in}{0.713429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793599in}{0.717824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804269in}{0.722325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815006in}{0.726932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825767in}{0.731643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836498in}{0.736454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847187in}{0.741362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857812in}{0.746365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868368in}{0.751459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878812in}{0.756643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889131in}{0.761914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899324in}{0.767270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909371in}{0.772710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919254in}{0.778234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928986in}{0.783841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938547in}{0.789532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947952in}{0.795307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957226in}{0.801166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966359in}{0.807109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975349in}{0.813138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984208in}{0.819254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992929in}{0.825459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001520in}{0.831753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009991in}{0.838138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018359in}{0.844614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026613in}{0.851183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034768in}{0.857845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042830in}{0.864601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050807in}{0.871451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058706in}{0.878395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066523in}{0.885434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074265in}{0.892568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081945in}{0.899797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089559in}{0.907119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097110in}{0.914535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104597in}{0.922044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112038in}{0.929643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119443in}{0.937330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126810in}{0.945101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134129in}{0.952954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141407in}{0.960885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148648in}{0.968889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155852in}{0.976960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163017in}{0.985091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170143in}{0.993275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177230in}{1.001505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184273in}{1.009772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191266in}{1.018069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198203in}{1.026390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205080in}{1.034727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211898in}{1.043073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218653in}{1.051423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225345in}{1.059771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231969in}{1.068113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238527in}{1.076445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245020in}{1.084766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251447in}{1.093074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257810in}{1.101370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264111in}{1.109654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270357in}{1.117929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276552in}{1.126195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282702in}{1.134456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288814in}{1.142717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294890in}{1.150983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300939in}{1.159262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306968in}{1.167561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312986in}{1.175892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319003in}{1.184264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325030in}{1.192692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331079in}{1.201190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337159in}{1.209776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343287in}{1.218468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349476in}{1.227287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355742in}{1.236252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362103in}{1.245385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368573in}{1.254706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375170in}{1.264235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381907in}{1.273992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388799in}{1.283996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395861in}{1.294264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403106in}{1.304813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410547in}{1.315659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418193in}{1.326818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426058in}{1.338305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434150in}{1.350138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442481in}{1.362331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451062in}{1.374898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459900in}{1.387852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469004in}{1.401204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478379in}{1.414964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488031in}{1.429138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497961in}{1.443728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.508169in}{1.458735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518653in}{1.474155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529406in}{1.489982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540422in}{1.506202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551689in}{1.522799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563199in}{1.539762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574944in}{1.557084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586921in}{1.574756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599128in}{1.592780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611573in}{1.611164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624266in}{1.629928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637224in}{1.649093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650464in}{1.668684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664013in}{1.688741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677919in}{1.709335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692240in}{1.730552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707026in}{1.752466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722323in}{1.775141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738173in}{1.798642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754620in}{1.823032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771712in}{1.848382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789505in}{1.874774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808051in}{1.902287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827398in}{1.930990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847614in}{1.960986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868773in}{1.992382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890983in}{2.025339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914384in}{2.060067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939071in}{2.096704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965049in}{2.135259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992325in}{2.175740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020691in}{2.217841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049772in}{2.261003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079846in}{2.305638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112504in}{2.354111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149044in}{2.408346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190461in}{2.469819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238913in}{2.541734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297258in}{2.628334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375862in}{2.745002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501018in}{2.930765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.612559in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.612562in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.612567in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.612575in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.612580in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.612592in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.612600in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.612618in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.612629in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.612642in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.612694in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.612717in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.612744in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.612775in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.612852in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.612899in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.612955in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.613019in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.613094in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.613181in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.613540in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.614123in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.614392in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.614710in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.615090in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.615544in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.616087in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.617527in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.618478in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.621025in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.622716in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.624762in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.630192in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.637873in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642700in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648212in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654380in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.668318in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.698310in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.705459in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.719135in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.725816in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.739470in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.746721in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.762746in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.771763in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.804031in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.830613in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.845562in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.878849in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937017in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.958455in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.004075in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.078406in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.104497in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.131144in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213864in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270853in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299778in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328947in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447511in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477516in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.593772in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.593778in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.593782in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.593791in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.593804in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.593831in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.593843in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.593857in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.593913in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.593967in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.594040in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.594202in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.594276in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.594363in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.594467in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.594589in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.594908in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.595115in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.595667in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.596032in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.596476in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.597018in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.597680in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.598492in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.600711in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.602209in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.604040in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.606265in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.615907in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.620248in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.625155in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.636378in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.642448in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.654736in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.671856in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.677091in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.682175in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.692279in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.703036in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.715308in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.757368in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.768311in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.780226in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.793151in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.807113in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.822129in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838204in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.855336in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.892697in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.933987in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.956002in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.978864in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.213711in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.242098in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.270784in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.299736in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.328924in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.358319in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.387899in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.417639in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.477530in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.507646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.562931in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.562935in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.562940in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.562946in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.562953in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.562969in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.562991in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.563005in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.563020in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.563083in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.563112in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.563144in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.563226in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.563277in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.563337in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.563834in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.563993in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.564408in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.564678in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.565003in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.565394in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.565867in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.566441in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.567139in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.567990in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.569028in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.570295in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.573710in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.585605in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.599874in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.605432in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.622789in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.628411in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.639108in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.649307in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.659658in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.665135in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.677162in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.683878in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.691160in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.699071in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.707668in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838885in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.895466in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.160525in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.301264in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359530in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388972in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.479829in}{0.407238in}}{\pgfqpoint{2.058946in}{1.604649in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.459957in}}%
\pgfpathlineto{\pgfqpoint{0.500627in}{0.460006in}}%
\pgfpathlineto{\pgfqpoint{0.521424in}{0.460069in}}%
\pgfpathlineto{\pgfqpoint{0.542222in}{0.460149in}}%
\pgfpathlineto{\pgfqpoint{0.563019in}{0.460253in}}%
\pgfpathlineto{\pgfqpoint{0.583817in}{0.460388in}}%
\pgfpathlineto{\pgfqpoint{0.604614in}{0.460562in}}%
\pgfpathlineto{\pgfqpoint{0.625411in}{0.460787in}}%
\pgfpathlineto{\pgfqpoint{0.646209in}{0.461079in}}%
\pgfpathlineto{\pgfqpoint{0.667006in}{0.461458in}}%
\pgfpathlineto{\pgfqpoint{0.687804in}{0.461949in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.462585in}}%
\pgfpathlineto{\pgfqpoint{0.729399in}{0.463406in}}%
\pgfpathlineto{\pgfqpoint{0.750196in}{0.464463in}}%
\pgfpathlineto{\pgfqpoint{0.770993in}{0.465817in}}%
\pgfpathlineto{\pgfqpoint{0.791791in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{0.812588in}{0.469713in}}%
\pgfpathlineto{\pgfqpoint{0.833386in}{0.472425in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{0.475761in}}%
\pgfpathlineto{\pgfqpoint{0.874981in}{0.479793in}}%
\pgfpathlineto{\pgfqpoint{0.895778in}{0.484566in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{0.490080in}}%
\pgfpathlineto{\pgfqpoint{0.937373in}{0.496271in}}%
\pgfpathlineto{\pgfqpoint{0.958170in}{0.503009in}}%
\pgfpathlineto{\pgfqpoint{0.978968in}{0.510100in}}%
\pgfpathlineto{\pgfqpoint{0.999765in}{0.517306in}}%
\pgfpathlineto{\pgfqpoint{1.020563in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{0.531088in}}%
\pgfpathlineto{\pgfqpoint{1.062157in}{0.537264in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{0.542800in}}%
\pgfpathlineto{\pgfqpoint{1.103752in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{1.124550in}{0.551879in}}%
\pgfpathlineto{\pgfqpoint{1.145347in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.558692in}}%
\pgfpathlineto{\pgfqpoint{1.186942in}{0.561506in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{0.564084in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{1.249334in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{1.270132in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{1.290929in}{0.574392in}}%
\pgfpathlineto{\pgfqpoint{1.311727in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{1.332524in}{0.581012in}}%
\pgfpathlineto{\pgfqpoint{1.353322in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{1.374119in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.594317in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{0.599632in}}%
\pgfpathlineto{\pgfqpoint{1.436511in}{0.605258in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{0.611069in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{0.616931in}}%
\pgfpathlineto{\pgfqpoint{1.498904in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{1.540498in}{0.633815in}}%
\pgfpathlineto{\pgfqpoint{1.561296in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{1.582093in}{0.644218in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{1.623688in}{0.654406in}}%
\pgfpathlineto{\pgfqpoint{1.644486in}{0.659651in}}%
\pgfpathlineto{\pgfqpoint{1.665283in}{0.665130in}}%
\pgfpathlineto{\pgfqpoint{1.686080in}{0.670937in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{0.677159in}}%
\pgfpathlineto{\pgfqpoint{1.727675in}{0.683876in}}%
\pgfpathlineto{\pgfqpoint{1.748473in}{0.691159in}}%
\pgfpathlineto{\pgfqpoint{1.769270in}{0.699070in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{0.707667in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{1.831662in}{0.727104in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{1.873257in}{0.749778in}}%
\pgfpathlineto{\pgfqpoint{1.894055in}{0.762399in}}%
\pgfpathlineto{\pgfqpoint{1.914852in}{0.775901in}}%
\pgfpathlineto{\pgfqpoint{1.935650in}{0.790296in}}%
\pgfpathlineto{\pgfqpoint{1.956447in}{0.805591in}}%
\pgfpathlineto{\pgfqpoint{1.977244in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{1.998042in}{0.838885in}}%
\pgfpathlineto{\pgfqpoint{2.018839in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{2.039637in}{0.875739in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{0.895466in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{2.102029in}{0.937412in}}%
\pgfpathlineto{\pgfqpoint{2.122826in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{2.143624in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{2.164421in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{2.185219in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{2.226814in}{1.080858in}}%
\pgfpathlineto{\pgfqpoint{2.247611in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{2.268408in}{1.133493in}}%
\pgfpathlineto{\pgfqpoint{2.289206in}{1.160525in}}%
\pgfpathlineto{\pgfqpoint{2.310003in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{2.330801in}{1.215815in}}%
\pgfpathlineto{\pgfqpoint{2.351598in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{2.372396in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{1.301264in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{1.330286in}}%
\pgfpathlineto{\pgfqpoint{2.434788in}{1.359530in}}%
\pgfpathlineto{\pgfqpoint{2.455585in}{1.388972in}}%
\pgfpathlineto{\pgfqpoint{2.476383in}{1.418588in}}%
\pgfpathlineto{\pgfqpoint{2.497180in}{1.448359in}}%
\pgfpathlineto{\pgfqpoint{2.517978in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{1.508295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479829in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{2.538775in}{2.011887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685724in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148987in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148987in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612250in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.612250in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612250in,y=0.929976in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=0.939937in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.161423in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.161423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.132495in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.353981in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.353981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.325053in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.546539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.517610in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.739097in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.739097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.710168in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513349in, y=1.902726in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984389in}{1.034691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976583in}{1.034981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977158in}{1.035274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994589in}{1.035569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998048in}{1.035866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006201in}{1.036166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010901in}{1.036469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014524in}{1.036775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012288in}{1.037083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008703in}{1.037395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009914in}{1.037709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997745in}{1.038027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985371in}{1.038348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987467in}{1.038672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000616in}{1.039000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003552in}{1.039330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002495in}{1.039664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001872in}{1.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011528in}{1.040339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007208in}{1.040681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991778in}{1.041026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975640in}{1.041373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972211in}{1.041724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966110in}{1.042077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969328in}{1.042435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957176in}{1.042796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977017in}{1.043160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979737in}{1.043530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973239in}{1.043903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963721in}{1.044282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952862in}{1.044665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977210in}{1.045053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993934in}{1.045445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004060in}{1.045842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009615in}{1.046243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009879in}{1.046648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001223in}{1.047056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981237in}{1.047469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960782in}{1.047886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964690in}{1.048306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964597in}{1.048730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984427in}{1.049159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974928in}{1.049591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960162in}{1.050028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930864in}{1.050470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902439in}{1.050916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840782in}{1.051366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739926in}{1.051822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739180in}{1.052282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735105in}{1.052748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867092in}{1.053219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936547in}{1.053696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948501in}{1.054178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939419in}{1.054665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909282in}{1.055159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907668in}{1.056165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922817in}{1.056678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929830in}{1.057198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932065in}{1.057724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876245in}{1.058257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736029in}{1.058796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859651in}{1.059342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910870in}{1.059895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940416in}{1.060454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974265in}{1.061021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981033in}{1.061594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977307in}{1.062175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992678in}{1.062762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001671in}{1.063357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011865in}{1.063958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026662in}{1.064567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050817in}{1.065183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054499in}{1.065808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048387in}{1.066440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030388in}{1.067081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968704in}{1.067731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806175in}{1.068389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989845in}{1.069056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029385in}{1.069732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042218in}{1.070417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046443in}{1.071113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054137in}{1.071819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067148in}{1.072535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073621in}{1.073261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075794in}{1.073999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068797in}{1.074747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055344in}{1.075507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049044in}{1.076277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032223in}{1.077060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017057in}{1.077855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018509in}{1.078661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038046in}{1.079480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046581in}{1.080310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061378in}{1.081153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073926in}{1.082008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094569in}{1.082876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112897in}{1.083756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121577in}{1.084649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126233in}{1.085555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128071in}{1.086473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125688in}{1.087404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123415in}{1.088348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124104in}{1.089305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125744in}{1.090277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122053in}{1.091263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110039in}{1.092265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088644in}{1.093283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054097in}{1.094319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010382in}{1.095373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933668in}{1.096448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984277in}{1.097543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063249in}{1.098660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106104in}{1.099801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130263in}{1.100965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150651in}{1.102152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167041in}{1.103364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182674in}{1.104599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194058in}{1.105857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204312in}{1.107140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210633in}{1.108446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212622in}{1.109777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210816in}{1.111132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205302in}{1.112512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202353in}{1.113917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200670in}{1.115347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199445in}{1.116803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202092in}{1.118286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207505in}{1.119798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216060in}{1.121339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222339in}{1.122912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229204in}{1.124517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238391in}{1.126154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246262in}{1.127824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251321in}{1.129528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251071in}{1.131267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250435in}{1.133044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249975in}{1.134860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245857in}{1.136717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240625in}{1.138616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235858in}{1.140558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233700in}{1.142545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234315in}{1.144579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237620in}{1.146660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244176in}{1.148790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254014in}{1.150972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267326in}{1.153207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281103in}{1.155498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296331in}{1.157844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312642in}{1.160247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327121in}{1.162709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338927in}{1.165232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349198in}{1.167819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356294in}{1.170474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362079in}{1.173200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368774in}{1.176001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376152in}{1.178882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382700in}{1.181848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388472in}{1.184902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394125in}{1.188048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399778in}{1.191290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405990in}{1.194632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413269in}{1.198075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421019in}{1.201624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430960in}{1.205280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441527in}{1.209048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451389in}{1.212931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461388in}{1.216935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472045in}{1.221064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482760in}{1.225325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493073in}{1.229725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502534in}{1.234272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511626in}{1.238975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520431in}{1.243841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529565in}{1.248881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538726in}{1.254103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547922in}{1.259517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557263in}{1.265131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566291in}{1.270956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574958in}{1.277002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583500in}{1.283283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592199in}{1.289812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601319in}{1.296602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610709in}{1.303668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620127in}{1.311024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629618in}{1.318684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639145in}{1.326662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648870in}{1.334974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658671in}{1.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668360in}{1.352654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677853in}{1.362050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686898in}{1.371835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695490in}{1.382025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703861in}{1.392636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711939in}{1.403690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719880in}{1.415213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727668in}{1.427235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735321in}{1.439793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742875in}{1.452929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750372in}{1.466690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757880in}{1.481129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765393in}{1.496308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773040in}{1.512294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780853in}{1.529161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788824in}{1.546989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797006in}{1.565865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805379in}{1.585883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813876in}{1.607142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822506in}{1.629748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831293in}{1.653814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840240in}{1.679453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849366in}{1.706786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858660in}{1.735935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868117in}{1.767024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877720in}{1.800181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887383in}{1.835543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897067in}{1.873251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906725in}{1.913458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916345in}{1.956324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925908in}{2.002016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935408in}{2.050719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.944808in}{2.102631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954095in}{2.157970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963269in}{2.216973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972312in}{2.279900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981206in}{2.347044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989965in}{2.418719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998570in}{2.495275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007034in}{2.577089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015381in}{2.664576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023600in}{2.758193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031691in}{2.858444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039664in}{2.965881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047514in}{3.081110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055245in}{3.204800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062870in}{3.337676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070400in}{3.480528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.277009in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.277017in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.277036in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.277076in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.277094in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.277115in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.277138in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.277166in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.277197in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.277234in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.277379in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.277443in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.277518in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.277604in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.277951in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.278495in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.278739in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.279357in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.280208in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.280750in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.282150in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.284135in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.286989in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.288873in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.341971in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.356253in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.394211in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.418605in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.446884in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.553488in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.594752in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.682600in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.826834in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.880683in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.939571in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.228863in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.228870in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.228878in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.228887in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.228923in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.228939in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.228957in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.228978in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.229002in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.229030in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.229195in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.229254in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.229322in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.229401in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.229494in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.229602in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.229877in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.230052in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.230258in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.230502in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.230791in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.231136in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.231548in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.233357in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.234232in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.242655in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.245699in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.249475in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.254159in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.259956in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.275855in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.286471in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.351052in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.372612in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.395772in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.420056in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.444996in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.470233in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.521127in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.547102in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.573988in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.633165in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.705372in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.749078in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.799663in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.928513in}}%
\pgfpathlineto{\pgfqpoint{1.906226in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.165594in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.165602in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.165680in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.165701in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.165785in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.165822in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.165915in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.165973in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.166040in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.166210in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.166317in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.166589in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.166762in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.166965in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.167492in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.168238in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.168726in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.169313in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.170024in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.171938in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.173224in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.174802in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.179138in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.182092in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.185733in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.190210in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.210356in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.219858in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.230941in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.243612in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.257772in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.273223in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.289686in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.306862in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.342410in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.379190in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.418748in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.440589in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.491253in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.556075in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.596039in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.642545in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.696997in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.761088in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.836887in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.926939in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.685724in}{0.968865in}}{\pgfqpoint{1.235367in}{0.962790in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.046403in}}%
\pgfpathlineto{\pgfqpoint{0.704442in}{1.046438in}}%
\pgfpathlineto{\pgfqpoint{0.723159in}{1.046482in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{0.760595in}{1.046611in}}%
\pgfpathlineto{\pgfqpoint{0.779312in}{1.046706in}}%
\pgfpathlineto{\pgfqpoint{0.798030in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{0.816748in}{1.046987in}}%
\pgfpathlineto{\pgfqpoint{0.835466in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{0.872901in}{1.047813in}}%
\pgfpathlineto{\pgfqpoint{0.891619in}{1.048268in}}%
\pgfpathlineto{\pgfqpoint{0.910336in}{1.048859in}}%
\pgfpathlineto{\pgfqpoint{0.929054in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{0.947772in}{1.050622in}}%
\pgfpathlineto{\pgfqpoint{0.966489in}{1.051906in}}%
\pgfpathlineto{\pgfqpoint{0.985207in}{1.053554in}}%
\pgfpathlineto{\pgfqpoint{1.003925in}{1.055656in}}%
\pgfpathlineto{\pgfqpoint{1.022642in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{1.041360in}{1.061635in}}%
\pgfpathlineto{\pgfqpoint{1.060078in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{1.078795in}{1.070677in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{1.116231in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{1.134949in}{1.090880in}}%
\pgfpathlineto{\pgfqpoint{1.153666in}{1.099094in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{1.107693in}}%
\pgfpathlineto{\pgfqpoint{1.191102in}{1.116377in}}%
\pgfpathlineto{\pgfqpoint{1.209819in}{1.124849in}}%
\pgfpathlineto{\pgfqpoint{1.228537in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{1.247255in}{1.140227in}}%
\pgfpathlineto{\pgfqpoint{1.265972in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{1.284690in}{1.152847in}}%
\pgfpathlineto{\pgfqpoint{1.303408in}{1.158196in}}%
\pgfpathlineto{\pgfqpoint{1.322125in}{1.163074in}}%
\pgfpathlineto{\pgfqpoint{1.340843in}{1.167655in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.172133in}}%
\pgfpathlineto{\pgfqpoint{1.378278in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{1.396996in}{1.181620in}}%
\pgfpathlineto{\pgfqpoint{1.415714in}{1.187073in}}%
\pgfpathlineto{\pgfqpoint{1.434432in}{1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.453149in}{1.200533in}}%
\pgfpathlineto{\pgfqpoint{1.471867in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.490585in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{1.230148in}}%
\pgfpathlineto{\pgfqpoint{1.528020in}{1.243011in}}%
\pgfpathlineto{\pgfqpoint{1.546738in}{1.257318in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{1.272878in}}%
\pgfpathlineto{\pgfqpoint{1.584173in}{1.289425in}}%
\pgfpathlineto{\pgfqpoint{1.602891in}{1.306664in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{1.640326in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.677761in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{1.696479in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{1.715197in}{1.418711in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.464518in}}%
\pgfpathlineto{\pgfqpoint{1.771350in}{1.491237in}}%
\pgfpathlineto{\pgfqpoint{1.790068in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.556066in}}%
\pgfpathlineto{\pgfqpoint{1.827503in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{1.642540in}}%
\pgfpathlineto{\pgfqpoint{1.864938in}{1.696993in}}%
\pgfpathlineto{\pgfqpoint{1.883656in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{1.902374in}{1.836885in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.926937in}}%
\pgfpathlineto{\pgfqpoint{1.924332in}{1.945543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{0.968865in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{0.968865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685724in}{1.931654in}}%
\pgfpathlineto{\pgfqpoint{1.921091in}{1.931654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withFit_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.931633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660076in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117639in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575202in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032765in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032765in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490328in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.596802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.552077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.894328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=0.849604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.191855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.147130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.489381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.444657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.742183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895072in}{0.548537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882763in}{0.549089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897686in}{0.549645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903893in}{0.550202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908450in}{0.550763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883757in}{0.551327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837504in}{0.551895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768077in}{0.552466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849177in}{0.553041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860811in}{0.553619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812094in}{0.554200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756063in}{0.554783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776031in}{0.555369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733951in}{0.555957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805066in}{0.556547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843526in}{0.557138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837665in}{0.557732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759797in}{0.558327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812012in}{0.558924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831494in}{0.559524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835281in}{0.560127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824894in}{0.560732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743951in}{0.561341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739979in}{0.561953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764451in}{0.562569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871562in}{0.563187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882360in}{0.563809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895503in}{0.564433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884273in}{0.565061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895605in}{0.565691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868213in}{0.566325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894088in}{0.566962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846132in}{0.567602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831047in}{0.568246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813783in}{0.568894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754255in}{0.569545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814858in}{0.570199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824087in}{0.570857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804126in}{0.571519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762921in}{0.572184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750494in}{0.572854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813626in}{0.573527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759584in}{0.574203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843912in}{0.574882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837462in}{0.575564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832821in}{0.576250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865544in}{0.576940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843445in}{0.577634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866132in}{0.578332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805867in}{0.579033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764404in}{0.579739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721322in}{0.580449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841409in}{0.581163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813988in}{0.581881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861829in}{0.582603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874642in}{0.583330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829070in}{0.584060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797710in}{0.584793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784248in}{0.585531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710416in}{0.586273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804315in}{0.587020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839660in}{0.587771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815590in}{0.588527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867715in}{0.589286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861700in}{0.590050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847769in}{0.590818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807584in}{0.591591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726678in}{0.592369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745669in}{0.593152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737025in}{0.593940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720495in}{0.594732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829220in}{0.595528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836700in}{0.596329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818928in}{0.597135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835552in}{0.597945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838488in}{0.598759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754456in}{0.599579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700257in}{0.600403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749804in}{0.601232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771214in}{0.602066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520662in}{0.602907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718830in}{0.603754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847364in}{0.604607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844774in}{0.605466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865306in}{0.606330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879855in}{0.607201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847659in}{0.608078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817104in}{0.608962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841864in}{0.609851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803927in}{0.610745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884397in}{0.611645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921924in}{0.612550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927816in}{0.613460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923565in}{0.614376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940238in}{0.615298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948198in}{0.616226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962285in}{0.617160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976772in}{0.618101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983076in}{0.619048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985898in}{0.620001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982825in}{0.620962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969265in}{0.621930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958338in}{0.622905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960936in}{0.623886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975896in}{0.624875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981795in}{0.625872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989726in}{0.626878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994497in}{0.627893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003185in}{0.628916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016420in}{0.629949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024287in}{0.630991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034618in}{0.632043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042171in}{0.633105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053794in}{0.634175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063132in}{0.635256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068697in}{0.636345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072211in}{0.637444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073626in}{0.638551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074040in}{0.639667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073674in}{0.640792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074666in}{0.641926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075775in}{0.643068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079614in}{0.644219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084797in}{0.645378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086955in}{0.646548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089421in}{0.647728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093973in}{0.648921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102451in}{0.650126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112213in}{0.651343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120422in}{0.652575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125887in}{0.653819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128396in}{0.655078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133255in}{0.656351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138329in}{0.657639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143014in}{0.658942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148421in}{0.660259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153515in}{0.661591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157808in}{0.662936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161873in}{0.664295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165419in}{0.665666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169462in}{0.667051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174838in}{0.668447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180489in}{0.669858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184489in}{0.671282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187906in}{0.672721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192018in}{0.674177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195224in}{0.675649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198380in}{0.677137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202757in}{0.678642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207671in}{0.680164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213021in}{0.681704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218431in}{0.683264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{0.684844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231800in}{0.686444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239064in}{0.688066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246283in}{0.689708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251900in}{0.691372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257109in}{0.693057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262978in}{0.694762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269155in}{0.696488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275343in}{0.698234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280925in}{0.700003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285384in}{0.701794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289883in}{0.703611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295482in}{0.705453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301574in}{0.707321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307888in}{0.709216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314932in}{0.711138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322697in}{0.713089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331679in}{0.715072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341374in}{0.717087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351646in}{0.719137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362602in}{0.721222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373476in}{0.723343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383640in}{0.725499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393383in}{0.727691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403147in}{0.729918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412953in}{0.732182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422969in}{0.734482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433160in}{0.736820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443065in}{0.739197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453234in}{0.741614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463592in}{0.744072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473761in}{0.746571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483564in}{0.749114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493133in}{0.751701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502465in}{0.754334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511905in}{0.757015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521940in}{0.759745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532329in}{0.762526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542576in}{0.765361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552561in}{0.768251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562015in}{0.771201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571190in}{0.774212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580519in}{0.777288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590008in}{0.780430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599503in}{0.783643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608947in}{0.786930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618353in}{0.790297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627760in}{0.793748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637153in}{0.797287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646577in}{0.800918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655895in}{0.804646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665210in}{0.808474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674499in}{0.812405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683787in}{0.816445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693026in}{0.820599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702281in}{0.824870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711574in}{0.829264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720853in}{0.833788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730053in}{0.838447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739156in}{0.843250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748117in}{0.848207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757061in}{0.853329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766082in}{0.858628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775263in}{0.864117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784654in}{0.869810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794309in}{0.875723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804247in}{0.881870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814471in}{0.888268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824956in}{0.894936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835721in}{0.901890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846780in}{0.909149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858154in}{0.916731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869838in}{0.924656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881824in}{0.932944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894089in}{0.941615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906614in}{0.950693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919381in}{0.960201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932371in}{0.970167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945582in}{0.980619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959009in}{0.991587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972627in}{1.003107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986434in}{1.015213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000422in}{1.027941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014580in}{1.041332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028896in}{1.055426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043369in}{1.070266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057999in}{1.085895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072784in}{1.102360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087734in}{1.119709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102857in}{1.137989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118173in}{1.157250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133700in}{1.177538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149455in}{1.198901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165464in}{1.221388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181749in}{1.245045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198340in}{1.269917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215260in}{1.296053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232537in}{1.323501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250206in}{1.352310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268301in}{1.382529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286862in}{1.414205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305925in}{1.447388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325529in}{1.482123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345715in}{1.518452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366521in}{1.556421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387993in}{1.596086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410183in}{1.637514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433151in}{1.680784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456953in}{1.725963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481636in}{1.773104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507235in}{1.822237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533770in}{1.873371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561235in}{1.926466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589615in}{1.981464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618876in}{2.038274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648982in}{2.096810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679888in}{2.156961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711524in}{2.218579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743819in}{2.281515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776672in}{2.345558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810050in}{2.410641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844061in}{2.476970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.878938in}{2.544994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915112in}{2.615554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952964in}{2.689388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992806in}{2.767106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035382in}{2.850158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082543in}{2.942155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135814in}{3.046072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195602in}{3.162701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259904in}{3.288136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337289in}{3.439094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450630in}{3.660191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.747122in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.747231in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.747332in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.749257in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.758982in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.957134in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757652in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.739763in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.716676in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.716684in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.716689in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.716695in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.716701in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.716709in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.716728in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.716753in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.716808in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.716859in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.716891in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.716927in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.717075in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.717140in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.717216in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.717304in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.717405in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.717523in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.717661in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.718008in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.718483in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.719139in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.720053in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.720641in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.723177in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.725824in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.727566in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.729666in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.732198in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.735246in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.738903in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.743269in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.748441in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.754503in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.761514in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.769490in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.778387in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.788094in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.809164in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.820040in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.841299in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.861012in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.879240in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.888100in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.897023in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.925975in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.948708in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.975366in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.024106in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.042855in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.181050in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.235799in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.264513in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.294024in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.355160in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.386654in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.451192in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.517442in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.551094in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.585044in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.619257in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.653701in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.688349in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.758159in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.793281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200046in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657609in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.657609in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657609in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115172in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572735in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572735in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030298in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.464193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.798072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.755027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.088906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.045861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.379740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.336695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.670574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.627529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800819in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi/\phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435042in}{1.665079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422733in}{1.664459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437656in}{1.664880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443863in}{1.666271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448419in}{1.668257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423727in}{1.670460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377474in}{1.672536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308047in}{1.674330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389147in}{1.675672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.400781in}{1.676331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.352064in}{1.676331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296032in}{1.675763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316001in}{1.674618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273921in}{1.673124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345036in}{1.671357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383496in}{1.669402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377635in}{1.667542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299767in}{1.666286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351982in}{1.665930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371464in}{1.666117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375251in}{1.666537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364864in}{1.667036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283921in}{1.667633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279949in}{1.668227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304421in}{1.668625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411532in}{1.668791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422329in}{1.668831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435473in}{1.668631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424243in}{1.668380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.435575in}{1.668357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408183in}{1.668825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434058in}{1.669622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386102in}{1.670399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371017in}{1.670963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353753in}{1.671301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294225in}{1.671433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354828in}{1.671643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.364057in}{1.672212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344096in}{1.673105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302891in}{1.673862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290464in}{1.673959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353595in}{1.673340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299554in}{1.672568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383882in}{1.672014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377432in}{1.671868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372791in}{1.672025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405514in}{1.672460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.383415in}{1.672865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406102in}{1.673065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345837in}{1.673344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304374in}{1.673784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261292in}{1.674304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381379in}{1.674807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353958in}{1.674961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401799in}{1.674794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414612in}{1.674198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369040in}{1.673545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337680in}{1.673289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324217in}{1.673461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250386in}{1.673846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344285in}{1.673926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379630in}{1.673566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355560in}{1.673040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407685in}{1.672657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401670in}{1.672718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387739in}{1.673172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347554in}{1.673823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266648in}{1.674228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285639in}{1.673964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276995in}{1.673275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260465in}{1.672498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369190in}{1.671786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376670in}{1.671104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358898in}{1.670420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375522in}{1.669656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378458in}{1.668834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294426in}{1.668157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240227in}{1.667930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289774in}{1.668283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311184in}{1.669096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060632in}{1.670071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258800in}{1.670704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387334in}{1.671047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384744in}{1.671279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405276in}{1.671717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419825in}{1.672135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387629in}{1.672274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357074in}{1.671875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381834in}{1.670921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343897in}{1.669616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424367in}{1.668292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461894in}{1.667106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467786in}{1.666075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463535in}{1.665086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480208in}{1.664393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488168in}{1.663877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502255in}{1.663413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516742in}{1.662852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523046in}{1.662489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525868in}{1.662397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522794in}{1.662251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.509234in}{1.661794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498307in}{1.661226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500906in}{1.661003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515866in}{1.661550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521765in}{1.662590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529696in}{1.663648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.534467in}{1.664751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543155in}{1.666083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556390in}{1.667378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564257in}{1.668444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.574588in}{1.669347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582141in}{1.670059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593764in}{1.670537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603102in}{1.670841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608667in}{1.670710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612181in}{1.670061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613596in}{1.669091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614010in}{1.668114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613644in}{1.666986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614636in}{1.665395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615744in}{1.663632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619584in}{1.662292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.624767in}{1.661828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626925in}{1.662204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629391in}{1.663094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633943in}{1.664324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642421in}{1.665824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652183in}{1.667457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660392in}{1.669127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665857in}{1.670887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668366in}{1.672724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673225in}{1.674540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678299in}{1.676153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682984in}{1.677387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688390in}{1.678093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.693485in}{1.678024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697778in}{1.677303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701843in}{1.676005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705389in}{1.674237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709432in}{1.672264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714808in}{1.670591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720459in}{1.669517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724459in}{1.668992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727876in}{1.668844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731988in}{1.668586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735194in}{1.667998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738350in}{1.667539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742727in}{1.667241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747641in}{1.667342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752991in}{1.667928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758400in}{1.668655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765069in}{1.669381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.771770in}{1.670102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779034in}{1.670573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786253in}{1.670491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791870in}{1.669837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797079in}{1.668773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802948in}{1.667232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809125in}{1.665593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815313in}{1.664211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820895in}{1.663409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825354in}{1.663098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829853in}{1.662840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835452in}{1.662591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841544in}{1.662271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847858in}{1.661875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854902in}{1.661786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862667in}{1.662335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871649in}{1.663575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881343in}{1.665101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.891616in}{1.666331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902572in}{1.666987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913446in}{1.667044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923610in}{1.666544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933353in}{1.665464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943117in}{1.663860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952923in}{1.662129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962939in}{1.660289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973130in}{1.658237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983035in}{1.655927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993204in}{1.653458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003562in}{1.650953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013731in}{1.648273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023534in}{1.645391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033103in}{1.642401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042435in}{1.639348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051875in}{1.636316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061910in}{1.633218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072299in}{1.630237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082546in}{1.627368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092531in}{1.624665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101985in}{1.621988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111160in}{1.619194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120489in}{1.616383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129978in}{1.613749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139473in}{1.611321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148917in}{1.609153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158323in}{1.607221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167730in}{1.605355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177123in}{1.603221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186547in}{1.600677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195865in}{1.597626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205180in}{1.594104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214469in}{1.590149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223757in}{1.585757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232996in}{1.580847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242251in}{1.575378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251544in}{1.569401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260823in}{1.563086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270023in}{1.556578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279126in}{1.550063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288087in}{1.543583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297031in}{1.537048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306052in}{1.530386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315233in}{1.523522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324624in}{1.516283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334279in}{1.508522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344217in}{1.500092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354441in}{1.490803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364926in}{1.480424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375691in}{1.468744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386749in}{1.455550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398124in}{1.440675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409808in}{1.424034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421794in}{1.405572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434059in}{1.385263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446584in}{1.363118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.459351in}{1.339188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472341in}{1.313504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485552in}{1.286110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498979in}{1.257062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512596in}{1.226400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526404in}{1.194164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540392in}{1.160453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554550in}{1.125404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568866in}{1.089193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583339in}{1.052037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597969in}{1.014186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612754in}{0.975909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627704in}{0.937513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642827in}{0.899318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658142in}{0.861672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673670in}{0.824943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689425in}{0.789489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705433in}{0.755648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721719in}{0.723732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738309in}{0.694010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755230in}{0.666686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.772507in}{0.641880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.790176in}{0.619652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808271in}{0.599998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.826832in}{0.582859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845895in}{0.568117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865499in}{0.555617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885685in}{0.545179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.906491in}{0.536598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927963in}{0.529652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950153in}{0.524113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973120in}{0.519756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996923in}{0.516380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021606in}{0.513806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047205in}{0.511877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073740in}{0.510458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101205in}{0.509434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129585in}{0.508711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158846in}{0.508209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188952in}{0.507869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219858in}{0.507641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251494in}{0.507492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.283789in}{0.507396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316642in}{0.507336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.350020in}{0.507298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.384031in}{0.507274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.418908in}{0.507260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455082in}{0.507251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.492934in}{0.507245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.532776in}{0.507242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.575352in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622513in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675784in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735572in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799874in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877259in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.990600in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669191in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668473in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.665731in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.609689in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.553918in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.542898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670316in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670181in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.669197in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.664208in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.637387in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.596670in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.656695in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.548220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670534in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670528in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670522in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670505in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670494in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670482in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670469in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670435in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670414in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670362in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670331in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670294in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670252in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670204in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670148in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670085in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670012in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669927in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669719in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669591in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669275in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668858in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668601in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668306in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.667968in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.667578in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.666617in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666027in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.665349in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.664570in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.663677in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.662651in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.661473in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.660123in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.658574in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.656798in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.654763in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.652432in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.649764in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.646711in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.643221in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.634687in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.629503in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.623600in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.616890in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.600646in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.579888in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.567511in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.553628in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.538108in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.501655in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.480491in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.457245in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.404286in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.374555in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.342718in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.273219in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.235945in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.117422in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.036415in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{0.996476in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.883209in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.848609in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.815944in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.785347in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.756897in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.706511in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.664543in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.646506in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.630285in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.615753in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.591234in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.580987in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.571915in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.563901in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.556835in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.550616in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.545150in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.540352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843101in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300664in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300664in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758227in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.054161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.296368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.267439in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.509646in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.509646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.480718in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.693996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925576in}{1.156489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913267in}{1.156804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928190in}{1.157121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934398in}{1.157441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938954in}{1.157765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914261in}{1.158091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868009in}{1.158422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798581in}{1.158755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879681in}{1.159093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891315in}{1.159433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842598in}{1.159777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786567in}{1.160124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806535in}{1.160474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764455in}{1.160827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835570in}{1.161183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874030in}{1.161541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868169in}{1.161902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790301in}{1.162266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842516in}{1.162633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861998in}{1.163003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865785in}{1.163377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855398in}{1.163754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774455in}{1.164135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770483in}{1.164520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794955in}{1.164909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902066in}{1.165301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912864in}{1.165698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926007in}{1.166098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914777in}{1.166502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926109in}{1.166910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898717in}{1.167322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924592in}{1.167738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876636in}{1.168159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861551in}{1.168584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844288in}{1.169013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784759in}{1.169447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845362in}{1.169886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854591in}{1.170329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834630in}{1.170777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793425in}{1.171230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780998in}{1.171687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844130in}{1.172150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790089in}{1.172617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874416in}{1.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867966in}{1.173566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863325in}{1.174047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896048in}{1.174534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873949in}{1.175026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896636in}{1.175524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836371in}{1.176027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794908in}{1.176536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751827in}{1.177051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871913in}{1.177572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844492in}{1.178098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892333in}{1.178631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905146in}{1.179170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859575in}{1.179714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828214in}{1.180264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814752in}{1.180821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740920in}{1.181384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834819in}{1.181953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870164in}{1.182530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846094in}{1.183113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898219in}{1.183702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892204in}{1.184299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878273in}{1.184902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838088in}{1.185513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757182in}{1.186132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776174in}{1.186758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767530in}{1.187392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750999in}{1.188034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859724in}{1.188682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867204in}{1.189339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849433in}{1.190003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866056in}{1.190676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868992in}{1.191356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784960in}{1.192045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730761in}{1.192742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780309in}{1.193447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801718in}{1.194163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749334in}{1.195623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877868in}{1.196368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875278in}{1.197123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895810in}{1.197889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910359in}{1.198666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878163in}{1.199453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847609in}{1.200251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872368in}{1.201060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834431in}{1.201879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914902in}{1.202709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952429in}{1.203550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958321in}{1.204402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954069in}{1.205265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970742in}{1.206140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978702in}{1.207026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992790in}{1.207926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007277in}{1.208838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013580in}{1.209763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016402in}{1.210701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013329in}{1.211653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999769in}{1.212620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988842in}{1.213601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991440in}{1.214596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006400in}{1.215606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012299in}{1.216633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020230in}{1.217676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025001in}{1.218737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033689in}{1.219816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046924in}{1.220913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054791in}{1.222030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065122in}{1.223165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072675in}{1.224321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084298in}{1.225496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093636in}{1.226691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099201in}{1.227907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102715in}{1.229144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104131in}{1.230401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104544in}{1.231679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104178in}{1.232978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105170in}{1.234299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106279in}{1.235642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110119in}{1.237006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115301in}{1.238393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117459in}{1.239806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119925in}{1.241244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124477in}{1.242710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132955in}{1.244206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142717in}{1.245731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150926in}{1.247288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156391in}{1.248878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158900in}{1.250501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163759in}{1.252158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168833in}{1.253852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173518in}{1.255582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178925in}{1.257349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184019in}{1.259155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188312in}{1.260997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192378in}{1.262878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195923in}{1.264797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199966in}{1.266754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205343in}{1.268750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210994in}{1.270787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214993in}{1.272868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218411in}{1.274994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222523in}{1.277168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225728in}{1.279391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228884in}{1.281665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233261in}{1.283991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238175in}{1.286372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243525in}{1.288809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248935in}{1.291308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255603in}{1.293869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262304in}{1.296496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269568in}{1.299191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276788in}{1.301956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282405in}{1.304792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287613in}{1.307701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293482in}{1.310685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299660in}{1.313745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305847in}{1.316884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311429in}{1.320106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315888in}{1.323415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320387in}{1.326817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325987in}{1.330316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332078in}{1.333917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338392in}{1.337622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345436in}{1.341437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353201in}{1.345369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362183in}{1.349423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371878in}{1.353610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382150in}{1.357936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393106in}{1.362407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403980in}{1.367029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414145in}{1.371807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423887in}{1.376746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433652in}{1.381852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443457in}{1.387132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453473in}{1.392593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463664in}{1.398245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473569in}{1.404096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483738in}{1.410156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494096in}{1.416436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504265in}{1.422947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514068in}{1.429702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523637in}{1.436712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532969in}{1.443992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542410in}{1.451557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552444in}{1.459424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562833in}{1.467612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573080in}{1.476141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583065in}{1.485034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592519in}{1.494315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601694in}{1.504011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611024in}{1.514149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620513in}{1.524761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630007in}{1.535880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639452in}{1.547548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648857in}{1.559808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658264in}{1.572710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667657in}{1.586306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677081in}{1.600649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686399in}{1.615798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695715in}{1.631815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705003in}{1.648768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714292in}{1.666734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723530in}{1.685798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732785in}{1.706054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742079in}{1.727605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751358in}{1.750567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760557in}{1.775073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769661in}{1.801279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778622in}{1.829365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787565in}{1.859540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796586in}{1.892044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805767in}{1.927150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815158in}{1.965172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824813in}{2.006472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834751in}{2.051462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844975in}{2.100623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855460in}{2.154506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866225in}{2.213747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877284in}{2.279083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888658in}{2.351366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900342in}{2.431587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912329in}{2.520912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924594in}{2.620712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937118in}{2.732619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949885in}{2.858579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962875in}{3.000933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976087in}{3.162508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989513in}{3.346737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003131in}{3.557811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016938in}{3.800868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030927in}{4.082227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045084in}{4.409716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059400in}{4.793091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.424486in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.612546in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{1.709892in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.372382in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.376043in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.465553in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.530281in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.352849in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.352859in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.352912in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.352945in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.353133in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.353364in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.353466in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.353584in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.354277in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.354814in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.355151in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.355545in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.356007in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.357939in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.358831in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.361153in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.364478in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.366666in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.369315in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.372534in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.381268in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.387169in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.403366in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.414373in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.444462in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.464612in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.488904in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.551749in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.590779in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.634754in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{1.726353in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withFit_var10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.931633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660076in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117639in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575202in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032765in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032765in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490328in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.596802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.552077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.894328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=0.849604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.191855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.147130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.489381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.444657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.742183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851827in}{0.546816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858676in}{0.547384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652594in}{0.547954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770862in}{0.548526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811131in}{0.549100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771185in}{0.549676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660439in}{0.550254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859416in}{0.550834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880279in}{0.551417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823578in}{0.552002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875782in}{0.552590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879458in}{0.553180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861822in}{0.553773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872578in}{0.554368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882032in}{0.554966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907115in}{0.555567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898617in}{0.556171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890907in}{0.556778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737943in}{0.557387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678315in}{0.557999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814666in}{0.558614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789704in}{0.559232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792709in}{0.559853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839120in}{0.560477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868963in}{0.561105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869720in}{0.561736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876137in}{0.562370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850200in}{0.563008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894454in}{0.563650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887067in}{0.564295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903482in}{0.564944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904702in}{0.565596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874013in}{0.566252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833117in}{0.566910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801302in}{0.567571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760541in}{0.568234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819570in}{0.568900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863109in}{0.569569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856956in}{0.570241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903925in}{0.570916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886209in}{0.571594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889062in}{0.572276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892936in}{0.572962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896676in}{0.573652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854078in}{0.574347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774394in}{0.575045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749037in}{0.575749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845117in}{0.576457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842910in}{0.577169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837746in}{0.577886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884257in}{0.578607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884027in}{0.579333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899752in}{0.580061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888079in}{0.580794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900373in}{0.581529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894302in}{0.582268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894087in}{0.583010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892244in}{0.583755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889189in}{0.584505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919416in}{0.585259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930737in}{0.586017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937822in}{0.586779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945627in}{0.587545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937418in}{0.588316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940467in}{0.589093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927103in}{0.589876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926760in}{0.590666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873986in}{0.591461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830715in}{0.592262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778204in}{0.593069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819628in}{0.593883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816069in}{0.594702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771918in}{0.595527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836284in}{0.596358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802590in}{0.597194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842892in}{0.598036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821730in}{0.598884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832072in}{0.599736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704576in}{0.600594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827880in}{0.601457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874177in}{0.602324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855376in}{0.603196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698471in}{0.604073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820443in}{0.604955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757824in}{0.605842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790937in}{0.606735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725035in}{0.607634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863945in}{0.608538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892938in}{0.609448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922970in}{0.610365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938520in}{0.611288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955729in}{0.612218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967990in}{0.613155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972704in}{0.614099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965379in}{0.615051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974694in}{0.616010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981778in}{0.616976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982436in}{0.617949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986332in}{0.618929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986875in}{0.619918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988131in}{0.620914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993146in}{0.621919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991143in}{0.622930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986303in}{0.623949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989328in}{0.624974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995824in}{0.626006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006481in}{0.627046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017512in}{0.628093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025537in}{0.629146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030948in}{0.630208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037198in}{0.631277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040423in}{0.632355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038724in}{0.633442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041705in}{0.634539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042478in}{0.635646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047479in}{0.636764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053776in}{0.637893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049774in}{0.639033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041628in}{0.640185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035068in}{0.641348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015663in}{0.642522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002905in}{0.643708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017457in}{0.644904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044299in}{0.646111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061950in}{0.647329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077031in}{0.648557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080410in}{0.649795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082209in}{0.651045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085873in}{0.652305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089489in}{0.653576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093700in}{0.654859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106475in}{0.656154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116776in}{0.657462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121809in}{0.658782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124748in}{0.660116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126034in}{0.661465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126622in}{0.662829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131946in}{0.664208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145444in}{0.665602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161094in}{0.667013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174950in}{0.668440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185799in}{0.669884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191658in}{0.671345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192135in}{0.672824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194029in}{0.674320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197134in}{0.675835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200974in}{0.677369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206310in}{0.678923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212460in}{0.680496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215823in}{0.682090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217366in}{0.683705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218947in}{0.685342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223146in}{0.687002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229346in}{0.688684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238644in}{0.690388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248298in}{0.692114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257847in}{0.693862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268275in}{0.695630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276413in}{0.697421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282806in}{0.699235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289236in}{0.701072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297399in}{0.702933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305797in}{0.704819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311677in}{0.706730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317791in}{0.708668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324994in}{0.710632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332424in}{0.712626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340076in}{0.714650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347797in}{0.716706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356669in}{0.718793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365731in}{0.720913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374655in}{0.723066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383941in}{0.725251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394289in}{0.727470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406153in}{0.729723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418415in}{0.732013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430715in}{0.734340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442519in}{0.736707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453801in}{0.739114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464714in}{0.741563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474961in}{0.744057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484932in}{0.746599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495214in}{0.749193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505456in}{0.751841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515816in}{0.754545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526073in}{0.757307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536514in}{0.760129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547081in}{0.763011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557860in}{0.765954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568701in}{0.768958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579408in}{0.772025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590158in}{0.775153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600969in}{0.778343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611556in}{0.781594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621983in}{0.784906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631897in}{0.788281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641305in}{0.791723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650458in}{0.795234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659489in}{0.798820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668397in}{0.802485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677217in}{0.806235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685891in}{0.810076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694532in}{0.814014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703079in}{0.818057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711504in}{0.822210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719948in}{0.826482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728545in}{0.830878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737337in}{0.835403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746138in}{0.840062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754959in}{0.844861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763856in}{0.849807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772862in}{0.854906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782034in}{0.860165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791296in}{0.865593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800692in}{0.871199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810263in}{0.876993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820022in}{0.882986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829977in}{0.889190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840135in}{0.895618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850539in}{0.902284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861149in}{0.909204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871938in}{0.916391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882922in}{0.923861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894097in}{0.931630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905450in}{0.939711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916949in}{0.948119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928581in}{0.956871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940315in}{0.965981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952126in}{0.975465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964021in}{0.985340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975992in}{0.995622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988029in}{1.006328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000135in}{1.017473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012296in}{1.029075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024508in}{1.041152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036770in}{1.053724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049080in}{1.066811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061442in}{1.080433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073857in}{1.094611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086336in}{1.109366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098879in}{1.124721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111497in}{1.140701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124207in}{1.157330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137018in}{1.174637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149950in}{1.192651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163022in}{1.211402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176258in}{1.230923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189681in}{1.251247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203317in}{1.272407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217191in}{1.294438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231328in}{1.317375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245756in}{1.341250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260498in}{1.366098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275578in}{1.391952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291021in}{1.418843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306849in}{1.446797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323080in}{1.475843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339735in}{1.506004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356833in}{1.537294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374385in}{1.569725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392404in}{1.603300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410895in}{1.638014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429863in}{1.673858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449309in}{1.710817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469225in}{1.748854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489593in}{1.787917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510388in}{1.827935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531565in}{1.868806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553062in}{1.910390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574804in}{1.952528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596707in}{1.995042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618677in}{2.037736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640622in}{2.080421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662465in}{2.122939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684170in}{2.165211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705775in}{2.207309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727315in}{2.249293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748785in}{2.291149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770133in}{2.332775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791336in}{2.374123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812434in}{2.415268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833459in}{2.456276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854488in}{2.497293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875472in}{2.538224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896348in}{2.578944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916978in}{2.619187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937192in}{2.658616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957209in}{2.697663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977886in}{2.737998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000056in}{2.781245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024263in}{2.828467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050777in}{2.880189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079721in}{2.936650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111504in}{2.998651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147833in}{3.069518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190309in}{3.152377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243214in}{3.255580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316971in}{3.399461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439936in}{3.639331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.747122in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.747231in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.747332in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.749257in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.758982in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.957134in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757652in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.739763in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.713561in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.713569in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.713575in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.713581in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.713588in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.713596in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.713605in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.713616in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.713628in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.713643in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.713678in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.713699in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.713724in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.713753in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.713825in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.713869in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.713921in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.713980in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.714048in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.714128in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.714451in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.714595in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.715190in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.715460in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.716590in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.717111in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.717731in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.718468in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.719349in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.720403in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.721667in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.723187in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.725016in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.729862in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.733034in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.736817in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.741299in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.752648in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.759591in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.767357in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.775856in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.823121in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.832285in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.841160in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.858310in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.875522in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.894047in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.915058in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.926802in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.939502in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.953238in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.968070in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.984048in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.001202in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.019552in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.039102in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.081761in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.104820in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.235629in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.264497in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.294120in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.324438in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.585277in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.619471in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.653897in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.688526in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.793408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200046in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657609in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.657609in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657609in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115172in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572735in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572735in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030298in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.464193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.798072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.755027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.088906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.045861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.379740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.336695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.670574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.627529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800819in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi/\phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391797in}{1.675446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398646in}{1.675414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192564in}{1.674542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310832in}{1.673204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351101in}{1.672007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311155in}{1.671156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200409in}{1.670545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399386in}{1.670057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420249in}{1.669655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363548in}{1.669267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415752in}{1.668611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419428in}{1.668041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401792in}{1.667869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412547in}{1.668280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422002in}{1.668900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447085in}{1.669190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438587in}{1.668973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430877in}{1.668455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277913in}{1.667966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218285in}{1.667670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354636in}{1.667620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329673in}{1.668043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332679in}{1.668539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379090in}{1.669161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408933in}{1.669821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409690in}{1.670641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416107in}{1.671416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390170in}{1.672223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434424in}{1.672993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427037in}{1.673454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443452in}{1.673525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444672in}{1.673108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413983in}{1.672288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373087in}{1.671228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341272in}{1.669888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300511in}{1.668410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359540in}{1.667097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403079in}{1.666361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396926in}{1.666018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443895in}{1.665849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426179in}{1.665886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429032in}{1.666078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432906in}{1.666725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436646in}{1.667706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394048in}{1.668911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314363in}{1.670239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.289007in}{1.671557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385087in}{1.672703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382880in}{1.673580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377716in}{1.673915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424227in}{1.673669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423997in}{1.672873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439722in}{1.671619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428049in}{1.670149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440343in}{1.668717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434272in}{1.667493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434057in}{1.666646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432214in}{1.666150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429159in}{1.665594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459385in}{1.664785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470707in}{1.664094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477792in}{1.664080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485597in}{1.664889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.477388in}{1.666379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480437in}{1.668252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467073in}{1.670253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466730in}{1.672214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413956in}{1.673820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.370685in}{1.675064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.318174in}{1.676312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359598in}{1.677593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356039in}{1.678633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311888in}{1.679265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376254in}{1.679511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342560in}{1.679503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382861in}{1.679299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361700in}{1.678889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372042in}{1.678204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244546in}{1.677108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367850in}{1.675620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414147in}{1.674034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395346in}{1.672438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238441in}{1.671279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360413in}{1.670500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297794in}{1.669922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330907in}{1.669224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265005in}{1.668397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.403915in}{1.667685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432908in}{1.667308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462940in}{1.667452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478490in}{1.668026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495699in}{1.668574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507960in}{1.669026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512674in}{1.669219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505349in}{1.669279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514664in}{1.669161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521748in}{1.669214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522406in}{1.669507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526302in}{1.669966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526845in}{1.670291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528101in}{1.670181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.533116in}{1.669495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531113in}{1.668411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526273in}{1.667175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529298in}{1.665866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535794in}{1.664416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546451in}{1.662943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557482in}{1.661591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565507in}{1.660392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570918in}{1.659509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577168in}{1.659094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580393in}{1.659165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578694in}{1.659607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581675in}{1.660583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.582448in}{1.661933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587449in}{1.663321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593746in}{1.664673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589744in}{1.665863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581598in}{1.666779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575038in}{1.667532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555633in}{1.667802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542875in}{1.667655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557427in}{1.667272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584269in}{1.666715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601920in}{1.665650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617001in}{1.664349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620380in}{1.663051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622179in}{1.661830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.625843in}{1.660892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629459in}{1.660050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633670in}{1.659259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646444in}{1.658752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656746in}{1.658478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661779in}{1.658409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664718in}{1.658785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666004in}{1.659487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666592in}{1.660205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671916in}{1.660900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685414in}{1.661465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701064in}{1.662060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714920in}{1.662832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725769in}{1.663573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731628in}{1.664225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732105in}{1.664847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733999in}{1.665629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737104in}{1.666385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740944in}{1.666998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746280in}{1.667580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752430in}{1.668368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.755793in}{1.669627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757336in}{1.670829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758917in}{1.671730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763116in}{1.672316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769316in}{1.672336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778614in}{1.671610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788268in}{1.670199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797817in}{1.668429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808245in}{1.666889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816383in}{1.665530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822776in}{1.664046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829206in}{1.662484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837369in}{1.661013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845767in}{1.659569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851647in}{1.658037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857761in}{1.656716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864964in}{1.655851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872394in}{1.655452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880046in}{1.655143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887767in}{1.654457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896639in}{1.653308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905701in}{1.651823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914625in}{1.649952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923911in}{1.647962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934259in}{1.645942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946123in}{1.643981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958385in}{1.642124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970685in}{1.640446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982489in}{1.638811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993771in}{1.637297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004684in}{1.636206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014930in}{1.635780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024902in}{1.635929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035184in}{1.636401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045426in}{1.636711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055786in}{1.636725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066043in}{1.636405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076484in}{1.635507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087051in}{1.633733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097830in}{1.631034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108671in}{1.627573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119378in}{1.623179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130128in}{1.617609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140939in}{1.611013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151526in}{1.603573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161953in}{1.595882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171867in}{1.588338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181275in}{1.581071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190427in}{1.574108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199459in}{1.567559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208366in}{1.561468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217187in}{1.555755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225861in}{1.550400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234502in}{1.545441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243049in}{1.540730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251474in}{1.536037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259918in}{1.530961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268515in}{1.525246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277307in}{1.518870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286108in}{1.511888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294928in}{1.504239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303826in}{1.495909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312832in}{1.486927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322004in}{1.477418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331266in}{1.467376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340662in}{1.456752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350233in}{1.445559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359992in}{1.433831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369947in}{1.421542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380105in}{1.408584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390509in}{1.394866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401119in}{1.380257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.411908in}{1.364616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422892in}{1.347786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434067in}{1.329624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445420in}{1.310073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456919in}{1.289119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468551in}{1.266801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480285in}{1.243151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492096in}{1.218183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503991in}{1.191950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515962in}{1.164534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527999in}{1.136064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540105in}{1.106712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552266in}{1.076662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564478in}{1.046079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576739in}{1.015133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589050in}{0.984004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601412in}{0.952869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613827in}{0.921909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626306in}{0.891331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638849in}{0.861323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651467in}{0.832059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664177in}{0.803709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676988in}{0.776413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689920in}{0.750295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702992in}{0.725457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716228in}{0.701984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.729651in}{0.679946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.743287in}{0.659393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757161in}{0.640359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771298in}{0.622862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.785726in}{0.606908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800468in}{0.592479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815548in}{0.579537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830991in}{0.568036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846819in}{0.557913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.863050in}{0.549090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879705in}{0.541475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896803in}{0.534974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914355in}{0.529483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932374in}{0.524901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950865in}{0.521121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969833in}{0.518040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.989279in}{0.515557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.009195in}{0.513579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.029563in}{0.512022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050358in}{0.510811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.071534in}{0.509881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093032in}{0.509175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.114774in}{0.508647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136677in}{0.508255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158647in}{0.507969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180592in}{0.507761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202435in}{0.507613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224140in}{0.507507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245745in}{0.507432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267285in}{0.507377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288755in}{0.507338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.310103in}{0.507310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.331306in}{0.507290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352404in}{0.507276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.373429in}{0.507265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.394458in}{0.507258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415442in}{0.507252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436318in}{0.507248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456948in}{0.507245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.477162in}{0.507243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.497179in}{0.507242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.517856in}{0.507241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540026in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564233in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590747in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.619691in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.651474in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.687803in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730279in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.783184in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856941in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979906in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669191in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668473in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.665731in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.609689in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.553918in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.542898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670316in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670181in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.669197in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.664208in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.637387in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.596670in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.656695in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.548220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670054in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.669976in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.669886in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669783in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669372in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669192in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.668986in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.668748in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668475in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668162in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.667387in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.666911in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.666365in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.665737in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.665016in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.664189in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.663238in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.662148in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.660896in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.659461in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.657815in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.655928in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.653766in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.651291in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.645218in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.641516in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.637289in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.632467in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.626975in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.620725in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.613625in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.596459in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.586165in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.574568in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.561537in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.546944in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.512549in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.492506in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.470427in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.446233in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.419877in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.391345in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.360668in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.327927in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.293256in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.256846in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.218941in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.179837in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.139871in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.099415in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.058857in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.018590in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{0.940429in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.802092in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.772442in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.719648in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.675395in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.656299in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.639084in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.623629in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.609806in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.586529in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.576819in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.568231in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.560652in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.542941in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.534449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843101in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300664in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300664in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758227in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.054161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.296368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.267439in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.509646in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.509646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.480718in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.693996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882332in}{1.155518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889180in}{1.155837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801366in}{1.156483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841635in}{1.156810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801689in}{1.157139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690943in}{1.157471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889920in}{1.157806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910783in}{1.158144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854082in}{1.158484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906287in}{1.158828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909963in}{1.159175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892327in}{1.159524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903082in}{1.159877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912536in}{1.160233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937619in}{1.160593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929122in}{1.160956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921411in}{1.161323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768448in}{1.161693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708820in}{1.162066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845170in}{1.162443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820208in}{1.162823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823214in}{1.163207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869625in}{1.163595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899467in}{1.163987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900224in}{1.164383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906641in}{1.164783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880704in}{1.165188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924958in}{1.165596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917571in}{1.166009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933986in}{1.166427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935206in}{1.166848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904518in}{1.167274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863621in}{1.167704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831806in}{1.168138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791045in}{1.168576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850074in}{1.169018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893614in}{1.169464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887460in}{1.169914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934430in}{1.170369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916713in}{1.170828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919566in}{1.171293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923440in}{1.171762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927180in}{1.172237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884582in}{1.172717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804898in}{1.173203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779541in}{1.173695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875621in}{1.174193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873414in}{1.174696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868251in}{1.175206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914762in}{1.175722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914531in}{1.176243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930256in}{1.176770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918583in}{1.177302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930877in}{1.177840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924806in}{1.178383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924591in}{1.178932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922749in}{1.179487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919694in}{1.180048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949920in}{1.180615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961242in}{1.181189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968326in}{1.181769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976131in}{1.182356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967922in}{1.182950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970971in}{1.183553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957607in}{1.184163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957264in}{1.184782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904490in}{1.185410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861219in}{1.186047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808708in}{1.186692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850132in}{1.187346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846573in}{1.188009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802422in}{1.188681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866788in}{1.189363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833095in}{1.190053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873396in}{1.190752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852235in}{1.191460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862577in}{1.192178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735080in}{1.192904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858385in}{1.193640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904681in}{1.194384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885880in}{1.195138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728975in}{1.195901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850947in}{1.196674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788328in}{1.197456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821441in}{1.198249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755539in}{1.199053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894449in}{1.199868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923442in}{1.200693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953474in}{1.201530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969025in}{1.202379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986233in}{1.203241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998494in}{1.204116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003209in}{1.205003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995883in}{1.205905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005198in}{1.206819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012282in}{1.207747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012940in}{1.208690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016837in}{1.209647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017379in}{1.210619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018635in}{1.211606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023650in}{1.212609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021647in}{1.213626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016808in}{1.214659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019832in}{1.215708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026329in}{1.216772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036985in}{1.217851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048016in}{1.218947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056042in}{1.220060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061452in}{1.221190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067702in}{1.222337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070927in}{1.223504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069228in}{1.224690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072209in}{1.225897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072982in}{1.227126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077984in}{1.228378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084281in}{1.229653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080279in}{1.230952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072133in}{1.232276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065572in}{1.233624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046167in}{1.234999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033409in}{1.236399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047962in}{1.237825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074804in}{1.239277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092454in}{1.240756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107535in}{1.242261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110915in}{1.243794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112713in}{1.245355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116378in}{1.246946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119993in}{1.248566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124204in}{1.250217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136979in}{1.251901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147280in}{1.253617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152313in}{1.255369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155252in}{1.257157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156538in}{1.258984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157127in}{1.260850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162450in}{1.262757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175948in}{1.264707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191599in}{1.266700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205455in}{1.268739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216304in}{1.270825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222163in}{1.272960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222639in}{1.275146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224533in}{1.277383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227638in}{1.279675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231479in}{1.282023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236814in}{1.284429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242964in}{1.286895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246327in}{1.289424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247870in}{1.292019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249452in}{1.294684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253650in}{1.297419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259850in}{1.300227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269148in}{1.303110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278803in}{1.306069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288351in}{1.309105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298779in}{1.312220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306918in}{1.315417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313310in}{1.318701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319740in}{1.322075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327903in}{1.325542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336301in}{1.329107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342181in}{1.332773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348295in}{1.336545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355498in}{1.340428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362928in}{1.344429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370580in}{1.348555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378301in}{1.352812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387173in}{1.357206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396235in}{1.361740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405159in}{1.366420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414445in}{1.371253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424793in}{1.376244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436658in}{1.381402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448919in}{1.386735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461219in}{1.392253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473023in}{1.397967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484305in}{1.403888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495218in}{1.410027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505465in}{1.416399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515436in}{1.423022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525719in}{1.429914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535960in}{1.437095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546320in}{1.444581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556577in}{1.452391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567018in}{1.460544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577585in}{1.469057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588364in}{1.477950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599205in}{1.487239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609912in}{1.496944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620662in}{1.507087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631474in}{1.517684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642060in}{1.528757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652487in}{1.540329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662401in}{1.552430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671809in}{1.565097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680962in}{1.578376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689993in}{1.592312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698901in}{1.606963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707721in}{1.622390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716396in}{1.638662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725036in}{1.655856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733583in}{1.674058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742008in}{1.693363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750452in}{1.713876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759049in}{1.735704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767841in}{1.758962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776642in}{1.783776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785463in}{1.810291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794360in}{1.838664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803367in}{1.869076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812539in}{1.901726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821800in}{1.936847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831196in}{1.974703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840767in}{2.015593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850527in}{2.059861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860481in}{2.107903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870639in}{2.160176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881043in}{2.217204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891653in}{2.279590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902443in}{2.348028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913426in}{2.423314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924601in}{2.506360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935955in}{2.598215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947454in}{2.700092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959085in}{2.813401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970820in}{2.939794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982630in}{3.081204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994525in}{3.239897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.006496in}{3.418537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018533in}{3.620269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030639in}{3.848819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042800in}{4.108641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055012in}{4.405076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.424486in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.612546in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{1.709892in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.372382in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.376043in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.465553in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.530281in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.346465in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.346494in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.346527in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.346565in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.346610in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.346787in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.346866in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.347322in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.347485in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.347892in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.348146in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.349193in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.350879in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.353661in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.354961in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.360641in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.363371in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.370730in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.389143in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.398236in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.422912in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.439313in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.458978in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.509398in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.540444in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.613390in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.654386in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{1.741891in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withFit_var100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.931633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660076in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117639in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575202in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032765in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032765in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490328in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.596802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.552077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.894328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=0.849604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.191855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.147130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.489381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.444657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.742183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949864in}{0.547210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932122in}{0.547791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936238in}{0.548375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930837in}{0.548962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907764in}{0.549552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881563in}{0.550145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888412in}{0.550740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908975in}{0.551337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929821in}{0.551937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897524in}{0.552541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800102in}{0.553147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814931in}{0.553756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818859in}{0.554367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769276in}{0.554982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709767in}{0.555599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755261in}{0.556219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662834in}{0.556842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782526in}{0.557467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876790in}{0.558096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803523in}{0.558727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804315in}{0.559361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799916in}{0.559998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921234in}{0.560636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927025in}{0.561278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934481in}{0.561922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934092in}{0.562569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915403in}{0.563218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915723in}{0.563871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921937in}{0.564526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947049in}{0.565184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935148in}{0.565845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922341in}{0.566510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925470in}{0.567177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889128in}{0.567848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790029in}{0.568523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850506in}{0.569201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883261in}{0.569883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831567in}{0.570569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901892in}{0.571258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941771in}{0.571950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924367in}{0.572647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900696in}{0.573347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901770in}{0.574051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916831in}{0.574760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892743in}{0.575472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876403in}{0.576188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833814in}{0.576909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868015in}{0.577633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920388in}{0.578362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946010in}{0.579094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973537in}{0.579831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980708in}{0.580572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949064in}{0.581317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932545in}{0.582068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954472in}{0.582823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955862in}{0.583584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954252in}{0.584349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951795in}{0.585120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912483in}{0.585897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920823in}{0.586679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890918in}{0.587466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849083in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946773in}{0.589057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928479in}{0.589860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944268in}{0.590668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982019in}{0.591480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012127in}{0.592297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036240in}{0.593118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052523in}{0.593944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063380in}{0.594775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069911in}{0.595610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069038in}{0.596450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063021in}{0.597294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052031in}{0.598143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053153in}{0.598997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051415in}{0.599856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050590in}{0.600721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049886in}{0.601592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052507in}{0.602469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054098in}{0.603352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055659in}{0.604242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061673in}{0.605139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065758in}{0.606043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075838in}{0.606953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082988in}{0.607870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087213in}{0.608793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092025in}{0.609722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091110in}{0.610657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090810in}{0.611598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092710in}{0.612546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097072in}{0.613501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104647in}{0.614463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109484in}{0.615432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111549in}{0.616409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112640in}{0.617395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118101in}{0.618390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122953in}{0.619394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125974in}{0.620406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127875in}{0.621426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128481in}{0.622454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130007in}{0.623489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128729in}{0.624531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123446in}{0.625579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119343in}{0.626634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126524in}{0.627695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134884in}{0.628762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140725in}{0.629836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141704in}{0.630917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144772in}{0.632006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146458in}{0.633104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146712in}{0.634212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145664in}{0.635331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146051in}{0.636461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145901in}{0.637602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145146in}{0.638756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139346in}{0.639922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128215in}{0.641101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115311in}{0.642294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116539in}{0.643501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120140in}{0.644722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131983in}{0.645956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145480in}{0.647204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157109in}{0.648464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165063in}{0.649737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174859in}{0.651022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184240in}{0.652320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195404in}{0.653630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203519in}{0.654951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209054in}{0.656285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211945in}{0.657631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212999in}{0.658990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214388in}{0.660360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219448in}{0.661743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225078in}{0.663139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233070in}{0.664549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237808in}{0.665972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241792in}{0.667409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244863in}{0.668861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249344in}{0.670328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255709in}{0.671810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262356in}{0.673308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267504in}{0.674823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270526in}{0.676356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272436in}{0.677909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273430in}{0.679482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272517in}{0.681077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272934in}{0.682695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273388in}{0.684336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275005in}{0.686003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276565in}{0.687695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275855in}{0.689415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284450in}{0.691161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296797in}{0.692935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307224in}{0.694737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314823in}{0.696568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321946in}{0.698429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328263in}{0.700322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335552in}{0.702245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344671in}{0.704200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356253in}{0.706187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370147in}{0.708206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385708in}{0.710258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398751in}{0.712345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411390in}{0.714468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425308in}{0.716627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439483in}{0.718821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452696in}{0.721051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465744in}{0.723319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478344in}{0.725623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491024in}{0.727965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503313in}{0.730344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514788in}{0.732759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525933in}{0.735212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537014in}{0.737700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547537in}{0.740225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557717in}{0.742787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567607in}{0.745386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576969in}{0.748022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585814in}{0.750696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594287in}{0.753408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602211in}{0.756160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609930in}{0.758952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617627in}{0.761784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625281in}{0.764658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632646in}{0.767572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639867in}{0.770529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646867in}{0.773529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653948in}{0.776572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661219in}{0.779659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668593in}{0.782790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676142in}{0.785964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683864in}{0.789182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691631in}{0.792443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699367in}{0.795750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706882in}{0.799105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714316in}{0.802509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721643in}{0.805967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728917in}{0.809480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736257in}{0.813051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743742in}{0.816685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751374in}{0.820383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759131in}{0.824149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767136in}{0.827987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775281in}{0.831901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783362in}{0.835894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791526in}{0.839968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799771in}{0.844124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808143in}{0.848364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816617in}{0.852688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825065in}{0.857097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833455in}{0.861592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841763in}{0.866172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849985in}{0.870841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858086in}{0.875598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866139in}{0.880443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874183in}{0.885377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882173in}{0.890397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890097in}{0.895504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897924in}{0.900696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905661in}{0.905975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913320in}{0.911337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920906in}{0.916784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928406in}{0.922314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935806in}{0.927926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943099in}{0.933621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950281in}{0.939398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957363in}{0.945258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964346in}{0.951201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971234in}{0.957226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978047in}{0.963336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984774in}{0.969529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991421in}{0.975809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998000in}{0.982176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004509in}{0.988631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010955in}{0.995176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017327in}{1.001814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023632in}{1.008546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029882in}{1.015374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036088in}{1.022299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042252in}{1.029322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048375in}{1.036444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054465in}{1.043666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060594in}{1.050987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066688in}{1.058410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072750in}{1.065935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078783in}{1.073564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084800in}{1.081297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090813in}{1.089134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096815in}{1.097077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.102815in}{1.105128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108806in}{1.113289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114783in}{1.121563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120752in}{1.129952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126669in}{1.138460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132590in}{1.147086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138522in}{1.155831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144466in}{1.164693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150426in}{1.173670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156394in}{1.182761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162371in}{1.191963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168349in}{1.201274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174337in}{1.210688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180339in}{1.220201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186346in}{1.229807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192358in}{1.239500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198373in}{1.249276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204388in}{1.259129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210400in}{1.269053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.216406in}{1.279043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.222402in}{1.289095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228388in}{1.299207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234365in}{1.309375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240331in}{1.319598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246285in}{1.329879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252234in}{1.340217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258175in}{1.350619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264107in}{1.361089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270042in}{1.371635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275983in}{1.382264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281938in}{1.392984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287913in}{1.403804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.293916in}{1.414735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299952in}{1.425786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306030in}{1.436970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312160in}{1.448297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318346in}{1.459780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324600in}{1.471431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330929in}{1.483262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337342in}{1.495286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.343846in}{1.507520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350446in}{1.519978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357155in}{1.532673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363980in}{1.545617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370928in}{1.558820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378005in}{1.572294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385216in}{1.586048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392566in}{1.600090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400059in}{1.614426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407698in}{1.629061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415484in}{1.643995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423416in}{1.659224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.431491in}{1.674743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439709in}{1.690548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448065in}{1.706636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456559in}{1.723005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465188in}{1.739650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473949in}{1.756564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482838in}{1.773741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491853in}{1.791176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500991in}{1.808860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510248in}{1.826790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.519622in}{1.844958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529109in}{1.863355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538704in}{1.881976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548405in}{1.900813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558206in}{1.919853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568101in}{1.939084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578083in}{1.958495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588144in}{1.978065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598276in}{1.997777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608488in}{2.017652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618795in}{2.037719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629227in}{2.058035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639824in}{2.078681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650619in}{2.099716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661627in}{2.121171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672877in}{2.143098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684414in}{2.165589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696305in}{2.188772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708637in}{2.212819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721491in}{2.237886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734922in}{2.264078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749005in}{2.291544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763810in}{2.320420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779370in}{2.350768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795738in}{2.382693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813024in}{2.416409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831398in}{2.452249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850981in}{2.490449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871878in}{2.531210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894169in}{2.574691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918152in}{2.621474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944424in}{2.672724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973478in}{2.729398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006194in}{2.793220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044172in}{2.867303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090261in}{2.957209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150375in}{3.074476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236328in}{3.242147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381203in}{3.524758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.747122in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.747231in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.747332in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.749257in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.758982in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.957134in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757652in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.739763in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.681996in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.682015in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.682024in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.682034in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.682059in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.682074in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.682092in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.682113in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.682164in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.682234in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.682278in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.682460in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.682544in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.682642in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.682758in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.682897in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.683496in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.683781in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.684127in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.684546in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.685680in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.686442in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.687376in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.689917in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.693678in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.696148in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.699075in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.702489in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.706397in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.710770in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.715542in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.720614in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.731170in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.741564in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.751426in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.761012in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.765894in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.776301in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.782009in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.794847in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.810057in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.818705in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.828117in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.861345in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.887964in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.902679in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.934981in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.952583in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.971155in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.990696in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.011202in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.032664in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.055072in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.102660in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.180622in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.208242in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.236618in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.265707in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.295467in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.325853in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.356819in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.518814in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.552358in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.586199in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.620305in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.654646in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.723933in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.758834in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.793879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200046in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657609in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.657609in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657609in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115172in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572735in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572735in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030298in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.464193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.798072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.755027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.088906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.045861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.379740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.336695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.670574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.627529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800819in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi/\phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489834in}{1.677663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472092in}{1.678800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476208in}{1.679512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.470807in}{1.679704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447734in}{1.679452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421533in}{1.678958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428382in}{1.678533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448945in}{1.678517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.469790in}{1.678684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437494in}{1.678854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340072in}{1.679010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354901in}{1.678890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358829in}{1.678483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309246in}{1.677916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249737in}{1.677345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295231in}{1.677083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202804in}{1.677077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322496in}{1.676923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416760in}{1.676313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343493in}{1.675348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344285in}{1.674029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339886in}{1.672666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461204in}{1.671603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466995in}{1.670697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474451in}{1.669850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474062in}{1.669147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455373in}{1.668389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.455693in}{1.667462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461907in}{1.666548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487019in}{1.665875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475118in}{1.665499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462311in}{1.665379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465440in}{1.665341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429098in}{1.665325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329999in}{1.665530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390476in}{1.665706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.423231in}{1.665643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371537in}{1.665423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441862in}{1.665349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481741in}{1.665496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464337in}{1.665602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440666in}{1.665735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441740in}{1.665892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456801in}{1.666109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432713in}{1.666368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416373in}{1.666418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373784in}{1.666429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407985in}{1.666417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460358in}{1.666389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485980in}{1.666375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513507in}{1.666339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520678in}{1.666657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489034in}{1.667413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472515in}{1.668505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494442in}{1.669653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495832in}{1.670665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494222in}{1.671670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491765in}{1.672747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452453in}{1.674004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460793in}{1.675218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430888in}{1.676104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.389053in}{1.676707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486743in}{1.676699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468449in}{1.676066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484237in}{1.675227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521989in}{1.674385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552097in}{1.673555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576210in}{1.672796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592493in}{1.671877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603350in}{1.670464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609881in}{1.669036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609008in}{1.667890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.602991in}{1.666848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592001in}{1.666078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593123in}{1.665659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591385in}{1.665403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.590560in}{1.665434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589856in}{1.665806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592477in}{1.666366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594068in}{1.667088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.595629in}{1.667995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.601642in}{1.668781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605728in}{1.669031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615808in}{1.668861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622958in}{1.668483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627183in}{1.667899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631995in}{1.667261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631080in}{1.666600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630780in}{1.666001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632680in}{1.665569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637042in}{1.665505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644617in}{1.665962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649454in}{1.666798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.651519in}{1.668086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652610in}{1.669625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658071in}{1.670998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.662923in}{1.671881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665944in}{1.672006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667845in}{1.671377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668451in}{1.670113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669977in}{1.668290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668699in}{1.666118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663416in}{1.663679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659313in}{1.661028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666494in}{1.658438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674854in}{1.656005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680695in}{1.654086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.681674in}{1.653025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684742in}{1.652860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686428in}{1.653308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686682in}{1.654315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685634in}{1.655746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686021in}{1.657401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685871in}{1.659286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685116in}{1.661516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679316in}{1.663968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668185in}{1.666666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655281in}{1.669303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656509in}{1.671613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660110in}{1.673484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671953in}{1.674873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685450in}{1.675569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697079in}{1.675642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705033in}{1.675234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714829in}{1.674538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724210in}{1.673668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735374in}{1.672538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743489in}{1.671201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749024in}{1.669799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751915in}{1.668197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752969in}{1.666394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754358in}{1.664506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759418in}{1.662721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765048in}{1.661184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.773039in}{1.659839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777778in}{1.658590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781762in}{1.657295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784833in}{1.655969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789314in}{1.654794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.795679in}{1.653907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802326in}{1.653460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807474in}{1.653622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810495in}{1.654380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812406in}{1.655607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813400in}{1.657213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812487in}{1.659176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812904in}{1.661434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813358in}{1.664069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814975in}{1.667093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816535in}{1.670085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815825in}{1.672636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824420in}{1.674891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836767in}{1.677074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847194in}{1.679436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854793in}{1.681934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861915in}{1.684198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868233in}{1.686058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875522in}{1.687469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884641in}{1.688440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896223in}{1.689255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910116in}{1.690044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925678in}{1.690921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938721in}{1.691606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951360in}{1.691791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965278in}{1.691337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979453in}{1.690421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992666in}{1.689206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005714in}{1.687542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018314in}{1.685268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030994in}{1.682320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043283in}{1.678573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054758in}{1.674077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065903in}{1.668932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076984in}{1.663314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087507in}{1.657243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097687in}{1.650785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107577in}{1.643946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116939in}{1.636792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125784in}{1.629405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134257in}{1.621918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142181in}{1.614226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149900in}{1.606125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157597in}{1.597609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165251in}{1.588812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172616in}{1.579769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179837in}{1.570582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186837in}{1.561093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193918in}{1.551168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201189in}{1.540766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208563in}{1.529872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216112in}{1.518523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223834in}{1.506934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231601in}{1.495379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239337in}{1.484098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246852in}{1.473102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254286in}{1.462427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261612in}{1.451985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268887in}{1.441745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276227in}{1.431710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283712in}{1.421884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291343in}{1.412267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299101in}{1.402785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307106in}{1.393408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315251in}{1.384045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323332in}{1.374403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331496in}{1.364290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339741in}{1.353556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348113in}{1.342178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356587in}{1.330240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365035in}{1.317787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373424in}{1.304873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381733in}{1.291555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389955in}{1.277829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398056in}{1.263559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406109in}{1.248664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414153in}{1.233231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422143in}{1.217348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430067in}{1.201085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437894in}{1.184492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445631in}{1.167600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453290in}{1.150453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460876in}{1.133122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468376in}{1.115671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475776in}{1.098174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483069in}{1.080697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490251in}{1.063282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497333in}{1.045965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504316in}{1.028779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511204in}{1.011760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518017in}{0.994959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.524744in}{0.978408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531391in}{0.962132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537969in}{0.946142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544479in}{0.930453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550925in}{0.915077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557297in}{0.900008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563602in}{0.885230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569852in}{0.870733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576058in}{0.856517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582222in}{0.842580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588345in}{0.828913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594435in}{0.815518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600564in}{0.802450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606658in}{0.789706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612720in}{0.777279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618753in}{0.765165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624770in}{0.753375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630783in}{0.741927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636785in}{0.730830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642785in}{0.720101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648776in}{0.709745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654753in}{0.699755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660722in}{0.690120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666639in}{0.680781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672560in}{0.671723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678491in}{0.662946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684436in}{0.654453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690396in}{0.646251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696364in}{0.638336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702341in}{0.630709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708319in}{0.623360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714307in}{0.616290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720309in}{0.609507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.726316in}{0.603016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732328in}{0.596819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738343in}{0.590918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744358in}{0.585313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.750370in}{0.580006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756376in}{0.574995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.762372in}{0.570278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768358in}{0.565847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774335in}{0.561697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780301in}{0.557821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786255in}{0.554207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.792204in}{0.550849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.798145in}{0.547731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804077in}{0.544838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810012in}{0.542153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815953in}{0.539660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821908in}{0.537347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827883in}{0.535199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833886in}{0.533203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839922in}{0.531347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846000in}{0.529619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852130in}{0.528011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858316in}{0.526510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.864570in}{0.525108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870899in}{0.523800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.877312in}{0.522578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883815in}{0.521436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890416in}{0.520364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897125in}{0.519358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903950in}{0.518412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.910898in}{0.517522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.917975in}{0.516686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.925186in}{0.515900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932536in}{0.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940029in}{0.514470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947668in}{0.513820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.955454in}{0.513211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.963386in}{0.512642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971461in}{0.512113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979679in}{0.511624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988035in}{0.511174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996529in}{0.510761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005158in}{0.510382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013919in}{0.510036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022808in}{0.509722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031823in}{0.509437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040961in}{0.509181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.050218in}{0.508950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059592in}{0.508743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.069079in}{0.508558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078674in}{0.508393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.088375in}{0.508246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098176in}{0.508116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108071in}{0.508001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.118053in}{0.507900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128114in}{0.507811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138246in}{0.507733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148457in}{0.507666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158765in}{0.507609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169197in}{0.507560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179794in}{0.507517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190588in}{0.507479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.201597in}{0.507446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212847in}{0.507418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224384in}{0.507393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.236275in}{0.507372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248607in}{0.507354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261461in}{0.507337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.274892in}{0.507322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.288975in}{0.507309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.303780in}{0.507298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319340in}{0.507287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.335708in}{0.507278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352994in}{0.507271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371368in}{0.507264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390951in}{0.507258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411848in}{0.507254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434139in}{0.507250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458122in}{0.507247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484394in}{0.507244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.513448in}{0.507242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546164in}{0.507241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.584142in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630231in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690345in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776298in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921173in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669191in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668473in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.665731in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.609689in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.553918in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.542898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670316in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670181in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.669197in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.664208in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.637387in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.596670in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.656695in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.548220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670492in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670480in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670466in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670449in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670431in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670409in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670356in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670286in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670243in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670193in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670136in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670070in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.669995in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.669809in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.669411in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669237in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669037in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.668808in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.668544in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.668240in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.667891in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.667491in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.667030in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.666502in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.665197in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.663476in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.662420in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.659820in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.656399in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.654306in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.651909in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.649165in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.646027in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.642440in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.638343in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.633670in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.628344in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.615393in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.588722in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.577445in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.564767in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.550556in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.497444in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.475856in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.452171in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.398313in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.368140in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.335879in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.228059in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.189210in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.149417in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.109042in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{0.949473in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{0.911908in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{0.875903in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{0.809443in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.725460in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.680217in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.660658in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.643007in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.627145in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.589012in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.570174in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.562365in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.555483in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.549427in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.544106in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.539436in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.535344in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.531760in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.528625in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.523489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843101in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300664in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300664in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758227in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.054161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.296368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.267439in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.509646in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.509646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.480718in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.693996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980368in}{1.155739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962627in}{1.156067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966743in}{1.156397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961341in}{1.156731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938268in}{1.157068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912067in}{1.157408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918916in}{1.157751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939479in}{1.158097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960325in}{1.158446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928029in}{1.158799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830606in}{1.159155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845436in}{1.159514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849363in}{1.159877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799780in}{1.160243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740272in}{1.160612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785765in}{1.160985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693339in}{1.161361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813030in}{1.161741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907295in}{1.162125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834027in}{1.162512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834820in}{1.162903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830420in}{1.163297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951738in}{1.163694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957529in}{1.164095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964985in}{1.164500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964596in}{1.164909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945907in}{1.165321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946227in}{1.165737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952441in}{1.166158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977553in}{1.166582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965652in}{1.167010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952845in}{1.167443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955974in}{1.167880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919632in}{1.168321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820533in}{1.168767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881010in}{1.169218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913765in}{1.169674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862071in}{1.170134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932396in}{1.170600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972275in}{1.171070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954871in}{1.171546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931200in}{1.172027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932274in}{1.172513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947335in}{1.173004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923248in}{1.173501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906907in}{1.174004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864318in}{1.174512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898520in}{1.175026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950892in}{1.175546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976514in}{1.176071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004041in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011213in}{1.177141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979568in}{1.177685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963049in}{1.178236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984976in}{1.178794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986366in}{1.179359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984757in}{1.179931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982300in}{1.180511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942987in}{1.181098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951327in}{1.181692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921422in}{1.182295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879588in}{1.182906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977277in}{1.183524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958983in}{1.184150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974772in}{1.184784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012523in}{1.185425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042631in}{1.186074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066744in}{1.186731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083028in}{1.187396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093884in}{1.188069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100416in}{1.188749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099542in}{1.189438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093525in}{1.190135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082535in}{1.190841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083657in}{1.191555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081920in}{1.192279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081095in}{1.193012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080390in}{1.193755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083012in}{1.194509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084602in}{1.195273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086163in}{1.196049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092177in}{1.196835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096263in}{1.197634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106342in}{1.198444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113492in}{1.199265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117718in}{1.200098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122530in}{1.200942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121614in}{1.201798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121315in}{1.202666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123215in}{1.203547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127576in}{1.204440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135151in}{1.205347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139988in}{1.206267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142053in}{1.207202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143145in}{1.208153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148605in}{1.209119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153458in}{1.210102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156478in}{1.211101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158379in}{1.212116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158985in}{1.213147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160512in}{1.214193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159234in}{1.215254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153950in}{1.216330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149847in}{1.217422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157028in}{1.218530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165388in}{1.219653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171229in}{1.220793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172209in}{1.221950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175276in}{1.223125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176962in}{1.224320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177216in}{1.225537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176168in}{1.226775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176555in}{1.228037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176406in}{1.229323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175650in}{1.230634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169850in}{1.231972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158720in}{1.233337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145815in}{1.234731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147044in}{1.236154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150645in}{1.237606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162487in}{1.239089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175984in}{1.240603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187613in}{1.242147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195567in}{1.243722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205364in}{1.245328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214744in}{1.246965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225908in}{1.248634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234023in}{1.250336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239558in}{1.252072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242449in}{1.253841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243504in}{1.255646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244892in}{1.257486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249952in}{1.259363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255582in}{1.261278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263574in}{1.263232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268312in}{1.265227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272296in}{1.267264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275367in}{1.269345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279849in}{1.271472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286214in}{1.273645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292860in}{1.275867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298008in}{1.278141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301030in}{1.280469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302940in}{1.282855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303934in}{1.285302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303021in}{1.287814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303439in}{1.290393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303893in}{1.293043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305509in}{1.295768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307069in}{1.298572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306360in}{1.301459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314955in}{1.304430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327301in}{1.307490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337728in}{1.310641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345327in}{1.313889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352450in}{1.317238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358767in}{1.320692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366056in}{1.324255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375175in}{1.327932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386757in}{1.331725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400651in}{1.335641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416212in}{1.339684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429255in}{1.343863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441894in}{1.348182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455812in}{1.352647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469987in}{1.357264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483200in}{1.362038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496248in}{1.366976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508848in}{1.372084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521528in}{1.377369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533818in}{1.382837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545292in}{1.388494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556437in}{1.394345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567518in}{1.400398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578041in}{1.406660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588222in}{1.413139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598111in}{1.419844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607473in}{1.426784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616318in}{1.433971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624791in}{1.441414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632715in}{1.449126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640434in}{1.457122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648131in}{1.465411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655786in}{1.474008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663150in}{1.482927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670371in}{1.492182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677371in}{1.501790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684453in}{1.511769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691723in}{1.522134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699097in}{1.532901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706646in}{1.544088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714368in}{1.555712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722135in}{1.567793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729871in}{1.580358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737386in}{1.593436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744820in}{1.607061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752147in}{1.621271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759422in}{1.636104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766761in}{1.651603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774247in}{1.667815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781878in}{1.684792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789636in}{1.702589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797641in}{1.721266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805785in}{1.740891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813866in}{1.761534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822030in}{1.783265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830275in}{1.806155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838647in}{1.830276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847121in}{1.855704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855569in}{1.882520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863959in}{1.910815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872267in}{1.940684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880489in}{1.972235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888590in}{2.005578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896644in}{2.040829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904687in}{2.078103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912677in}{2.117523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920601in}{2.159225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928428in}{2.203352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936165in}{2.250059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943824in}{2.299511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951411in}{2.351882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958910in}{2.407359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966310in}{2.466147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973603in}{2.528465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980786in}{2.594555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987867in}{2.664678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994850in}{2.739114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001738in}{2.818169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008551in}{2.902175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015278in}{2.991495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021925in}{3.086530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028504in}{3.187715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035014in}{3.295528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041459in}{3.410492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047831in}{3.533178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054136in}{3.664213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060386in}{3.804270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.424486in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.612546in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{1.709892in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.372382in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.376043in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.465553in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.530281in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.289399in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.289461in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.289543in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.289595in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.289807in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.289904in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.290017in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.290150in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.290308in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.291681in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.292143in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.292702in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.295237in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.296493in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.298040in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.302309in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.308783in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.313139in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.318409in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.324711in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.332130in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.350395in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.361096in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.372625in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.397284in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.410029in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.422913in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.435959in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.477767in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.510871in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.552007in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{1.762849in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{1.622079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_over_viscNumber_withFit_var50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.223469in}{1.931633in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.931633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660076in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117639in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.117639in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117639in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575202in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{1.575202in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032765in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.032765in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032765in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490328in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575202in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.596802in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.596802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=0.552077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.894328in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.894328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=0.849604in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.191855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.147130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.489381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.444657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358457in, y=1.742183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955066in}{0.547670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947356in}{0.548239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947924in}{0.548809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965141in}{0.549382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968557in}{0.549957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976610in}{0.550534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981252in}{0.551115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984830in}{0.551698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982622in}{0.552283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979081in}{0.552872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980277in}{0.553464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968258in}{0.554059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956036in}{0.554657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958106in}{0.555259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971094in}{0.555863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973993in}{0.556471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972950in}{0.557081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972334in}{0.557693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981871in}{0.558307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977604in}{0.558924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962364in}{0.559543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946425in}{0.560163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943038in}{0.560787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937012in}{0.561413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940190in}{0.562042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928188in}{0.562674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947785in}{0.563310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950472in}{0.563950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944053in}{0.564595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934652in}{0.565245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923927in}{0.565900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947976in}{0.566560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964494in}{0.567224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974495in}{0.567891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979982in}{0.568562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980242in}{0.569237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971693in}{0.569914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951952in}{0.570594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931749in}{0.571277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935610in}{0.571963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935517in}{0.572651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955104in}{0.573342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945722in}{0.574036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931137in}{0.574734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902200in}{0.575435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874124in}{0.576139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813226in}{0.576847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713611in}{0.577558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712874in}{0.578274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708849in}{0.578993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839213in}{0.579717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907813in}{0.580445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919619in}{0.581177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910649in}{0.581914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880883in}{0.582655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524033in}{0.583401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879289in}{0.584152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894252in}{0.584910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901178in}{0.585672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903386in}{0.586440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848253in}{0.587212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709761in}{0.587990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831862in}{0.588772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882451in}{0.589558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911634in}{0.590350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945067in}{0.591147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951751in}{0.591948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948071in}{0.592755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963253in}{0.593565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972135in}{0.594381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982204in}{0.595201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996819in}{0.596025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020676in}{0.596855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024313in}{0.597690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018276in}{0.598531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000500in}{0.599377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939574in}{0.600228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779044in}{0.601085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960455in}{0.601948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999508in}{0.602817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012183in}{0.603692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016357in}{0.604574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023956in}{0.605463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036807in}{0.606359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043201in}{0.607261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045346in}{0.608171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038436in}{0.609087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025148in}{0.610011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018926in}{0.610942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002312in}{0.611880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987332in}{0.612825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988767in}{0.613778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008063in}{0.614737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016493in}{0.615704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031107in}{0.616677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043501in}{0.617658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063890in}{0.618645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081993in}{0.619639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090566in}{0.620639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095165in}{0.621646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096981in}{0.622659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094627in}{0.623678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092382in}{0.624703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093062in}{0.625734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094682in}{0.626772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091037in}{0.627817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079170in}{0.628870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058038in}{0.629932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023916in}{0.631004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980740in}{0.632085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904969in}{0.633178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954955in}{0.634282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032956in}{0.635400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075284in}{0.636530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099145in}{0.637674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119282in}{0.638830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135471in}{0.639999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150912in}{0.641180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162155in}{0.642373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172284in}{0.643577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178527in}{0.644792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180491in}{0.646018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178707in}{0.647255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173262in}{0.648502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170349in}{0.649760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168687in}{0.651027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167476in}{0.652305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170091in}{0.653594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175437in}{0.654895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183887in}{0.656208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190089in}{0.657534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196869in}{0.658873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205943in}{0.660225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213717in}{0.661589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218714in}{0.662967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218467in}{0.664359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217839in}{0.665765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217384in}{0.667186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213318in}{0.668623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208150in}{0.670077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203441in}{0.671547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201310in}{0.673034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201917in}{0.674538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205182in}{0.676059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211657in}{0.677599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221374in}{0.679156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234522in}{0.680732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248129in}{0.682328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263170in}{0.683942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279281in}{0.685575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293581in}{0.687227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305242in}{0.688898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315387in}{0.690589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322395in}{0.692302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328109in}{0.694037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334722in}{0.695796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342009in}{0.697581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348477in}{0.699393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354178in}{0.701233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359761in}{0.703101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365345in}{0.704998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371480in}{0.706925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378670in}{0.708881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386324in}{0.710866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396143in}{0.712880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406580in}{0.714923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416321in}{0.716996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426196in}{0.719098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436722in}{0.721231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447306in}{0.723396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457492in}{0.725594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466836in}{0.727827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475816in}{0.730097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484513in}{0.732404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493535in}{0.734751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502583in}{0.737138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511666in}{0.739568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520892in}{0.742040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529809in}{0.744555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538369in}{0.747116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546806in}{0.749723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555398in}{0.752379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.564406in}{0.755084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573680in}{0.757841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582983in}{0.760649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592357in}{0.763510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601766in}{0.766424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611372in}{0.769391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621052in}{0.772411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630622in}{0.775485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639999in}{0.778610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648932in}{0.781787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657418in}{0.785013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665686in}{0.788290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673665in}{0.791617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681509in}{0.794997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689200in}{0.798431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696759in}{0.801924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704220in}{0.805479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711625in}{0.809101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719041in}{0.812795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726461in}{0.816568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734014in}{0.820426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741731in}{0.824376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749604in}{0.828423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757686in}{0.832575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765956in}{0.836836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774348in}{0.841213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782872in}{0.845711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791550in}{0.850332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800387in}{0.855081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809401in}{0.859958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818581in}{0.864964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827921in}{0.870097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837406in}{0.875357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846950in}{0.880739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856516in}{0.886242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866055in}{0.891863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875557in}{0.897598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885002in}{0.903442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894385in}{0.909394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903669in}{0.915450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912842in}{0.921608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921903in}{0.927866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930834in}{0.934222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939620in}{0.940675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948270in}{0.947227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956769in}{0.953875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965130in}{0.960622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973374in}{0.967467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981492in}{0.974410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989483in}{0.981454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997358in}{0.988600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005111in}{0.995848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012748in}{1.003202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.020278in}{1.010661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027716in}{1.018227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035054in}{1.025902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042303in}{1.033685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049469in}{1.041578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056561in}{1.049581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063582in}{1.057694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070531in}{1.065918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077413in}{1.074253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084239in}{1.082698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091008in}{1.091253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097720in}{1.099917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104376in}{1.108689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110990in}{1.117567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117572in}{1.126548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124121in}{1.135627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130628in}{1.144802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137097in}{1.154068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143534in}{1.163419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149938in}{1.172848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156306in}{1.182348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162641in}{1.191909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168942in}{1.201524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175202in}{1.211183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181419in}{1.220876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187585in}{1.230597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193698in}{1.240338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199758in}{1.250089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205763in}{1.259844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211712in}{1.269597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217600in}{1.279343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223430in}{1.289077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229202in}{1.298799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234915in}{1.308505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240571in}{1.318197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246172in}{1.327876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251724in}{1.337543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257231in}{1.347200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262698in}{1.356852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268131in}{1.366503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273532in}{1.376161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278909in}{1.385833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284269in}{1.395529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289619in}{1.405261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294967in}{1.415043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300325in}{1.424890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305701in}{1.434818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311106in}{1.444849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316553in}{1.455004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322055in}{1.465307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327626in}{1.475781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333279in}{1.486451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339031in}{1.497341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344895in}{1.508474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350884in}{1.519873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357011in}{1.531560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363288in}{1.543557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369729in}{1.555881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376343in}{1.568552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383140in}{1.581589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390131in}{1.595011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397324in}{1.608835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404730in}{1.623080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412358in}{1.637762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420214in}{1.652896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.428307in}{1.668496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436641in}{1.684572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445221in}{1.701131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454048in}{1.718177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463122in}{1.735710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472441in}{1.753725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482000in}{1.772216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491792in}{1.791165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501808in}{1.810556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512040in}{1.830374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522480in}{1.850611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533127in}{1.871258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543978in}{1.892315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555040in}{1.913794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566324in}{1.935715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577842in}{1.958106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589611in}{1.980994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601656in}{2.004427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614017in}{2.028487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626748in}{2.053275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639891in}{2.078877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.653489in}{2.105368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667579in}{2.132825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682199in}{2.161320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697393in}{2.190936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713209in}{2.221770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729695in}{2.253914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746893in}{2.287448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764864in}{2.322493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783673in}{2.359173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803415in}{2.397677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824217in}{2.438250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846162in}{2.481053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869255in}{2.526097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893501in}{2.573392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918717in}{2.622578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944568in}{2.673004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971301in}{2.725152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000332in}{2.781783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032813in}{2.845147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069630in}{2.916966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112700in}{3.000985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164565in}{3.102160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234438in}{3.238464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345693in}{3.455493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.747119in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.747122in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.747126in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.747130in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.747135in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.747155in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.747163in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.747173in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.747198in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.747231in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.747251in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.747274in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.747301in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.747332in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.747458in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.747653in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.747842in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.748100in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.748453in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.748943in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.749257in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.749630in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.750073in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.750603in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.752920in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.755377in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.757007in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.758982in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.761373in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.771837in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.776691in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.788769in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.795975in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803855in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.820998in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.829868in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.847299in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.855652in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.863740in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.879434in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.895387in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.903858in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.922580in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.933115in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.944597in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.957134in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{1.001870in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.019335in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.038121in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.079627in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.126182in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.204527in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.232631in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384695in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482733in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516205in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584077in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618404in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652950in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687689in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757652in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.725167in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.725170in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.725174in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.725196in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.725204in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.725213in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.725236in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.725394in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.725434in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.725480in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.725533in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.725596in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.725756in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.725858in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.726121in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.727381in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.728327in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.728959in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.730682in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.733274in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.735024in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.739763in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.742897in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.751027in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.768155in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.774944in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.789243in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.796391in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.803343in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.828449in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.834321in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.840253in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.859710in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.875276in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.884161in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.893906in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.916297in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.929082in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.943003in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.958103in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.974415in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.991958in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.010739in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.030754in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.051984in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.074403in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.097971in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.122643in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.175072in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.202709in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.231206in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.321211in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.384344in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.516125in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.549950in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.584050in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.652951in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.687697in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.757667in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.792853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660076in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.689135in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.697050in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{0.715538in}{0.689153in}}%
\pgfpathlineto{\pgfqpoint{0.734025in}{0.689161in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{0.689170in}}%
\pgfpathlineto{\pgfqpoint{0.771000in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{0.789487in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{0.807975in}{0.689206in}}%
\pgfpathlineto{\pgfqpoint{0.826462in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{0.844950in}{0.689240in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{0.689261in}}%
\pgfpathlineto{\pgfqpoint{0.881924in}{0.689285in}}%
\pgfpathlineto{\pgfqpoint{0.900412in}{0.689313in}}%
\pgfpathlineto{\pgfqpoint{0.918899in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{0.937387in}{0.689384in}}%
\pgfpathlineto{\pgfqpoint{0.955874in}{0.689428in}}%
\pgfpathlineto{\pgfqpoint{0.974361in}{0.689480in}}%
\pgfpathlineto{\pgfqpoint{0.992849in}{0.689540in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.689692in}}%
\pgfpathlineto{\pgfqpoint{1.048311in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{1.066798in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{0.690033in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{0.690190in}}%
\pgfpathlineto{\pgfqpoint{1.122261in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.140748in}{0.690597in}}%
\pgfpathlineto{\pgfqpoint{1.159235in}{0.690861in}}%
\pgfpathlineto{\pgfqpoint{1.177723in}{0.691176in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{0.691556in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{0.692013in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{0.692566in}}%
\pgfpathlineto{\pgfqpoint{1.251672in}{0.693236in}}%
\pgfpathlineto{\pgfqpoint{1.270160in}{0.694052in}}%
\pgfpathlineto{\pgfqpoint{1.288647in}{0.695046in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{0.696259in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{0.697739in}}%
\pgfpathlineto{\pgfqpoint{1.344109in}{0.699541in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.701729in}}%
\pgfpathlineto{\pgfqpoint{1.381084in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{0.707529in}}%
\pgfpathlineto{\pgfqpoint{1.418059in}{0.711268in}}%
\pgfpathlineto{\pgfqpoint{1.436546in}{0.715625in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{1.473521in}{0.726195in}}%
\pgfpathlineto{\pgfqpoint{1.492009in}{0.732296in}}%
\pgfpathlineto{\pgfqpoint{1.510496in}{0.738790in}}%
\pgfpathlineto{\pgfqpoint{1.528983in}{0.745522in}}%
\pgfpathlineto{\pgfqpoint{1.547471in}{0.752329in}}%
\pgfpathlineto{\pgfqpoint{1.565958in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.584446in}{0.765637in}}%
\pgfpathlineto{\pgfqpoint{1.602933in}{0.771989in}}%
\pgfpathlineto{\pgfqpoint{1.621420in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{1.639908in}{0.784124in}}%
\pgfpathlineto{\pgfqpoint{1.658395in}{0.790049in}}%
\pgfpathlineto{\pgfqpoint{1.676883in}{0.796016in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{1.713858in}{0.808541in}}%
\pgfpathlineto{\pgfqpoint{1.732345in}{0.815324in}}%
\pgfpathlineto{\pgfqpoint{1.750832in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{0.830438in}}%
\pgfpathlineto{\pgfqpoint{1.787807in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{1.806295in}{0.848189in}}%
\pgfpathlineto{\pgfqpoint{1.824782in}{0.858232in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{0.869133in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{0.880940in}}%
\pgfpathlineto{\pgfqpoint{1.880244in}{0.893694in}}%
\pgfpathlineto{\pgfqpoint{1.898732in}{0.907430in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.922175in}}%
\pgfpathlineto{\pgfqpoint{1.935706in}{0.937949in}}%
\pgfpathlineto{\pgfqpoint{1.954194in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{1.972681in}{0.972637in}}%
\pgfpathlineto{\pgfqpoint{1.991169in}{0.991560in}}%
\pgfpathlineto{\pgfqpoint{2.009656in}{1.011534in}}%
\pgfpathlineto{\pgfqpoint{2.028143in}{1.032549in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{1.054591in}}%
\pgfpathlineto{\pgfqpoint{2.065118in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{2.102093in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{2.120580in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{2.139068in}{1.179306in}}%
\pgfpathlineto{\pgfqpoint{2.157555in}{1.206906in}}%
\pgfpathlineto{\pgfqpoint{2.176043in}{1.235293in}}%
\pgfpathlineto{\pgfqpoint{2.194530in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{2.213017in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{2.231505in}{1.324685in}}%
\pgfpathlineto{\pgfqpoint{2.249992in}{1.355727in}}%
\pgfpathlineto{\pgfqpoint{2.268480in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{2.286967in}{1.419383in}}%
\pgfpathlineto{\pgfqpoint{2.305454in}{1.451904in}}%
\pgfpathlineto{\pgfqpoint{2.323942in}{1.484830in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.518119in}}%
\pgfpathlineto{\pgfqpoint{2.360917in}{1.551735in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{1.585641in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{1.619808in}}%
\pgfpathlineto{\pgfqpoint{2.416379in}{1.654204in}}%
\pgfpathlineto{\pgfqpoint{2.434866in}{1.688806in}}%
\pgfpathlineto{\pgfqpoint{2.453354in}{1.723587in}}%
\pgfpathlineto{\pgfqpoint{2.471841in}{1.758529in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.793610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660076in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{2.490328in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200046in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657609in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.657609in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657609in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115172in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.115172in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572735in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{4.572735in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.572735in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030298in,y=0.391960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.115172in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.464193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.798072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=0.755027in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.088906in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.088906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.045861in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.379740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.336695in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670574in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.670574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.856374in, y=1.627529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800819in,y=1.147073in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi/\phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495036in}{1.667405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487326in}{1.666197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487894in}{1.665426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505111in}{1.665095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508527in}{1.665033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516580in}{1.665152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521222in}{1.665311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524800in}{1.665394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522592in}{1.665734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519051in}{1.666717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520247in}{1.668044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508228in}{1.669187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496006in}{1.670005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498076in}{1.670483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511063in}{1.670307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513963in}{1.669488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512920in}{1.668273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512304in}{1.666976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521841in}{1.665652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517574in}{1.664035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502334in}{1.662452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486395in}{1.661403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.483008in}{1.660890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476982in}{1.660877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480160in}{1.661325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468158in}{1.662496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487755in}{1.664550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.490441in}{1.667249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484023in}{1.670157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.474622in}{1.673016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463896in}{1.675545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487946in}{1.677060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504464in}{1.677591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514465in}{1.677569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519952in}{1.677008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520212in}{1.676215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.511663in}{1.675119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491922in}{1.673642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471719in}{1.672073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475580in}{1.670438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475487in}{1.668955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495074in}{1.667874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485692in}{1.667139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.471107in}{1.666469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442170in}{1.665740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414094in}{1.665107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353196in}{1.664780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253581in}{1.664624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252844in}{1.664815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248819in}{1.665204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379183in}{1.665531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447783in}{1.665786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459589in}{1.665982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450619in}{1.666526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.420853in}{1.667728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064003in}{1.669495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419259in}{1.671319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434222in}{1.672548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441148in}{1.673428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443356in}{1.673970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388223in}{1.674129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249731in}{1.674158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371832in}{1.674099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422421in}{1.674216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.451604in}{1.674458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485037in}{1.674470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.491721in}{1.673994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.488041in}{1.673163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503223in}{1.672296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512105in}{1.671463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.522174in}{1.670825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536789in}{1.670407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560646in}{1.670386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.564283in}{1.670533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558246in}{1.670543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540470in}{1.670422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.479544in}{1.670234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319014in}{1.670216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500425in}{1.670563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.539478in}{1.671353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552153in}{1.672467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556327in}{1.673467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563926in}{1.674192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576777in}{1.674766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583171in}{1.675584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.585316in}{1.676438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578406in}{1.677184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.565118in}{1.677765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.558896in}{1.678362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542282in}{1.679050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.527302in}{1.679432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528737in}{1.679306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.548033in}{1.678926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556463in}{1.678509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571077in}{1.678090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583471in}{1.677316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.603860in}{1.676210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621963in}{1.674768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.630536in}{1.673043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635135in}{1.671002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.636951in}{1.668672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634597in}{1.666301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632352in}{1.664192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633032in}{1.662578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634652in}{1.661412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631007in}{1.660754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619140in}{1.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598008in}{1.661476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.563886in}{1.662809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520710in}{1.664870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444939in}{1.667663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494925in}{1.670881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.572926in}{1.674301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615254in}{1.677652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639115in}{1.680378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659252in}{1.682532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675441in}{1.683874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690882in}{1.684429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702125in}{1.684554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712254in}{1.684431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718497in}{1.684035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720461in}{1.683170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718677in}{1.681727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713232in}{1.679773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710319in}{1.677629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708656in}{1.675716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.707446in}{1.674098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710061in}{1.673026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715407in}{1.672329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723857in}{1.671818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730059in}{1.671182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736839in}{1.670207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745913in}{1.668960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753687in}{1.667772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758684in}{1.666780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758437in}{1.666150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757808in}{1.665967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757354in}{1.666220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753288in}{1.666497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748120in}{1.666492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.743411in}{1.666229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741280in}{1.665995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.741887in}{1.665788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745152in}{1.665597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751627in}{1.665390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761344in}{1.665250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774492in}{1.664999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.788099in}{1.664224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803140in}{1.662889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819251in}{1.661382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833551in}{1.660101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845212in}{1.659040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855357in}{1.658276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862365in}{1.657991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868079in}{1.658268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874692in}{1.659179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881979in}{1.660425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888447in}{1.661610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894148in}{1.662829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899731in}{1.663924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905315in}{1.664573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911450in}{1.664658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918640in}{1.664091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926294in}{1.662848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936113in}{1.661213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946550in}{1.659395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956291in}{1.657327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966166in}{1.655122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976692in}{1.653027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987276in}{1.651131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997462in}{1.649517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006806in}{1.648101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015786in}{1.646780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024483in}{1.645589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033505in}{1.644402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042553in}{1.642986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051636in}{1.641169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060862in}{1.639096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069779in}{1.636960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078339in}{1.634771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086776in}{1.632496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095368in}{1.630008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104376in}{1.627217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113650in}{1.624023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122953in}{1.620269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132327in}{1.615888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141736in}{1.610792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.151342in}{1.604864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161022in}{1.598031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170592in}{1.590196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179969in}{1.581393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188902in}{1.571702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197388in}{1.561309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205656in}{1.550582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213635in}{1.539810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221479in}{1.529269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229170in}{1.519088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236729in}{1.509417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244190in}{1.500384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251595in}{1.492008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259011in}{1.484324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266431in}{1.477241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273984in}{1.470675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281701in}{1.464496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289574in}{1.458456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297656in}{1.452369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305926in}{1.446073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314318in}{1.439322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322842in}{1.431865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331520in}{1.423446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340357in}{1.413839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349371in}{1.402865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358551in}{1.390394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367891in}{1.376365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377376in}{1.360851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386920in}{1.343961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396486in}{1.325816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406025in}{1.306515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415527in}{1.286203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424972in}{1.265073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434355in}{1.243334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443639in}{1.221151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452812in}{1.198677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461873in}{1.176093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470804in}{1.153544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479589in}{1.131112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488240in}{1.108878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496739in}{1.086890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505100in}{1.065196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513344in}{1.043861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521462in}{1.022929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529453in}{1.002416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537328in}{0.982349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545081in}{0.962735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552718in}{0.943565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560248in}{0.924830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567686in}{0.906541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575024in}{0.888692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582273in}{0.871290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.589439in}{0.854348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596530in}{0.837864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603552in}{0.821846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610500in}{0.806294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617383in}{0.791205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624209in}{0.776587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630978in}{0.762445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637690in}{0.748771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644346in}{0.735543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650960in}{0.722760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657542in}{0.710432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664091in}{0.698565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670598in}{0.687151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677067in}{0.676182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683504in}{0.665656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689908in}{0.655571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696276in}{0.645925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702611in}{0.636720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708911in}{0.627964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.715172in}{0.619663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721388in}{0.611818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727555in}{0.604422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733668in}{0.597465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739728in}{0.590939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745733in}{0.584836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751681in}{0.579143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757570in}{0.573847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.763400in}{0.568930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.769172in}{0.564376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774885in}{0.560165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780541in}{0.556275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786142in}{0.552683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791694in}{0.549368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797201in}{0.546311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802668in}{0.543496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808101in}{0.540907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.813502in}{0.538528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818879in}{0.536342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824239in}{0.534335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829589in}{0.532492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.834937in}{0.530799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840295in}{0.529245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845671in}{0.527820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.851076in}{0.526510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.856523in}{0.525302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862025in}{0.524184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867596in}{0.523144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873249in}{0.522172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.879001in}{0.521259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884865in}{0.520396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890854in}{0.519576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.896981in}{0.518793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903258in}{0.518043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909699in}{0.517323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916313in}{0.516632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923110in}{0.515968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930101in}{0.515331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937294in}{0.514719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944700in}{0.514132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952328in}{0.513570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960184in}{0.513033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.968277in}{0.512521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976611in}{0.512035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985191in}{0.511574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.994018in}{0.511139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003092in}{0.510732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.012411in}{0.510351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021970in}{0.509998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031762in}{0.509673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041778in}{0.509377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.052010in}{0.509108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062450in}{0.508867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.073097in}{0.508652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083948in}{0.508461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095010in}{0.508293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.106294in}{0.508146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.117812in}{0.508017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129581in}{0.507905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141626in}{0.507808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153987in}{0.507724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166718in}{0.507651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179861in}{0.507587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193459in}{0.507532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207549in}{0.507483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222169in}{0.507442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237363in}{0.507406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.253179in}{0.507375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269665in}{0.507349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286863in}{0.507327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304834in}{0.507308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323643in}{0.507293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343385in}{0.507281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.364187in}{0.507271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386132in}{0.507262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.409225in}{0.507256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433471in}{0.507251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.458687in}{0.507247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484538in}{0.507244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511271in}{0.507242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540302in}{0.507241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572783in}{0.507240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609600in}{0.507239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.652670in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704535in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.774408in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885663in}{0.507238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670525in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670476in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670348in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670315in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670276in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670231in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670180in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670053in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669664in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669527in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669371in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669191in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.668984in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668473in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668159in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.666907in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.665731in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665009in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.660884in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.657799in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.653746in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.651267in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.648431in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.641481in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.626922in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.620665in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.613557in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.605496in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.586067in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.574457in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.561414in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.512378in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.446007in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.419631in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.327624in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.292937in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.256512in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.179482in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.139510in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.099051in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.058494in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.018231in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.978644in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.867301in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.833557in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.801817in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.772186in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.623498in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.609689in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.576737in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.568159in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.560588in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.553918in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.548051in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.542898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670542in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670537in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670526in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670510in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670462in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670404in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.670316in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.670233in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.670181in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.670123in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669977in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.669785in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.669667in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.669532in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.669376in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.669197in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.668991in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.667397in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.666923in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.666378in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.665752in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.664208in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.659494in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.657853in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.653817in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.645294in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.641602in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.637387in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.632579in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.620870in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.613790in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.596670in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.586403in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.574835in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.561837in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.512963in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.492964in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.391989in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.361358in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.328661in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.294030in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.257656in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{1.100299in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{1.059739in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.979848in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.941256in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.868368in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.745533in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.720176in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.696964in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.656695in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.623948in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.610090in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.586754in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.577018in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.568407in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.560807in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.554110in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.548220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.200046in}{0.507238in}}{\pgfqpoint{1.830253in}{1.279670in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.670501in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.670491in}}%
\pgfpathlineto{\pgfqpoint{3.237020in}{1.670478in}}%
\pgfpathlineto{\pgfqpoint{3.255508in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{3.273995in}{1.670447in}}%
\pgfpathlineto{\pgfqpoint{3.292483in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{3.310970in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.329457in}{1.670381in}}%
\pgfpathlineto{\pgfqpoint{3.347945in}{1.670352in}}%
\pgfpathlineto{\pgfqpoint{3.366432in}{1.670319in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.670281in}}%
\pgfpathlineto{\pgfqpoint{3.403407in}{1.670237in}}%
\pgfpathlineto{\pgfqpoint{3.421894in}{1.670187in}}%
\pgfpathlineto{\pgfqpoint{3.440382in}{1.670129in}}%
\pgfpathlineto{\pgfqpoint{3.458869in}{1.670062in}}%
\pgfpathlineto{\pgfqpoint{3.477357in}{1.669985in}}%
\pgfpathlineto{\pgfqpoint{3.495844in}{1.669897in}}%
\pgfpathlineto{\pgfqpoint{3.514331in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{3.532819in}{1.669680in}}%
\pgfpathlineto{\pgfqpoint{3.551306in}{1.669546in}}%
\pgfpathlineto{\pgfqpoint{3.569794in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{3.588281in}{1.669215in}}%
\pgfpathlineto{\pgfqpoint{3.606768in}{1.669012in}}%
\pgfpathlineto{\pgfqpoint{3.625256in}{1.668778in}}%
\pgfpathlineto{\pgfqpoint{3.643743in}{1.668510in}}%
\pgfpathlineto{\pgfqpoint{3.662231in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{3.680718in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{3.699205in}{1.667439in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{3.736180in}{1.666434in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{3.773155in}{1.665107in}}%
\pgfpathlineto{\pgfqpoint{3.791642in}{1.664293in}}%
\pgfpathlineto{\pgfqpoint{3.810130in}{1.663358in}}%
\pgfpathlineto{\pgfqpoint{3.828617in}{1.662285in}}%
\pgfpathlineto{\pgfqpoint{3.847105in}{1.661053in}}%
\pgfpathlineto{\pgfqpoint{3.865592in}{1.659641in}}%
\pgfpathlineto{\pgfqpoint{3.884079in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{3.902567in}{1.656165in}}%
\pgfpathlineto{\pgfqpoint{3.921054in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{3.939542in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{3.958029in}{1.648814in}}%
\pgfpathlineto{\pgfqpoint{3.976516in}{1.645625in}}%
\pgfpathlineto{\pgfqpoint{3.995004in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{4.013491in}{1.637819in}}%
\pgfpathlineto{\pgfqpoint{4.031979in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{4.050466in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{4.068953in}{1.621507in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{1.614513in}}%
\pgfpathlineto{\pgfqpoint{4.105928in}{1.606579in}}%
\pgfpathlineto{\pgfqpoint{4.124416in}{1.597597in}}%
\pgfpathlineto{\pgfqpoint{4.142903in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.576012in}}%
\pgfpathlineto{\pgfqpoint{4.179878in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{4.198365in}{1.548756in}}%
\pgfpathlineto{\pgfqpoint{4.216853in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{4.235340in}{1.514790in}}%
\pgfpathlineto{\pgfqpoint{4.253827in}{1.494982in}}%
\pgfpathlineto{\pgfqpoint{4.272315in}{1.473148in}}%
\pgfpathlineto{\pgfqpoint{4.290802in}{1.449208in}}%
\pgfpathlineto{\pgfqpoint{4.309290in}{1.423109in}}%
\pgfpathlineto{\pgfqpoint{4.327777in}{1.394833in}}%
\pgfpathlineto{\pgfqpoint{4.346264in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{4.364752in}{1.331904in}}%
\pgfpathlineto{\pgfqpoint{4.383239in}{1.297453in}}%
\pgfpathlineto{\pgfqpoint{4.401727in}{1.261237in}}%
\pgfpathlineto{\pgfqpoint{4.420214in}{1.223494in}}%
\pgfpathlineto{\pgfqpoint{4.438701in}{1.184515in}}%
\pgfpathlineto{\pgfqpoint{4.457189in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{4.475676in}{1.104215in}}%
\pgfpathlineto{\pgfqpoint{4.494164in}{1.063648in}}%
\pgfpathlineto{\pgfqpoint{4.512651in}{1.023326in}}%
\pgfpathlineto{\pgfqpoint{4.531139in}{0.983633in}}%
\pgfpathlineto{\pgfqpoint{4.549626in}{0.944928in}}%
\pgfpathlineto{\pgfqpoint{4.568113in}{0.907535in}}%
\pgfpathlineto{\pgfqpoint{4.586601in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{4.605088in}{0.837744in}}%
\pgfpathlineto{\pgfqpoint{4.623576in}{0.805741in}}%
\pgfpathlineto{\pgfqpoint{4.642063in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{4.660550in}{0.748096in}}%
\pgfpathlineto{\pgfqpoint{4.679038in}{0.722530in}}%
\pgfpathlineto{\pgfqpoint{4.697525in}{0.699113in}}%
\pgfpathlineto{\pgfqpoint{4.716013in}{0.677785in}}%
\pgfpathlineto{\pgfqpoint{4.734500in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{4.752987in}{0.641027in}}%
\pgfpathlineto{\pgfqpoint{4.771475in}{0.625370in}}%
\pgfpathlineto{\pgfqpoint{4.789962in}{0.611361in}}%
\pgfpathlineto{\pgfqpoint{4.808450in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{4.826937in}{0.587758in}}%
\pgfpathlineto{\pgfqpoint{4.845424in}{0.577907in}}%
\pgfpathlineto{\pgfqpoint{4.863912in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{4.882399in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{4.900887in}{0.554720in}}%
\pgfpathlineto{\pgfqpoint{4.919374in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.543517in}}%
\pgfpathlineto{\pgfqpoint{4.956349in}{0.538920in}}%
\pgfpathlineto{\pgfqpoint{4.974836in}{0.534892in}}%
\pgfpathlineto{\pgfqpoint{4.993324in}{0.531364in}}%
\pgfpathlineto{\pgfqpoint{5.011811in}{0.528279in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.525581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{0.507238in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{0.507238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200046in}{1.786908in}}%
\pgfpathlineto{\pgfqpoint{5.030298in}{1.786908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843101in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300664in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.300664in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758227in,y=1.044200in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.054161in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.296368in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.296368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.267439in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.509646in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.509646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.480718in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.670726in, y=1.693996in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{0.150562pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985570in}{1.155998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977860in}{1.156320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978429in}{1.156644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995645in}{1.156971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999061in}{1.157300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007114in}{1.157633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011756in}{1.157968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015334in}{1.158307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013126in}{1.158648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009585in}{1.158993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010781in}{1.159342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998762in}{1.159694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986540in}{1.160049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988610in}{1.160408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001598in}{1.160771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004498in}{1.161137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003454in}{1.161506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002838in}{1.161879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012376in}{1.162254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008108in}{1.162633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992868in}{1.163015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976929in}{1.163400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973542in}{1.163788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967516in}{1.164180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970694in}{1.164576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958692in}{1.164975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978289in}{1.165379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980976in}{1.165788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974558in}{1.166202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965156in}{1.166621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954431in}{1.167046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978480in}{1.167475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994998in}{1.167910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005000in}{1.168349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010486in}{1.168793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010747in}{1.169242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002197in}{1.169695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982457in}{1.170152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962253in}{1.170613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966114in}{1.171079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966022in}{1.171549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985608in}{1.172023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976226in}{1.172502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961641in}{1.172986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932704in}{1.173475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904629in}{1.173969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843730in}{1.174468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744115in}{1.174973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743378in}{1.175483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739353in}{1.175999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869717in}{1.176521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938317in}{1.177048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950123in}{1.177582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941154in}{1.178122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911387in}{1.178669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909793in}{1.179783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924756in}{1.180352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931683in}{1.180927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933890in}{1.181510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878757in}{1.182101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740266in}{1.182698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862367in}{1.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912955in}{1.183915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942138in}{1.184534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975571in}{1.185162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982255in}{1.185797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978576in}{1.186440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993757in}{1.187090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002640in}{1.187749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012708in}{1.188415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027323in}{1.189089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051181in}{1.189772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054818in}{1.190464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048781in}{1.191165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031004in}{1.191875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970078in}{1.192594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809549in}{1.193323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990959in}{1.194061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030013in}{1.194810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042687in}{1.195569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046861in}{1.196340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054460in}{1.197122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067311in}{1.197915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073705in}{1.198719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075850in}{1.199536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068940in}{1.200365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055653in}{1.201206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049430in}{1.202060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032816in}{1.202927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017837in}{1.203807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019271in}{1.204700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038567in}{1.205607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046998in}{1.206527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061612in}{1.207460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074005in}{1.208407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094394in}{1.209368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112497in}{1.210344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121070in}{1.211333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125669in}{1.212336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127485in}{1.213353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125131in}{1.214384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122886in}{1.215429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123566in}{1.216490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125186in}{1.217566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121541in}{1.218658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109674in}{1.219768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088542in}{1.220895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054420in}{1.222043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011244in}{1.223211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935473in}{1.224401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985459in}{1.225614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063460in}{1.226852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105788in}{1.228115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129649in}{1.229404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149786in}{1.230719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165975in}{1.232061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181416in}{1.233429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192659in}{1.234823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202788in}{1.236243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209031in}{1.237690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210995in}{1.239164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209211in}{1.240666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203766in}{1.242194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200853in}{1.243750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199191in}{1.245334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197980in}{1.246946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200595in}{1.248589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205942in}{1.250263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214391in}{1.251971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220593in}{1.253713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227373in}{1.255490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236447in}{1.257303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244221in}{1.259153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249219in}{1.261041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248972in}{1.262967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248343in}{1.264935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247889in}{1.266946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243822in}{1.269003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238654in}{1.271106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233946in}{1.273258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231814in}{1.275459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232421in}{1.277711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235686in}{1.280016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242161in}{1.282376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251878in}{1.284792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265026in}{1.287268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278634in}{1.289805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293674in}{1.292403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309785in}{1.295065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324086in}{1.297792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335747in}{1.300587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345891in}{1.303452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352899in}{1.306393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358613in}{1.309412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365226in}{1.312514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372514in}{1.315705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378981in}{1.318990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384682in}{1.322373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390265in}{1.325858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395849in}{1.329449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401984in}{1.333150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409174in}{1.336964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416829in}{1.340895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426647in}{1.344944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437084in}{1.349117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446825in}{1.353419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456700in}{1.357853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467227in}{1.362427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477810in}{1.367146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487996in}{1.372020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497340in}{1.377056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506320in}{1.382265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515017in}{1.387655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524039in}{1.393237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533087in}{1.399021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542170in}{1.405017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551397in}{1.411235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560313in}{1.417687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568873in}{1.424384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577310in}{1.431341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585903in}{1.438572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594910in}{1.446093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604185in}{1.453919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613487in}{1.462067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622861in}{1.470551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632270in}{1.479388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641876in}{1.488594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651556in}{1.498185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661126in}{1.508176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670503in}{1.518583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679436in}{1.529421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687922in}{1.540708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696190in}{1.552461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704169in}{1.564704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712013in}{1.577467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719704in}{1.590783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727264in}{1.604693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734724in}{1.619242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742129in}{1.634483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749545in}{1.650476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756966in}{1.667289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764518in}{1.684995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772235in}{1.703676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780108in}{1.723423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788190in}{1.744331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796460in}{1.766502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804852in}{1.790049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813376in}{1.815088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822054in}{1.841743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830891in}{1.870141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839905in}{1.900416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849085in}{1.932701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858426in}{1.967135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867911in}{2.003861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877455in}{2.043027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887020in}{2.084793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896559in}{2.129327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906061in}{2.176805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915506in}{2.227414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924889in}{2.281357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934174in}{2.338856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943346in}{2.400150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952407in}{2.465501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961338in}{2.535200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970124in}{2.609569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978775in}{2.688957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987274in}{2.773750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995634in}{2.864368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003878in}{2.961269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011996in}{3.064960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019988in}{3.175999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027863in}{3.294996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035615in}{3.422626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043252in}{3.559625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050782in}{3.706799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058220in}{3.865024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.424476in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.424486in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.424535in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.424565in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.424600in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.424687in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.424740in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.424802in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.424873in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.424955in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.425050in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.425435in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.425607in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.426038in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.426308in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.426992in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.427425in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.427935in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.428535in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.430086in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.432284in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.433719in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.435446in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.440064in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.446915in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.451534in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.464196in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.472796in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.512162in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.554205in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.612546in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.648128in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.687666in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.730621in}}%
\pgfpathlineto{\pgfqpoint{1.709892in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.371159in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.371169in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.371219in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.371376in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.371432in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.371497in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.371573in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.371883in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.372024in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.372188in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.372382in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.372880in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.374038in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.375245in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.376043in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.378195in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.379643in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.383622in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.386341in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.389712in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.399082in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.405504in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.448955in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.465553in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.484734in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.506402in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.530281in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.555934in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.666498in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.694778in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.723548in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.736813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843101in}{1.083089in}}{\pgfqpoint{0.915126in}{0.639835in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829212in}{1.301094in}}%
\pgfpathlineto{\pgfqpoint{0.838479in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{1.301132in}}%
\pgfpathlineto{\pgfqpoint{0.875454in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{0.893941in}{1.301199in}}%
\pgfpathlineto{\pgfqpoint{0.912429in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{0.930916in}{1.301288in}}%
\pgfpathlineto{\pgfqpoint{0.949403in}{1.301343in}}%
\pgfpathlineto{\pgfqpoint{0.967891in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.301482in}}%
\pgfpathlineto{\pgfqpoint{1.004866in}{1.301569in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{1.041840in}{1.301789in}}%
\pgfpathlineto{\pgfqpoint{1.060328in}{1.301927in}}%
\pgfpathlineto{\pgfqpoint{1.078815in}{1.302090in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{1.302281in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.302506in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{1.302773in}}%
\pgfpathlineto{\pgfqpoint{1.152765in}{1.303089in}}%
\pgfpathlineto{\pgfqpoint{1.171252in}{1.303466in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.303916in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.226714in}{1.305107in}}%
\pgfpathlineto{\pgfqpoint{1.245202in}{1.305894in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.306849in}}%
\pgfpathlineto{\pgfqpoint{1.282177in}{1.308014in}}%
\pgfpathlineto{\pgfqpoint{1.300664in}{1.309438in}}%
\pgfpathlineto{\pgfqpoint{1.319151in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{1.313337in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{1.315989in}}%
\pgfpathlineto{\pgfqpoint{1.374614in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{1.393101in}{1.323293in}}%
\pgfpathlineto{\pgfqpoint{1.411588in}{1.328252in}}%
\pgfpathlineto{\pgfqpoint{1.430076in}{1.334322in}}%
\pgfpathlineto{\pgfqpoint{1.448563in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.467051in}{1.350567in}}%
\pgfpathlineto{\pgfqpoint{1.485538in}{1.361090in}}%
\pgfpathlineto{\pgfqpoint{1.504025in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{1.522513in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{1.541000in}{1.403085in}}%
\pgfpathlineto{\pgfqpoint{1.559488in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{1.577975in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{1.596463in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.614950in}{1.476981in}}%
\pgfpathlineto{\pgfqpoint{1.633437in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{1.651925in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{1.688900in}{1.558893in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.581383in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.605574in}}%
\pgfpathlineto{\pgfqpoint{1.744362in}{1.632101in}}%
\pgfpathlineto{\pgfqpoint{1.762849in}{1.661689in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{1.678471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.083089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843101in}{1.722924in}}%
\pgfpathlineto{\pgfqpoint{1.758227in}{1.722924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fit_values_over_phim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.752195in}{2.231403in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.231403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{2.231403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{0.662343in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175483in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{1.175483in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688624in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201765in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.201765in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{1.623565in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.623565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318671in, y=1.580520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{2.009384in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{2.009384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318671in, y=1.966339in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263116in,y=1.812222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.014357in}{2.031158in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{1.984676in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{1.656585in}}%
\pgfpathlineto{\pgfqpoint{2.156992in}{1.571810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014357in}{2.031158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266726in}{1.984676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668188in}{1.656585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156992in}{1.571810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{0.697509in}{2.177742in}}%
\pgfpathlineto{\pgfqpoint{0.732676in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{0.767843in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{0.803010in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{2.115526in}}%
\pgfpathlineto{\pgfqpoint{0.873344in}{2.099972in}}%
\pgfpathlineto{\pgfqpoint{0.908511in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{0.943678in}{2.068864in}}%
\pgfpathlineto{\pgfqpoint{0.978844in}{2.053310in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{2.037756in}}%
\pgfpathlineto{\pgfqpoint{1.049178in}{2.022202in}}%
\pgfpathlineto{\pgfqpoint{1.084345in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{1.119512in}{1.991094in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{1.975540in}}%
\pgfpathlineto{\pgfqpoint{1.189846in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{1.897770in}}%
\pgfpathlineto{\pgfqpoint{1.365680in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.400847in}{1.866662in}}%
\pgfpathlineto{\pgfqpoint{1.436014in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{1.471181in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{1.506348in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{1.541514in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{1.576681in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{1.773337in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{1.717349in}{1.726675in}}%
\pgfpathlineto{\pgfqpoint{1.752516in}{1.711121in}}%
\pgfpathlineto{\pgfqpoint{1.787683in}{1.695567in}}%
\pgfpathlineto{\pgfqpoint{1.822849in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{1.893183in}{1.648905in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{1.633351in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{2.033851in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{1.571135in}}%
\pgfpathlineto{\pgfqpoint{2.104184in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{2.139351in}{1.540027in}}%
\pgfpathlineto{\pgfqpoint{2.174518in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{2.209685in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{2.244852in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{2.280019in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{2.315186in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{2.350353in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{2.385519in}{1.431149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372812in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.393042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{2.231403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554867in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{3.554867in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068008in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.068008in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581148in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.581148in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.519369in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.519369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698055in, y=1.476324in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.826565in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.826565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698055in, y=1.783520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{2.133760in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{2.133760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698055in, y=2.090715in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.642499in,y=1.812222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.393741in}{2.077671in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{1.921155in}}%
\pgfpathlineto{\pgfqpoint{4.047571in}{1.663548in}}%
\pgfpathlineto{\pgfqpoint{4.536376in}{1.581855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393741in}{2.077671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646109in}{1.921155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047571in}{1.663548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536376in}{1.581855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{1.393042in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{2.193296in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{2.177742in}}%
\pgfpathlineto{\pgfqpoint{3.112060in}{2.162188in}}%
\pgfpathlineto{\pgfqpoint{3.147227in}{2.146634in}}%
\pgfpathlineto{\pgfqpoint{3.182393in}{2.131080in}}%
\pgfpathlineto{\pgfqpoint{3.217560in}{2.115526in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{2.099972in}}%
\pgfpathlineto{\pgfqpoint{3.287894in}{2.084418in}}%
\pgfpathlineto{\pgfqpoint{3.323061in}{2.068864in}}%
\pgfpathlineto{\pgfqpoint{3.358228in}{2.053310in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{2.037756in}}%
\pgfpathlineto{\pgfqpoint{3.428562in}{2.022202in}}%
\pgfpathlineto{\pgfqpoint{3.463729in}{2.006648in}}%
\pgfpathlineto{\pgfqpoint{3.498895in}{1.991094in}}%
\pgfpathlineto{\pgfqpoint{3.534062in}{1.975540in}}%
\pgfpathlineto{\pgfqpoint{3.569229in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{3.604396in}{1.944432in}}%
\pgfpathlineto{\pgfqpoint{3.639563in}{1.928878in}}%
\pgfpathlineto{\pgfqpoint{3.674730in}{1.913324in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{1.897770in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{1.866662in}}%
\pgfpathlineto{\pgfqpoint{3.815397in}{1.851107in}}%
\pgfpathlineto{\pgfqpoint{3.850564in}{1.835553in}}%
\pgfpathlineto{\pgfqpoint{3.885731in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{3.920898in}{1.804445in}}%
\pgfpathlineto{\pgfqpoint{3.956065in}{1.788891in}}%
\pgfpathlineto{\pgfqpoint{3.991232in}{1.773337in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.757783in}}%
\pgfpathlineto{\pgfqpoint{4.061565in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{4.096732in}{1.726675in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{1.711121in}}%
\pgfpathlineto{\pgfqpoint{4.167066in}{1.695567in}}%
\pgfpathlineto{\pgfqpoint{4.202233in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{4.237400in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{4.272567in}{1.648905in}}%
\pgfpathlineto{\pgfqpoint{4.307734in}{1.633351in}}%
\pgfpathlineto{\pgfqpoint{4.342900in}{1.617797in}}%
\pgfpathlineto{\pgfqpoint{4.378067in}{1.602243in}}%
\pgfpathlineto{\pgfqpoint{4.413234in}{1.586689in}}%
\pgfpathlineto{\pgfqpoint{4.448401in}{1.571135in}}%
\pgfpathlineto{\pgfqpoint{4.483568in}{1.555581in}}%
\pgfpathlineto{\pgfqpoint{4.518735in}{1.540027in}}%
\pgfpathlineto{\pgfqpoint{4.553902in}{1.524473in}}%
\pgfpathlineto{\pgfqpoint{4.589069in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{4.624235in}{1.493365in}}%
\pgfpathlineto{\pgfqpoint{4.659402in}{1.477811in}}%
\pgfpathlineto{\pgfqpoint{4.694569in}{1.462257in}}%
\pgfpathlineto{\pgfqpoint{4.729736in}{1.446703in}}%
\pgfpathlineto{\pgfqpoint{4.764903in}{1.431149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752195in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.393042in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.393042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{2.231403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{1.243042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{0.662343in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662343in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175483in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{1.175483in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175483in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688624in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{1.688624in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688624in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.67}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201765in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{2.201765in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201765in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517577in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{0.412599in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{0.412599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190200in, y=0.369554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{0.745521in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{0.745521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190200in, y=0.702476in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{1.078443in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.078443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190200in, y=1.035398in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134644in,y=0.823861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.014357in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{0.492278in}}%
\pgfpathlineto{\pgfqpoint{2.156992in}{0.442787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014357in}{1.204934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266726in}{0.964896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668188in}{0.492278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156992in}{0.442787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662342in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.697509in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.732676in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.767843in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.803010in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.838177in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.873344in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.908511in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.943678in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{0.978844in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.049178in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.084345in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.119512in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.189846in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.225013in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.260179in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.295346in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.365680in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.400847in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.436014in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.471181in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.506348in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.541514in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.576681in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.611848in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.682182in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.717349in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.752516in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.787683in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.822849in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.858016in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.893183in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.963517in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{1.998684in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.033851in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.069018in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.104184in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.139351in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.174518in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.209685in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.244852in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.280019in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.315186in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.350353in}{0.776224in}}%
\pgfpathlineto{\pgfqpoint{2.385519in}{0.776224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662342in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{0.662342in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372812in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{0.404680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662343in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{2.372812in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{1.243042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041726in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.61}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554867in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{3.554867in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554867in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.64}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068008in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.068008in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068008in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.67}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581148in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.581148in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.581148in,y=0.289402in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.896961in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \phi_m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.456507in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{0.456507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762290in, y=0.413462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{0.769175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762290in, y=0.726130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.081842in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.081842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762290in, y=1.038797in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706735in,y=0.823861in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle K_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.393741in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{3.646109in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{4.047571in}{0.943783in}}%
\pgfpathlineto{\pgfqpoint{4.536376in}{1.079605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.016667in}{-0.016667in}}{\pgfqpoint{0.016667in}{0.016667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathcurveto{\pgfqpoint{0.004420in}{-0.016667in}}{\pgfqpoint{0.008660in}{-0.014911in}}{\pgfqpoint{0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.014911in}{-0.008660in}}{\pgfqpoint{0.016667in}{-0.004420in}}{\pgfqpoint{0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.016667in}{0.004420in}}{\pgfqpoint{0.014911in}{0.008660in}}{\pgfqpoint{0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{0.008660in}{0.014911in}}{\pgfqpoint{0.004420in}{0.016667in}}{\pgfqpoint{0.000000in}{0.016667in}}%
\pgfpathcurveto{\pgfqpoint{-0.004420in}{0.016667in}}{\pgfqpoint{-0.008660in}{0.014911in}}{\pgfqpoint{-0.011785in}{0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.014911in}{0.008660in}}{\pgfqpoint{-0.016667in}{0.004420in}}{\pgfqpoint{-0.016667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.016667in}{-0.004420in}}{\pgfqpoint{-0.014911in}{-0.008660in}}{\pgfqpoint{-0.011785in}{-0.011785in}}%
\pgfpathcurveto{\pgfqpoint{-0.008660in}{-0.014911in}}{\pgfqpoint{-0.004420in}{-0.016667in}}{\pgfqpoint{0.000000in}{-0.016667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393741in}{0.602196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646109in}{0.674519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047571in}{0.943783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536376in}{1.079605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.041726in}{0.404680in}}{\pgfqpoint{1.710469in}{0.838362in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.442787in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{0.458341in}}%
\pgfpathlineto{\pgfqpoint{3.112060in}{0.473895in}}%
\pgfpathlineto{\pgfqpoint{3.147227in}{0.489449in}}%
\pgfpathlineto{\pgfqpoint{3.182393in}{0.505003in}}%
\pgfpathlineto{\pgfqpoint{3.217560in}{0.520557in}}%
\pgfpathlineto{\pgfqpoint{3.252727in}{0.536111in}}%
\pgfpathlineto{\pgfqpoint{3.287894in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{3.323061in}{0.567219in}}%
\pgfpathlineto{\pgfqpoint{3.358228in}{0.582773in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{0.598327in}}%
\pgfpathlineto{\pgfqpoint{3.428562in}{0.613881in}}%
\pgfpathlineto{\pgfqpoint{3.463729in}{0.629435in}}%
\pgfpathlineto{\pgfqpoint{3.498895in}{0.644989in}}%
\pgfpathlineto{\pgfqpoint{3.534062in}{0.660543in}}%
\pgfpathlineto{\pgfqpoint{3.569229in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{3.604396in}{0.691651in}}%
\pgfpathlineto{\pgfqpoint{3.639563in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{3.674730in}{0.722759in}}%
\pgfpathlineto{\pgfqpoint{3.709897in}{0.738314in}}%
\pgfpathlineto{\pgfqpoint{3.745064in}{0.753868in}}%
\pgfpathlineto{\pgfqpoint{3.780230in}{0.769422in}}%
\pgfpathlineto{\pgfqpoint{3.815397in}{0.784976in}}%
\pgfpathlineto{\pgfqpoint{3.850564in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{3.885731in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{3.920898in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{3.956065in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{3.991232in}{0.862746in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{0.878300in}}%
\pgfpathlineto{\pgfqpoint{4.061565in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{4.096732in}{0.909408in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{0.924962in}}%
\pgfpathlineto{\pgfqpoint{4.167066in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{4.202233in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{4.237400in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{4.272567in}{0.987178in}}%
\pgfpathlineto{\pgfqpoint{4.307734in}{1.002732in}}%
\pgfpathlineto{\pgfqpoint{4.342900in}{1.018286in}}%
\pgfpathlineto{\pgfqpoint{4.378067in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{4.413234in}{1.049394in}}%
\pgfpathlineto{\pgfqpoint{4.448401in}{1.064948in}}%
\pgfpathlineto{\pgfqpoint{4.483568in}{1.080502in}}%
\pgfpathlineto{\pgfqpoint{4.518735in}{1.096056in}}%
\pgfpathlineto{\pgfqpoint{4.553902in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{4.589069in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{4.624235in}{1.142718in}}%
\pgfpathlineto{\pgfqpoint{4.659402in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{4.694569in}{1.173826in}}%
\pgfpathlineto{\pgfqpoint{4.729736in}{1.189380in}}%
\pgfpathlineto{\pgfqpoint{4.764903in}{1.204934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{3.041726in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752195in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{0.404680in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{0.404680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041726in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{4.752195in}{1.243042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_frictionCoeff_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.610725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861484in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.861484in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861484in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284873in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.284873in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284873in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \mu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.364193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.908691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.865645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.410143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.367098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.008981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{0.408491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510720in}{0.410998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510764in}{0.413505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510834in}{0.416012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510926in}{0.418519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511039in}{0.421027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511154in}{0.423534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511282in}{0.426041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511423in}{0.428548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511571in}{0.431055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511725in}{0.433562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511882in}{0.436069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512040in}{0.438576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512196in}{0.441083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512350in}{0.443590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512498in}{0.446097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512642in}{0.448604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512782in}{0.451111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512919in}{0.453619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513055in}{0.456126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513191in}{0.458633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513328in}{0.461140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513467in}{0.463647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513609in}{0.466154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513754in}{0.468661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513903in}{0.471168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514057in}{0.473675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514215in}{0.476182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514374in}{0.478689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514533in}{0.481196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514692in}{0.483703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514848in}{0.486210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515002in}{0.488718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515153in}{0.491225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515302in}{0.493732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515450in}{0.496239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515597in}{0.498746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515746in}{0.501253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515895in}{0.503760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516047in}{0.506267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516202in}{0.508774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516359in}{0.511281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516520in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516682in}{0.516295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516847in}{0.518802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517012in}{0.521309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517177in}{0.523817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517341in}{0.526324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517504in}{0.528831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517665in}{0.531338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517824in}{0.533845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517983in}{0.536352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518142in}{0.538859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518301in}{0.541366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518461in}{0.543873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518623in}{0.546380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518787in}{0.548887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518953in}{0.551394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519121in}{0.553901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519291in}{0.556409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519463in}{0.558916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519636in}{0.561423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519810in}{0.563930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519983in}{0.566437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520156in}{0.568944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520328in}{0.571451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520500in}{0.573958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520671in}{0.576465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520842in}{0.578972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521014in}{0.581479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521186in}{0.583986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521359in}{0.586493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521534in}{0.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521710in}{0.591508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521888in}{0.594015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522068in}{0.596522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522249in}{0.599029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522431in}{0.601536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522613in}{0.604043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522796in}{0.606550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522979in}{0.609057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523162in}{0.611564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523345in}{0.614071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523528in}{0.616578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523711in}{0.619085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523895in}{0.621592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524080in}{0.624100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524265in}{0.626607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524452in}{0.629114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524640in}{0.631621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524829in}{0.634128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525020in}{0.636635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525212in}{0.639142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525405in}{0.641649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525599in}{0.644156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525794in}{0.646663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525989in}{0.649170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526184in}{0.651677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526380in}{0.654184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526575in}{0.656691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526772in}{0.659199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526968in}{0.661706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527166in}{0.664213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527364in}{0.666720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527564in}{0.669227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527764in}{0.671734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527966in}{0.674241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528170in}{0.676748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528374in}{0.679255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528580in}{0.681762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528786in}{0.684269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528994in}{0.686776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529202in}{0.689283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529411in}{0.691790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529621in}{0.694298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529832in}{0.696805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530043in}{0.699312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530254in}{0.701819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530467in}{0.704326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530680in}{0.706833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530895in}{0.709340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531110in}{0.711847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531327in}{0.714354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531545in}{0.716861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531764in}{0.719368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531984in}{0.721875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532205in}{0.724382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532427in}{0.726890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532650in}{0.729397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532874in}{0.731904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533100in}{0.734411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533326in}{0.736918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533554in}{0.739425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533783in}{0.741932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534014in}{0.744439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534245in}{0.746946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534478in}{0.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534712in}{0.751960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534948in}{0.754467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535184in}{0.756974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535423in}{0.759481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535662in}{0.761989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535902in}{0.764496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536144in}{0.767003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536387in}{0.769510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536631in}{0.772017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536876in}{0.774524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537123in}{0.777031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537371in}{0.779538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537621in}{0.782045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537872in}{0.784552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538124in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538378in}{0.789566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538634in}{0.792073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538891in}{0.794581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539149in}{0.797088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539409in}{0.799595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539670in}{0.802102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539933in}{0.804609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540197in}{0.807116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540462in}{0.809623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540730in}{0.812130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540998in}{0.814637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541268in}{0.817144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541540in}{0.819651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541813in}{0.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542088in}{0.824665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542365in}{0.827172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542644in}{0.829680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542924in}{0.832187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543206in}{0.834694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543489in}{0.837201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543774in}{0.839708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544061in}{0.842215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544349in}{0.844722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544639in}{0.847229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544930in}{0.849736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545223in}{0.852243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545518in}{0.854750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545815in}{0.857257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546114in}{0.859764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546415in}{0.862271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546719in}{0.864779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547024in}{0.867286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547332in}{0.869793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547642in}{0.872300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547954in}{0.874807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548268in}{0.877314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548585in}{0.879821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548903in}{0.882328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549223in}{0.884835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549545in}{0.887342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549869in}{0.889849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550195in}{0.892356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550522in}{0.894863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550853in}{0.897371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551185in}{0.899878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551520in}{0.902385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551856in}{0.904892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552196in}{0.907399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552538in}{0.909906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552882in}{0.912413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553229in}{0.914920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553578in}{0.917427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553930in}{0.919934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554284in}{0.922441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554642in}{0.924948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555003in}{0.927455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555367in}{0.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555735in}{0.932470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556105in}{0.934977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556480in}{0.937484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556857in}{0.939991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557238in}{0.942498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557622in}{0.945005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558010in}{0.947512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558401in}{0.950019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558795in}{0.952526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559192in}{0.955033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559592in}{0.957540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559996in}{0.960047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560402in}{0.962554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560811in}{0.965062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561224in}{0.967569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561640in}{0.970076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562060in}{0.972583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562484in}{0.975090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562913in}{0.977597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563346in}{0.980104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563784in}{0.982611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564227in}{0.985118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564674in}{0.987625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565127in}{0.990132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565586in}{0.992639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566049in}{0.995146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566518in}{0.997653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566991in}{1.000161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567470in}{1.002668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567953in}{1.005175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568441in}{1.007682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568934in}{1.010189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569431in}{1.012696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569932in}{1.015203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570439in}{1.017710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570951in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571469in}{1.022724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571993in}{1.025231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572522in}{1.027738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573057in}{1.030245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573599in}{1.032753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574147in}{1.035260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574702in}{1.037767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575264in}{1.040274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575833in}{1.042781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576410in}{1.045288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576995in}{1.047795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577586in}{1.050302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578186in}{1.052809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578792in}{1.055316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579406in}{1.057823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580028in}{1.060330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580657in}{1.062837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581294in}{1.065344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581940in}{1.067852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582596in}{1.070359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583260in}{1.072866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583934in}{1.075373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584618in}{1.077880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585312in}{1.080387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586018in}{1.082894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586735in}{1.085401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587464in}{1.087908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588206in}{1.090415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588960in}{1.092922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589727in}{1.095429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590507in}{1.097936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591300in}{1.100443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592105in}{1.102951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592923in}{1.105458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593755in}{1.107965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594601in}{1.110472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595460in}{1.112979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596335in}{1.115486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597224in}{1.117993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598128in}{1.120500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599049in}{1.123007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599986in}{1.125514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600939in}{1.128021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601910in}{1.130528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602900in}{1.133035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603908in}{1.135543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604937in}{1.138050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605986in}{1.140557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607057in}{1.143064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608152in}{1.145571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609269in}{1.148078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610412in}{1.150585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611582in}{1.153092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612780in}{1.155599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614007in}{1.158106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615266in}{1.160613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616558in}{1.163120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617884in}{1.165627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619246in}{1.168134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620645in}{1.170642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622082in}{1.173149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623560in}{1.175656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625079in}{1.178163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626643in}{1.180670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628252in}{1.183177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629909in}{1.185684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631618in}{1.188191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633381in}{1.190698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635204in}{1.193205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637089in}{1.195712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639042in}{1.198219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641067in}{1.200726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643170in}{1.203234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645357in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647634in}{1.208248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650006in}{1.210755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652480in}{1.213262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655062in}{1.215769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657760in}{1.218276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660579in}{1.220783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663527in}{1.223290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666612in}{1.225797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669842in}{1.228304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673224in}{1.230811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676770in}{1.233318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680488in}{1.235825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684390in}{1.238333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688488in}{1.240840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692795in}{1.243347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697323in}{1.245854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702087in}{1.248361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707101in}{1.250868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712381in}{1.253375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717941in}{1.255882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723798in}{1.258389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729970in}{1.260896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736474in}{1.263403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743326in}{1.265910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750543in}{1.268417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758144in}{1.270924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766144in}{1.273432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774560in}{1.275939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783408in}{1.278446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792706in}{1.280953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802471in}{1.283460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812720in}{1.285967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823470in}{1.288474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834740in}{1.290981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846545in}{1.293488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858902in}{1.295995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871826in}{1.298502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885334in}{1.301009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899445in}{1.303516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914183in}{1.306024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929577in}{1.308531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945650in}{1.311038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962420in}{1.313545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979900in}{1.316052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998091in}{1.318559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016980in}{1.321066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036546in}{1.323573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056757in}{1.326080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077581in}{1.328587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098980in}{1.331094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120902in}{1.333601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143291in}{1.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166075in}{1.338615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189229in}{1.341123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212826in}{1.343630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237026in}{1.346137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262128in}{1.348644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288395in}{1.351151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316044in}{1.353658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345591in}{1.356165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378319in}{1.358672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415288in}{1.361179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456780in}{1.363686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501404in}{1.366193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555109in}{1.368700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.371207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.277548in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.277548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.657964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_packingfraction_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.689919in}{1.623599in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.623599in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.623599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.623599in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.623599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510704in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.510704in}{1.623599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510704in,y=0.304834in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317809in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.317809in}{1.623599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317809in,y=0.304834in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.138889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \langle \phi \rangle_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.420112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.377067in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.921565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.878520in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.423018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.379973in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.021855in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622832in}{0.421365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833190in}{0.423873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021051in}{0.426380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186900in}{0.428887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330588in}{0.431394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342784in}{0.433901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442998in}{0.436408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521511in}{0.438915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578875in}{0.441422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615792in}{0.443929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633355in}{0.446436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{0.448943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620599in}{0.451450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595730in}{0.453957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559557in}{0.456465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521320in}{0.458972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491049in}{0.461479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469572in}{0.463986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456998in}{0.466493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453092in}{0.469000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457558in}{0.471507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469687in}{0.474014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487732in}{0.476521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508922in}{0.479028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532323in}{0.481535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558711in}{0.484042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580367in}{0.486549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589226in}{0.489056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586908in}{0.491564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575747in}{0.494071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557975in}{0.496578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536433in}{0.499085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515646in}{0.501592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498996in}{0.504099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488145in}{0.506606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483626in}{0.509113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485216in}{0.511620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492152in}{0.514127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503099in}{0.516634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516504in}{0.519141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530977in}{0.521648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545290in}{0.524155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557876in}{0.526663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565683in}{0.529170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567119in}{0.531677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562170in}{0.534184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552045in}{0.536691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538870in}{0.539198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525186in}{0.541705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513345in}{0.544212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504814in}{0.546719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500141in}{0.549226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499573in}{0.551733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502805in}{0.554240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509370in}{0.556747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518247in}{0.559255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528457in}{0.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538632in}{0.564269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547274in}{0.566776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553073in}{0.569283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555224in}{0.571790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553716in}{0.574297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549301in}{0.576804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542768in}{0.579311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535272in}{0.581818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527879in}{0.584325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521665in}{0.586832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517185in}{0.589339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515294in}{0.591846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516170in}{0.594354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519289in}{0.596861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523903in}{0.599368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529175in}{0.601875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534369in}{0.604382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539115in}{0.606889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542754in}{0.609396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544612in}{0.611903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544343in}{0.614410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542211in}{0.616917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538551in}{0.619424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533966in}{0.621931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529430in}{0.624438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525690in}{0.626946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523165in}{0.629453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522047in}{0.631960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522159in}{0.634467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523381in}{0.636974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525618in}{0.639481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528757in}{0.641988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532308in}{0.644495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535611in}{0.647002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538272in}{0.649509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539739in}{0.652016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539877in}{0.654523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538901in}{0.657030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536832in}{0.659537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533870in}{0.662045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530591in}{0.664552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527658in}{0.667059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525322in}{0.669566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523784in}{0.672073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523242in}{0.674580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523610in}{0.677087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524827in}{0.679594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526565in}{0.682101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528492in}{0.684608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530309in}{0.687115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531879in}{0.689622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533053in}{0.692129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533629in}{0.694637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533629in}{0.697144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533133in}{0.699651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532131in}{0.702158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530824in}{0.704665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529277in}{0.707172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527566in}{0.709679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525940in}{0.712186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524840in}{0.714693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524529in}{0.717200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524692in}{0.719707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525060in}{0.722214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525497in}{0.724721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526019in}{0.727228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526539in}{0.729736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526887in}{0.732243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527032in}{0.734750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527067in}{0.737257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526892in}{0.739764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526673in}{0.742271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526652in}{0.744778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527062in}{0.747285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527759in}{0.749792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528439in}{0.752299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528933in}{0.754806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529228in}{0.757313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529344in}{0.759820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529528in}{0.762327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530025in}{0.764835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530807in}{0.767342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531469in}{0.769849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531554in}{0.772356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531013in}{0.774863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530337in}{0.777370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529853in}{0.779877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529724in}{0.782384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529862in}{0.784891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530242in}{0.787398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530596in}{0.789905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530772in}{0.792412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531016in}{0.794919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531400in}{0.797427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531856in}{0.799934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532296in}{0.802441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532431in}{0.804948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532284in}{0.807455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531763in}{0.809962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531192in}{0.812469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530968in}{0.814976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531119in}{0.817483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531455in}{0.819990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531525in}{0.822497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531210in}{0.825004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530750in}{0.827511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530414in}{0.830018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530469in}{0.832526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530866in}{0.835033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531435in}{0.837540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531789in}{0.840047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531558in}{0.842554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530956in}{0.845061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530275in}{0.847568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529652in}{0.850075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529056in}{0.852582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528457in}{0.855089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527789in}{0.857596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527070in}{0.860103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526477in}{0.862610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526279in}{0.865118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526587in}{0.867625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527299in}{0.870132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528152in}{0.872639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528706in}{0.875146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529006in}{0.877653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529209in}{0.880160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529592in}{0.882667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529958in}{0.885174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530080in}{0.887681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529731in}{0.890188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528896in}{0.892695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527754in}{0.895202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526595in}{0.897709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525558in}{0.900217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524655in}{0.902724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523790in}{0.905231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523184in}{0.907738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522732in}{0.910245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522326in}{0.912752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521835in}{0.915259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521518in}{0.917766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521437in}{0.920273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521309in}{0.922780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520910in}{0.925287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520413in}{0.927794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520218in}{0.930301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520696in}{0.932808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521607in}{0.935316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522532in}{0.937823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523498in}{0.940330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524662in}{0.942837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525796in}{0.945344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526728in}{0.947851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527519in}{0.950358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528141in}{0.952865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528560in}{0.955372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528826in}{0.957879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528711in}{0.960386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528143in}{0.962893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527295in}{0.965400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526440in}{0.967908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525453in}{0.970415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524061in}{0.972922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522518in}{0.975429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521346in}{0.977936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520940in}{0.980443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521269in}{0.982950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522047in}{0.985457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523124in}{0.987964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524436in}{0.990471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525865in}{0.992978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527326in}{0.995485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528866in}{0.997992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530474in}{1.000499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532063in}{1.003007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533474in}{1.005514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534553in}{1.008021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535171in}{1.010528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535111in}{1.013035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534480in}{1.015542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533344in}{1.018049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531797in}{1.020556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530071in}{1.023063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528607in}{1.025570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527667in}{1.028077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527208in}{1.030584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527078in}{1.033091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526853in}{1.035599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526338in}{1.038106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525937in}{1.040613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525675in}{1.043120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525764in}{1.045627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526277in}{1.048134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526913in}{1.050641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527549in}{1.053148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528180in}{1.055655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528592in}{1.058162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528519in}{1.060669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527947in}{1.063176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527017in}{1.065683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525668in}{1.068190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524234in}{1.070698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523024in}{1.073205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522323in}{1.075712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522051in}{1.078219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521825in}{1.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521607in}{1.083233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521327in}{1.085740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520981in}{1.088247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520903in}{1.090754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521383in}{1.093261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522468in}{1.095768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523804in}{1.098275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524880in}{1.100782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525453in}{1.103289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525504in}{1.105797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525066in}{1.108304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524121in}{1.110811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522718in}{1.113318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521203in}{1.115825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519593in}{1.118332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517798in}{1.120839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515777in}{1.123346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513616in}{1.125853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511424in}{1.128360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509079in}{1.130867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506558in}{1.133374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503941in}{1.135881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501271in}{1.138389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498618in}{1.140896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495906in}{1.143403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493298in}{1.145910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490788in}{1.148417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488423in}{1.150924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486081in}{1.153431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483636in}{1.155938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481176in}{1.158445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478872in}{1.160952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476747in}{1.163459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474851in}{1.165966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473160in}{1.168473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471527in}{1.170980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469660in}{1.173488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467434in}{1.175995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464764in}{1.178502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461683in}{1.181009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458223in}{1.183516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454379in}{1.186023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450084in}{1.188530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445298in}{1.191037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440069in}{1.193544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434543in}{1.196051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428849in}{1.198558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423148in}{1.201065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417479in}{1.203572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411760in}{1.206080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405931in}{1.208587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399926in}{1.211094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393592in}{1.213601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386801in}{1.216108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379425in}{1.218615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371297in}{1.221122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362216in}{1.223629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351997in}{1.226136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340452in}{1.228643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327437in}{1.231150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312876in}{1.233657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296723in}{1.236164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278953in}{1.238671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259576in}{1.241179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238638in}{1.243686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216166in}{1.246193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192196in}{1.248700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166780in}{1.251207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139952in}{1.253714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111746in}{1.256221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082250in}{1.258728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051584in}{1.261235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019899in}{1.263742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987389in}{1.266249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954271in}{1.268756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920779in}{1.271263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887184in}{1.273771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853764in}{1.276278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820825in}{1.278785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788688in}{1.281292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757667in}{1.283799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728057in}{1.286306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700131in}{1.288813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674125in}{1.291320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650217in}{1.293827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628512in}{1.296334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609064in}{1.298841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591867in}{1.301348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576871in}{1.303855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563972in}{1.306362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553035in}{1.308870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543902in}{1.311377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536394in}{1.313884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530316in}{1.316391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525470in}{1.318898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521657in}{1.321405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518703in}{1.323912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516451in}{1.326419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514764in}{1.328926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513522in}{1.331433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512626in}{1.333940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511993in}{1.336447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511555in}{1.338954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511257in}{1.341461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511058in}{1.343969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510927in}{1.346476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510843in}{1.348983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510790in}{1.351490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510757in}{1.353997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510736in}{1.356504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510724in}{1.359011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510716in}{1.361518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510711in}{1.364025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510708in}{1.366532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510707in}{1.369039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.371546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.374053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.376561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.379068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.381575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.384082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.386589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.389096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.391603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.394110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.396617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.399124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.401631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.404138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.406645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.409152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.411660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.414167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.416674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.419181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.421688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.424195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.426702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.429209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.431716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.434223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.436730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.439237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.441744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.444252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.446759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.449266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.451773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.454280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.456787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.459294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.461801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.464308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.466815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.469322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.471829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.474336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.476843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.479351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.484365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.486872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.489379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.491886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.494393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.496900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.499407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.501914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.504421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.506928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.509435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.511942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.514450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.516957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.519464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.521971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.524478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.526985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.529492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.531999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.534506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.537013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.539520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.542027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.544534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.547042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.549549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.552056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.554563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.557070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.559577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.562084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.564591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.567098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.569605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.572112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.574619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.577126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.579633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.582141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.584648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.587155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.589662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.592169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.594676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.597183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.599690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.602197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.604704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.607211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.609718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.612225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.614733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.617240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.619747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.290422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.420112in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.670838in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.670838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.623599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.623599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.420112in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.420112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.623599in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.623599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_particlePressure_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.715845in}{1.628614in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.715845in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.715845in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.628614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510704in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.510704in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510704in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072235in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.072235in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633766in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633766in,y=0.309849in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle p_p/P_\mathit{tot}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.382082in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.926580in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.926580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.883535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.428033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.384988in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.026870in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{0.426380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633391in}{0.428888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632315in}{0.431395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630612in}{0.433902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628355in}{0.436409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625618in}{0.438916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622841in}{0.441423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619729in}{0.443930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616355in}{0.446437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612790in}{0.448944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609102in}{0.451451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605355in}{0.453958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601606in}{0.456465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597902in}{0.458972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594280in}{0.461480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590779in}{0.463987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587406in}{0.466494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584134in}{0.469001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580934in}{0.471508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577775in}{0.474015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574630in}{0.476522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571470in}{0.479029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568269in}{0.481536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565008in}{0.484043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561676in}{0.486550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558266in}{0.489057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554768in}{0.491564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551198in}{0.494071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547598in}{0.496579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544006in}{0.499086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540452in}{0.501593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536956in}{0.504100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533532in}{0.506607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530178in}{0.509114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526880in}{0.511621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523617in}{0.514128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520370in}{0.516635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517117in}{0.519142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513842in}{0.521649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510529in}{0.524156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507172in}{0.526663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503767in}{0.529170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500314in}{0.531678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496819in}{0.534185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493297in}{0.536692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489771in}{0.539199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486262in}{0.541706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482786in}{0.544213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479354in}{0.546720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475968in}{0.549227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472622in}{0.551734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469304in}{0.554241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466001in}{0.556748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462701in}{0.559255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459390in}{0.561762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456056in}{0.564270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452693in}{0.566777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449297in}{0.569284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445866in}{0.571791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442406in}{0.574298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438927in}{0.576805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435440in}{0.579312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431959in}{0.581819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428493in}{0.584326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425048in}{0.586833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421628in}{0.589340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418233in}{0.591847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414859in}{0.594354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411500in}{0.596861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408147in}{0.599369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404791in}{0.601876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401424in}{0.604383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398043in}{0.606890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394643in}{0.609397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391227in}{0.611904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387794in}{0.614411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384349in}{0.616918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380898in}{0.619425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377448in}{0.621932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374006in}{0.624439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370575in}{0.626946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367160in}{0.629453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363759in}{0.631961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360372in}{0.634468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356992in}{0.636975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353617in}{0.639482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350241in}{0.641989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346861in}{0.644496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343473in}{0.647003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340076in}{0.649510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336666in}{0.652017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333245in}{0.654524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329815in}{0.657031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326381in}{0.659538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322946in}{0.662045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319514in}{0.664552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316089in}{0.667060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312674in}{0.669567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309270in}{0.672074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305875in}{0.674581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302489in}{0.677088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299108in}{0.679595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295728in}{0.682102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292347in}{0.684609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288962in}{0.687116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285572in}{0.689623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282175in}{0.692130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278772in}{0.694637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275363in}{0.697144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271951in}{0.699652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268537in}{0.702159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265123in}{0.704666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261710in}{0.707173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258301in}{0.709680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254896in}{0.712187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251496in}{0.714694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248102in}{0.717201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244714in}{0.719708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241329in}{0.722215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237945in}{0.724722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234561in}{0.727229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231175in}{0.729736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227788in}{0.732243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224399in}{0.734751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221009in}{0.737258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217617in}{0.739765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214225in}{0.742272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210832in}{0.744779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207441in}{0.747286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204050in}{0.749793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200659in}{0.752300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197266in}{0.754807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193872in}{0.757314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190475in}{0.759821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187076in}{0.762328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183677in}{0.764835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180277in}{0.767342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176876in}{0.769850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173474in}{0.772357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170069in}{0.774864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166662in}{0.777371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163255in}{0.779878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159850in}{0.782385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156446in}{0.784892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153045in}{0.787399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149644in}{0.789906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146242in}{0.792413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142839in}{0.794920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139435in}{0.797427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136030in}{0.799934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132625in}{0.802442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129218in}{0.804949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125810in}{0.807456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122400in}{0.809963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118990in}{0.812470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115580in}{0.814977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112172in}{0.817484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108766in}{0.819991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105361in}{0.822498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101955in}{0.825005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098548in}{0.827512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095141in}{0.830019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091735in}{0.832526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088330in}{0.835033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084926in}{0.837541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081523in}{0.840048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078118in}{0.842555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074711in}{0.845062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071303in}{0.847569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067896in}{0.850076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064490in}{0.852583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061087in}{0.855090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057686in}{0.857597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054287in}{0.860104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050890in}{0.862611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047496in}{0.865118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044103in}{0.867625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040713in}{0.870133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037323in}{0.872640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033933in}{0.875147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030539in}{0.877654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027144in}{0.880161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023746in}{0.882668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020347in}{0.885175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016948in}{0.887682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013547in}{0.890189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010145in}{0.892696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006742in}{0.895203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003341in}{0.897710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999943in}{0.900217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996548in}{0.902724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993158in}{0.905232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989770in}{0.907739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986386in}{0.910246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983005in}{0.912753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979625in}{0.915260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976247in}{0.917767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972871in}{0.920274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969496in}{0.922781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966122in}{0.925288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962749in}{0.927795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959376in}{0.930302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956004in}{0.932809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952634in}{0.935316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949264in}{0.937823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945893in}{0.940331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942519in}{0.942838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939142in}{0.945345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935762in}{0.947852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932377in}{0.950359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928989in}{0.952866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925598in}{0.955373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922204in}{0.957880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918808in}{0.960387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915411in}{0.962894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912013in}{0.965401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908615in}{0.967908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905219in}{0.970415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901826in}{0.972923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898436in}{0.975430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895049in}{0.977937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891667in}{0.980444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888290in}{0.982951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884916in}{0.985458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881545in}{0.987965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878172in}{0.990472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874796in}{0.992979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871417in}{0.995486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868033in}{0.997993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864645in}{1.000500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861252in}{1.003007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857854in}{1.005514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854450in}{1.008022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851041in}{1.010529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847627in}{1.013036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844210in}{1.015543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840791in}{1.018050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837371in}{1.020557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833954in}{1.023064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830541in}{1.025571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827133in}{1.028078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823731in}{1.030585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820333in}{1.033092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816939in}{1.035599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813546in}{1.038106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810154in}{1.040614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806762in}{1.043121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803372in}{1.045628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799984in}{1.048135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796596in}{1.050642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793208in}{1.053149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789818in}{1.055656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786427in}{1.058163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783033in}{1.060670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779637in}{1.063177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776239in}{1.065684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772842in}{1.068191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769447in}{1.070698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766055in}{1.073205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762667in}{1.075713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759284in}{1.078220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755905in}{1.080727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752529in}{1.083234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749153in}{1.085741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745779in}{1.088248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742404in}{1.090755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739031in}{1.093262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735659in}{1.095769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732288in}{1.098276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728914in}{1.100783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725537in}{1.103290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722156in}{1.105797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718771in}{1.108304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715384in}{1.110812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711997in}{1.113319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708611in}{1.115826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705229in}{1.118333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701851in}{1.120840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698478in}{1.123347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695111in}{1.125854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691749in}{1.128361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688395in}{1.130868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685047in}{1.133375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681707in}{1.135882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678375in}{1.138389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675051in}{1.140896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671736in}{1.143404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668430in}{1.145911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665132in}{1.148418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661844in}{1.150925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658565in}{1.153432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655293in}{1.155939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652030in}{1.158446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648774in}{1.160953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645527in}{1.163460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642288in}{1.165967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639057in}{1.168474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635832in}{1.170981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632614in}{1.173488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629402in}{1.175995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626195in}{1.178503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622994in}{1.181010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619801in}{1.183517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616616in}{1.186024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613442in}{1.188531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610280in}{1.191038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607130in}{1.193545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603995in}{1.196052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600875in}{1.198559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597773in}{1.201066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594690in}{1.203573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591625in}{1.206080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588580in}{1.208587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585553in}{1.211095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582546in}{1.213602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579558in}{1.216109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576590in}{1.218616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573643in}{1.221123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570719in}{1.223630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567820in}{1.226137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564947in}{1.228644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562105in}{1.231151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559297in}{1.233658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556528in}{1.236165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553802in}{1.238672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551124in}{1.241179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548501in}{1.243686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545937in}{1.246194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543437in}{1.248701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541007in}{1.251208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538653in}{1.253715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536378in}{1.256222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534188in}{1.258729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532088in}{1.261236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530082in}{1.263743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528174in}{1.266250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526369in}{1.268757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524670in}{1.271264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523079in}{1.273771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521598in}{1.276278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520229in}{1.278786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518973in}{1.281293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517828in}{1.283800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516793in}{1.286307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515865in}{1.288814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515041in}{1.291321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514315in}{1.293828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513683in}{1.296335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513137in}{1.298842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512672in}{1.301349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512279in}{1.303856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511950in}{1.306363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511679in}{1.308870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511459in}{1.311377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511281in}{1.313885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511140in}{1.316392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511029in}{1.318899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510943in}{1.321406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510877in}{1.323913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510828in}{1.326420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510792in}{1.328927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510765in}{1.331434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510746in}{1.333941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510732in}{1.336448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510723in}{1.338955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510716in}{1.341462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510712in}{1.343969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510709in}{1.346476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510707in}{1.348984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510706in}{1.351491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.353998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.356505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.359012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510705in}{1.361519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.364026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.366533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.369040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.371547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.374054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.376561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.379068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.381576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.384083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.386590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.389097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.391604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.394111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.396618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.399125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.401632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.404139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.406646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.409153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.411660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.414167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.416675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.419182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.421689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.424196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.426703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.429210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.431717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.434224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.436731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.439238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.441745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.444252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.446759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.449267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.451774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.454281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.456788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.459295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.461802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.464309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.466816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.469323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.471830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.474337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.476844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.479351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.481858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.484366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.486873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.489380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.491887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.494394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.496901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.499408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.501915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.504422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.506929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.509436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.511943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.514450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.516957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.519465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.521972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.524479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.526986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.529493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.532000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.534507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.537014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.539521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.542028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.544535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.547042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.549549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.552057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.554564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.557071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.559578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.562085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.564592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.567099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.569606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.572113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.574620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.577127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.579634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.582141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.584648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.587156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.589663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.592170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.594677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.597184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.599691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.602198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.604705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.607212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.609719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.612226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.614733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.617240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.619748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.622255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{1.624762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.295437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.425127in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.675853in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.675853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.425127in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.425127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.628614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_particlevelocity_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.689919in}{1.631973in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.631973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.631973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880840in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{1.631973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880840in,y=0.313209in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383187in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.383187in}{1.631973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383187in,y=0.313209in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.143904in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle \langle u_f \rangle_{V,t}/U_w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.428486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.385441in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.929939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.886894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.431392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.388347in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.030230in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.429740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.432247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.434754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.437261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.439768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.442275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.444782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.447289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.449797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.452304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.454811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.457318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-123.952253in}{0.459825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{0.462332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565612in}{0.464839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594205in}{0.467346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612015in}{0.469853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626469in}{0.472360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639482in}{0.474867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654031in}{0.477374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661156in}{0.479881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667574in}{0.482388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673914in}{0.484896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678690in}{0.487403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683378in}{0.489910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686120in}{0.492417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688861in}{0.494924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691787in}{0.497431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694232in}{0.499938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695968in}{0.502445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697087in}{0.504952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699941in}{0.507459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703256in}{0.509966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704684in}{0.512473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707227in}{0.514980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710071in}{0.517488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711673in}{0.519995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712674in}{0.522502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713534in}{0.525009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714722in}{0.527516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717971in}{0.530023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719392in}{0.532530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720977in}{0.535037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722061in}{0.537544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724400in}{0.540051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726131in}{0.542558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726936in}{0.545065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729406in}{0.547572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732240in}{0.550079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735000in}{0.552587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736984in}{0.555094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737379in}{0.557601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739048in}{0.560108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740624in}{0.562615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742171in}{0.565122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743301in}{0.567629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743952in}{0.570136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745025in}{0.572643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746072in}{0.575150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746362in}{0.577657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746556in}{0.580164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746962in}{0.582671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748073in}{0.585178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749143in}{0.587686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749801in}{0.590193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750978in}{0.592700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751767in}{0.595207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752935in}{0.597714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754120in}{0.600221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754748in}{0.602728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756474in}{0.605235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758244in}{0.607742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760664in}{0.610249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762213in}{0.612756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763322in}{0.615263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764769in}{0.617770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765395in}{0.620278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766640in}{0.622785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767791in}{0.625292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768585in}{0.627799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769603in}{0.630306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769312in}{0.632813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769241in}{0.635320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767981in}{0.637827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767234in}{0.640334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767099in}{0.642841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766305in}{0.645348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765900in}{0.647855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765364in}{0.650362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764340in}{0.652869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763818in}{0.655377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762831in}{0.657884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762732in}{0.660391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762169in}{0.662898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762846in}{0.665405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763603in}{0.667912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764246in}{0.670419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765242in}{0.672926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766097in}{0.675433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767271in}{0.677940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768843in}{0.680447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770110in}{0.682954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771650in}{0.685461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773286in}{0.687969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774978in}{0.690476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776108in}{0.692983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776660in}{0.695490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776851in}{0.697997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777494in}{0.700504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778247in}{0.703011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778602in}{0.705518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778753in}{0.708025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778956in}{0.710532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778849in}{0.713039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778537in}{0.715546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777976in}{0.718053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777461in}{0.720560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777301in}{0.723068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776951in}{0.725575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776479in}{0.728082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775977in}{0.730589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775546in}{0.733096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775420in}{0.735603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775539in}{0.738110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775709in}{0.740617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776558in}{0.743124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777536in}{0.745631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778700in}{0.748138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779659in}{0.750645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780769in}{0.753152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781488in}{0.755659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782528in}{0.758167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783023in}{0.760674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783412in}{0.763181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783708in}{0.765688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783828in}{0.768195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783530in}{0.770702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783188in}{0.773209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782935in}{0.775716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782799in}{0.778223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782911in}{0.780730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783199in}{0.783237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783072in}{0.785744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783520in}{0.788251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783921in}{0.790759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784291in}{0.793266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784888in}{0.795773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785309in}{0.798280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785894in}{0.800787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786126in}{0.803294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786249in}{0.805801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786185in}{0.808308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785794in}{0.810815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785536in}{0.813322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785002in}{0.815829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784352in}{0.818336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784024in}{0.820843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783819in}{0.823350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783653in}{0.825858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783599in}{0.828365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783821in}{0.830872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784197in}{0.833379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784455in}{0.835886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785014in}{0.838393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785516in}{0.840900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785918in}{0.843407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786134in}{0.845914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786071in}{0.848421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785987in}{0.850928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785914in}{0.853435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785857in}{0.855942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785564in}{0.858450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785237in}{0.860957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784987in}{0.863464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784665in}{0.865971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784330in}{0.868478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784236in}{0.870985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784277in}{0.873492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784363in}{0.875999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784482in}{0.878506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784485in}{0.881013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784538in}{0.883520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784903in}{0.886027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785250in}{0.888534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785716in}{0.891041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786287in}{0.893549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786633in}{0.896056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786848in}{0.898563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787158in}{0.901070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787331in}{0.903577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787904in}{0.906084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788894in}{0.908591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789948in}{0.911098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790912in}{0.913605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792118in}{0.916112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793438in}{0.918619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795017in}{0.921126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796905in}{0.923633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798896in}{0.926140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800883in}{0.928648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802702in}{0.931155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804131in}{0.933662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805304in}{0.936169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806489in}{0.938676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807929in}{0.941183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809448in}{0.943690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811099in}{0.946197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812806in}{0.948704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814674in}{0.951211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816855in}{0.953718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819192in}{0.956225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821782in}{0.958732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824524in}{0.961240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827596in}{0.963747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830905in}{0.966254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834262in}{0.968761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837564in}{0.971268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840716in}{0.973775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843689in}{0.976282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846470in}{0.978789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849132in}{0.981296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851689in}{0.983803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854252in}{0.986310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856872in}{0.988817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859429in}{0.991324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861940in}{0.993831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864484in}{0.996339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867213in}{0.998846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870187in}{1.001353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873339in}{1.003860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876537in}{1.006367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879642in}{1.008874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882767in}{1.011381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885920in}{1.013888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889082in}{1.016395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892286in}{1.018902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895514in}{1.021409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898727in}{1.023916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901915in}{1.026423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905055in}{1.028931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908174in}{1.031438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911332in}{1.033945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914542in}{1.036452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917722in}{1.038959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920847in}{1.041466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923953in}{1.043973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926999in}{1.046480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929987in}{1.048987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932975in}{1.051494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935984in}{1.054001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939034in}{1.056508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942124in}{1.059015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945312in}{1.061522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948595in}{1.064030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951997in}{1.066537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955513in}{1.069044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959055in}{1.071551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962599in}{1.074058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966179in}{1.076565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969808in}{1.079072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973485in}{1.081579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977173in}{1.084086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980811in}{1.086593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984404in}{1.089100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988012in}{1.091607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991661in}{1.094114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995358in}{1.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999140in}{1.099129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003044in}{1.101636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007136in}{1.104143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011454in}{1.106650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016027in}{1.109157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020897in}{1.111664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026046in}{1.114171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031407in}{1.116678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036934in}{1.119185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042614in}{1.121692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048437in}{1.124199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054410in}{1.126706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060533in}{1.129213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066766in}{1.131721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073122in}{1.134228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079603in}{1.136735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086179in}{1.139242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092803in}{1.141749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099445in}{1.144256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106080in}{1.146763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112716in}{1.149270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119406in}{1.151777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126176in}{1.154284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133001in}{1.156791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139847in}{1.159298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146657in}{1.161805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153406in}{1.164312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160112in}{1.166820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166793in}{1.169327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173448in}{1.171834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180073in}{1.174341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186664in}{1.176848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193220in}{1.179355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199741in}{1.181862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206229in}{1.184369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212673in}{1.186876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219074in}{1.189383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225430in}{1.191890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231740in}{1.194397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238000in}{1.196904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244213in}{1.199412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250381in}{1.201919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256503in}{1.204426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262570in}{1.206933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268575in}{1.209440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274505in}{1.211947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280360in}{1.214454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286149in}{1.216961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291882in}{1.219468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297576in}{1.221975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303246in}{1.224482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308907in}{1.226989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314575in}{1.229496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320257in}{1.232003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325964in}{1.234511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331704in}{1.237018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337486in}{1.239525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343319in}{1.242032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349206in}{1.244539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355150in}{1.247046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361150in}{1.249553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367202in}{1.252060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373300in}{1.254567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379437in}{1.257074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385605in}{1.259581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391792in}{1.262088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397988in}{1.264595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404177in}{1.267103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410347in}{1.269610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416482in}{1.272117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422566in}{1.274624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428583in}{1.277131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434518in}{1.279638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440356in}{1.282145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446083in}{1.284652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451687in}{1.287159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457157in}{1.289666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462485in}{1.292173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467663in}{1.294680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472683in}{1.297187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477543in}{1.299694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482239in}{1.302202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486768in}{1.304709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491129in}{1.307216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495324in}{1.309723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499352in}{1.312230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503218in}{1.314737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506923in}{1.317244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510473in}{1.319751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513872in}{1.322258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517125in}{1.324765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520238in}{1.327272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523218in}{1.329779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526070in}{1.332286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528801in}{1.334793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531417in}{1.337301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533926in}{1.339808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536333in}{1.342315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538644in}{1.344822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540867in}{1.347329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543005in}{1.349836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545065in}{1.352343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547051in}{1.354850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548968in}{1.357357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550821in}{1.359864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552614in}{1.362371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554349in}{1.364878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556031in}{1.367385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557663in}{1.369893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559248in}{1.372400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560788in}{1.374907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562285in}{1.377414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563743in}{1.379921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565162in}{1.382428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566546in}{1.384935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567895in}{1.387442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569212in}{1.389949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.570498in}{1.392456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571754in}{1.394963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572982in}{1.397470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574183in}{1.399977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575358in}{1.402484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576508in}{1.404992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577634in}{1.407499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578738in}{1.410006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579820in}{1.412513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580880in}{1.415020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581921in}{1.417527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582942in}{1.420034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583944in}{1.422541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584928in}{1.425048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585895in}{1.427555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586845in}{1.430062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587778in}{1.432569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588696in}{1.435076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589599in}{1.437584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590487in}{1.440091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591360in}{1.442598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.592220in}{1.445105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593067in}{1.447612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593901in}{1.450119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594722in}{1.452626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595531in}{1.455133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596328in}{1.457640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597114in}{1.460147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597888in}{1.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598652in}{1.465161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599405in}{1.467668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600148in}{1.470175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600880in}{1.472683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601604in}{1.475190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602317in}{1.477697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603022in}{1.480204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603717in}{1.482711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604404in}{1.485218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605082in}{1.487725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605752in}{1.490232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606414in}{1.492739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607067in}{1.495246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607713in}{1.497753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608352in}{1.500260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608983in}{1.502767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609607in}{1.505274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610224in}{1.507782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610834in}{1.510289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611437in}{1.512796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612033in}{1.515303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612623in}{1.517810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613207in}{1.520317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613785in}{1.522824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614356in}{1.525331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614922in}{1.527838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615482in}{1.530345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616036in}{1.532852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616585in}{1.535359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617128in}{1.537866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617665in}{1.540374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618198in}{1.542881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618725in}{1.545388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619248in}{1.547895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619765in}{1.550402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620277in}{1.552909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620785in}{1.555416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621288in}{1.557923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621787in}{1.560430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622280in}{1.562937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622770in}{1.565444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623255in}{1.567951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623736in}{1.570458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624213in}{1.572965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624685in}{1.575473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625154in}{1.577980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625618in}{1.580487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626079in}{1.582994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626535in}{1.585501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626988in}{1.588008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627437in}{1.590515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627883in}{1.593022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628325in}{1.595529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628763in}{1.598036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629198in}{1.600543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629629in}{1.603050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630057in}{1.605557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630482in}{1.608065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630903in}{1.610572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631322in}{1.613079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631737in}{1.615586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632149in}{1.618093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632557in}{1.620600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632963in}{1.623107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633366in}{1.625614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.628121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.298797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.428486in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.679213in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.679213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.631973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.631973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.428486in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.428486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.631973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_shearrate_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.689919in}{1.661310in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.661310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.661310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887365in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{0.887365in}{1.661310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887365in,y=0.342545in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390158in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.390158in}{1.661310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390158in,y=0.342545in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.173240in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle St = \rho_p\bar{d}_p^2 |\dot{\gamma}| / \eta_f\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.457823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.414778in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.959276in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.959276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.916231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.460729in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.460729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.417683in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.059566in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731489in}{0.459076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778453in}{0.461583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784795in}{0.464090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785089in}{0.466598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776292in}{0.469105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782734in}{0.471612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627952in}{0.474119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672825in}{0.476626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607521in}{0.479133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740027in}{0.481640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748477in}{0.484147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770920in}{0.486654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796901in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782735in}{0.491668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808384in}{0.494175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812889in}{0.496682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809888in}{0.499189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814550in}{0.501697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822536in}{0.504204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842453in}{0.506711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814197in}{0.509218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815270in}{0.511725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820988in}{0.514232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811069in}{0.516739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814783in}{0.519246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789219in}{0.521753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791958in}{0.524260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798343in}{0.526767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791221in}{0.529274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774622in}{0.531781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752065in}{0.534289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805191in}{0.536796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816439in}{0.539303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772843in}{0.541810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806340in}{0.544317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815131in}{0.546824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786026in}{0.549331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761657in}{0.551838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754292in}{0.554345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772957in}{0.556852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830115in}{0.559359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787267in}{0.561866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794771in}{0.564373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775376in}{0.566880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819064in}{0.569388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804642in}{0.571895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764125in}{0.574402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826968in}{0.576909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837156in}{0.579416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838476in}{0.581923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822842in}{0.584430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735974in}{0.586937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815614in}{0.589444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814117in}{0.591951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814697in}{0.594458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798837in}{0.596965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769618in}{0.599472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797796in}{0.601980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797500in}{0.604487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728091in}{0.606994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706583in}{0.609501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746917in}{0.612008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802746in}{0.614515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801785in}{0.617022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776053in}{0.619529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808748in}{0.622036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787896in}{0.624543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810305in}{0.627050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812215in}{0.629557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778573in}{0.632064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834855in}{0.634571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837992in}{0.637079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857178in}{0.639586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834803in}{0.642093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817867in}{0.644600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833712in}{0.647107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788910in}{0.649614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827467in}{0.652121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824354in}{0.654628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805081in}{0.657135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819555in}{0.659642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751513in}{0.662149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674372in}{0.664656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830712in}{0.667163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801175in}{0.669670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707202in}{0.672178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803560in}{0.674685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766231in}{0.677192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781071in}{0.679699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815643in}{0.682206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778003in}{0.684713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812096in}{0.687220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685928in}{0.689727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780556in}{0.692234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790686in}{0.694741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797445in}{0.697248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789342in}{0.699755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814008in}{0.702262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806550in}{0.704770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824934in}{0.707277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842240in}{0.709784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831862in}{0.712291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843926in}{0.714798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848806in}{0.717305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852324in}{0.719812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831735in}{0.722319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793377in}{0.724826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735918in}{0.727333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802513in}{0.729840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811857in}{0.732347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771462in}{0.734854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725038in}{0.737361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741247in}{0.739869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706319in}{0.742376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764678in}{0.744883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796124in}{0.747390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791043in}{0.749897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726618in}{0.752404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769398in}{0.754911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785201in}{0.757418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788067in}{0.759925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779251in}{0.762432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712285in}{0.764939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708754in}{0.767446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728662in}{0.769953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816675in}{0.772461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825311in}{0.774968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835879in}{0.777475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826359in}{0.779982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835431in}{0.782489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812589in}{0.784996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833645in}{0.787503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793852in}{0.790010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781147in}{0.792517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766646in}{0.795024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717311in}{0.797531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766980in}{0.800038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774308in}{0.802545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757578in}{0.805052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723338in}{0.807560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712814in}{0.810067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764559in}{0.812574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719736in}{0.815081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788947in}{0.817588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783343in}{0.820095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779228in}{0.822602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805905in}{0.825109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787399in}{0.827616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805801in}{0.830123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755839in}{0.832630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721369in}{0.835137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685564in}{0.837644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784230in}{0.840152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761328in}{0.842659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800451in}{0.845166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810703in}{0.847673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772838in}{0.850180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746682in}{0.852687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735276in}{0.855194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674115in}{0.857701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751185in}{0.860208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779997in}{0.862715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759841in}{0.865222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802478in}{0.867729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797198in}{0.870236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785392in}{0.872743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751948in}{0.875251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684942in}{0.877758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700262in}{0.880265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692806in}{0.882772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678848in}{0.885279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768116in}{0.887786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773942in}{0.890293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758955in}{0.892800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772313in}{0.895307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774388in}{0.897814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704788in}{0.900321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659773in}{0.902828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700257in}{0.905335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717549in}{0.907842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{0.910350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673664in}{0.912857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779233in}{0.915364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776736in}{0.917871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793292in}{0.920378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804914in}{0.922885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778009in}{0.925392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752455in}{0.927899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772485in}{0.930406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740842in}{0.932913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806780in}{0.935420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837325in}{0.937927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841797in}{0.940434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837906in}{0.942942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851257in}{0.945449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857426in}{0.947956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868641in}{0.950463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880183in}{0.952970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884978in}{0.955477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886900in}{0.957984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883962in}{0.960491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872377in}{0.962998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862960in}{0.965505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864687in}{0.968012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876598in}{0.970519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881039in}{0.973026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887150in}{0.975533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890653in}{0.978041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897381in}{0.980548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907852in}{0.983055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913895in}{0.985562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921965in}{0.988069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927741in}{0.990576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936868in}{0.993083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944107in}{0.995590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948233in}{0.998097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950665in}{1.000604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951364in}{1.003111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951233in}{1.005618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950456in}{1.008125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950795in}{1.010633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951226in}{1.013140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953904in}{1.015647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957685in}{1.018154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958970in}{1.020661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960503in}{1.023168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963751in}{1.025675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970229in}{1.028182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977760in}{1.030689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984005in}{1.033196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987983in}{1.035703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989519in}{1.038210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992986in}{1.040717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996624in}{1.043224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999934in}{1.045732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003833in}{1.048239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007469in}{1.050746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010439in}{1.053253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013215in}{1.055760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015558in}{1.058267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018305in}{1.060774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022146in}{1.063281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026207in}{1.065788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028902in}{1.068295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031110in}{1.070802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033884in}{1.073309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035904in}{1.075816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037876in}{1.078323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040848in}{1.080831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044255in}{1.083338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048013in}{1.085845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051812in}{1.088352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056640in}{1.090859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061487in}{1.093366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066788in}{1.095873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072044in}{1.098380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075970in}{1.100887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079551in}{1.103394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083668in}{1.105901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088030in}{1.108408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092391in}{1.110915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096245in}{1.113423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099162in}{1.115930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102103in}{1.118437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105939in}{1.120944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110170in}{1.123451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114573in}{1.125958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119566in}{1.128465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125141in}{1.130972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131707in}{1.133479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138844in}{1.135986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146445in}{1.138493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154593in}{1.141000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162658in}{1.143507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170124in}{1.146014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177227in}{1.148522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184334in}{1.151029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191459in}{1.153536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198741in}{1.156043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206152in}{1.158550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213311in}{1.161057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220671in}{1.163564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228169in}{1.166071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235493in}{1.168578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242498in}{1.171085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249292in}{1.173592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255870in}{1.176099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262518in}{1.178606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269634in}{1.181114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277021in}{1.183621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284268in}{1.186128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291276in}{1.188635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297821in}{1.191142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304111in}{1.193649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310500in}{1.196156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316993in}{1.198663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323460in}{1.201170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329855in}{1.203677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336184in}{1.206184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342479in}{1.208691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348725in}{1.211198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354957in}{1.213705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361062in}{1.216213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367122in}{1.218720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373116in}{1.221227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379064in}{1.223734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384923in}{1.226241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390746in}{1.228748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396548in}{1.231255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402284in}{1.233762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407898in}{1.236269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413371in}{1.238776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418662in}{1.241283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423869in}{1.243790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429065in}{1.246297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434312in}{1.248804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439646in}{1.251312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445105in}{1.253819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450699in}{1.256326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456422in}{1.258833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462246in}{1.261340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468180in}{1.263847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474227in}{1.266354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480397in}{1.268861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486678in}{1.271368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493055in}{1.273875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499500in}{1.276382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505987in}{1.278889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512492in}{1.281396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518987in}{1.283904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525459in}{1.286411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531890in}{1.288918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538247in}{1.291425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544512in}{1.293932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550662in}{1.296439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556672in}{1.298946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562516in}{1.301453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568175in}{1.303960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573629in}{1.306467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578858in}{1.308974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583849in}{1.311481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588590in}{1.313988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593075in}{1.316495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597300in}{1.319003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601259in}{1.321510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604952in}{1.324017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608379in}{1.326524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611544in}{1.329031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614447in}{1.331538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617089in}{1.334045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619479in}{1.336552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621626in}{1.339059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623540in}{1.341566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625231in}{1.344073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626713in}{1.346580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628001in}{1.349087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629107in}{1.351595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630045in}{1.354102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630830in}{1.356609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631478in}{1.359116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632007in}{1.361623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632434in}{1.364130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632773in}{1.366637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633038in}{1.369144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633243in}{1.371651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633396in}{1.374158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633510in}{1.376665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633591in}{1.379172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633649in}{1.381679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633689in}{1.384186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633716in}{1.386694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633734in}{1.389201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633746in}{1.391708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633754in}{1.394215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633758in}{1.396722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.399229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.401736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.404243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.406750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.409257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.411764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.414271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.416778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.419286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.421793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.424300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.426807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.429314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.431821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.434328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.436835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.439342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633765in}{1.441849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.444356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.446863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.449370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.451877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.454385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.456892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.459399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.461906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633764in}{1.464413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.466920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.469427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.471934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.474441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.476948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.479455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.481962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.484469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633763in}{1.486976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.489484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.491991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.494498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.497005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.499512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.502019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.504526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.507033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.509540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.512047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.514554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.517061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633762in}{1.519568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.522076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.524583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.527090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.529597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.532104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.534611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.537118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.539625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.542132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.544639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.547146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.549653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.552160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.554667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.557175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.559682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.562189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.564696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.567203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.569710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.572217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.574724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.577231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.579738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.582245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.584752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.587259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.589767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.592274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.594781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.597288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.599795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.602302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.604809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.607316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.609823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.612330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.614837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.617344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.619851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.622358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.624866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.627373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.629880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.632387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.634894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.637401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.639908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.642415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.644922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.647429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.649936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633760in}{1.652443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.654950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633761in}{1.657457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.328133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.457823in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.708549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.661310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.661310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.457823in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.457823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.661310in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.661310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/profiles_timeaveraged_viscnumber_var01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc} \usepackage[T1]{fontenc} \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.610725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914911in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914911in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382604in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.382604in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382604in,y=0.291960in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072235in,y=0.122655in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle J\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275038in, y=0.364193in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.908691in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.908691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=0.865645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.410143in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.410143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210802in, y=1.367098in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155247in,y=1.008981in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle z/\bar{d}_p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593832in}{0.408491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615684in}{0.410998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618658in}{0.413505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618833in}{0.416012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614793in}{0.418519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617851in}{0.421027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545926in}{0.423534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566868in}{0.426041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536572in}{0.428548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598282in}{0.431055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602297in}{0.433562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612822in}{0.436069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624993in}{0.438576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618490in}{0.441083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630505in}{0.443590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632682in}{0.446097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631366in}{0.448604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633611in}{0.451111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637401in}{0.453619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646739in}{0.456126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633673in}{0.458633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634248in}{0.461140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636984in}{0.463647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632449in}{0.466154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634256in}{0.468661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622449in}{0.471168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623808in}{0.473675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626865in}{0.476182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623640in}{0.478689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616008in}{0.481196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605605in}{0.483703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630400in}{0.486210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635716in}{0.488718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615523in}{0.491225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631185in}{0.493732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635355in}{0.496239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621900in}{0.498746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610648in}{0.501253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607305in}{0.503760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616070in}{0.506267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642739in}{0.508774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622898in}{0.511281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626476in}{0.513788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617546in}{0.516295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637955in}{0.518802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631339in}{0.521309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612586in}{0.523817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641905in}{0.526324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646733in}{0.528831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647436in}{0.531338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640253in}{0.533845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599938in}{0.536352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637066in}{0.538859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636458in}{0.541366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636816in}{0.543873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629529in}{0.546380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616030in}{0.548887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629227in}{0.551394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629182in}{0.553901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596995in}{0.556409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587087in}{0.558916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605941in}{0.561423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632003in}{0.563930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631651in}{0.566437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619779in}{0.568944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635081in}{0.571451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625477in}{0.573958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635994in}{0.576465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636977in}{0.578972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621425in}{0.581479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647696in}{0.583986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649251in}{0.586493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658271in}{0.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647962in}{0.591508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640184in}{0.594015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647652in}{0.596522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626915in}{0.599029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644948in}{0.601536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643601in}{0.604043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634739in}{0.606550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641571in}{0.609057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610026in}{0.611564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574249in}{0.614071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647063in}{0.616578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633427in}{0.619085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589822in}{0.621592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634740in}{0.624100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617481in}{0.626607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624486in}{0.629114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640669in}{0.631621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623267in}{0.634128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639229in}{0.636635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580655in}{0.639142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624773in}{0.641649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629591in}{0.644156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632842in}{0.646663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629181in}{0.649170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640761in}{0.651677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637401in}{0.654184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646059in}{0.656691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654216in}{0.659199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649498in}{0.661706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655218in}{0.664213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657597in}{0.666720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659344in}{0.669227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649879in}{0.671734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632150in}{0.674241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605539in}{0.676748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636625in}{0.679255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641084in}{0.681762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622410in}{0.684269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600934in}{0.686776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608588in}{0.689283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592458in}{0.691790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619717in}{0.694298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634458in}{0.696805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632212in}{0.699312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602365in}{0.701819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622379in}{0.704326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629847in}{0.706833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631298in}{0.709340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627317in}{0.711847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596291in}{0.714354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594769in}{0.716861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604149in}{0.719368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645205in}{0.721875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649343in}{0.724382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654381in}{0.726890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650077in}{0.729397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654420in}{0.731904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643921in}{0.734411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653839in}{0.736918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635457in}{0.739425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629675in}{0.741932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623058in}{0.744439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600241in}{0.746946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623470in}{0.749453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627007in}{0.751960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619356in}{0.754467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603562in}{0.756974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598799in}{0.759481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622998in}{0.761989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602284in}{0.764496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634607in}{0.767003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632134in}{0.769510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630355in}{0.772017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642898in}{0.774524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634427in}{0.777031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643123in}{0.779538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620024in}{0.782045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604131in}{0.784552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587618in}{0.787059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633647in}{0.789566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623137in}{0.792073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641474in}{0.794581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646385in}{0.797088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628918in}{0.799595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616897in}{0.802102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611737in}{0.804609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583437in}{0.807116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619429in}{0.809623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632977in}{0.812130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623751in}{0.814637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643730in}{0.817144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641425in}{0.819651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636085in}{0.822158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620682in}{0.824665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589670in}{0.827172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596950in}{0.829680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593637in}{0.832187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587301in}{0.834694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628975in}{0.837201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631842in}{0.839708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625030in}{0.842215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631402in}{0.844722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632527in}{0.847229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600318in}{0.849736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579543in}{0.852243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.598535in}{0.854750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606741in}{0.857257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510704in}{0.859764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586662in}{0.862271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635930in}{0.864779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634937in}{0.867286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642807in}{0.869793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648383in}{0.872300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636043in}{0.874807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624331in}{0.877314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633822in}{0.879821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619280in}{0.882328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650125in}{0.884835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664509in}{0.887342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666767in}{0.889849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665138in}{0.892356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671528in}{0.894863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674580in}{0.897371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679979in}{0.899878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685532in}{0.902385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687948in}{0.904892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689030in}{0.907399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687852in}{0.909906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682654in}{0.912413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678466in}{0.914920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679462in}{0.917427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685196in}{0.919934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687457in}{0.922441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690497in}{0.924948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692326in}{0.927455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695656in}{0.929962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700729in}{0.932470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703744in}{0.934977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707704in}{0.937484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710599in}{0.939991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715055in}{0.942498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718634in}{0.945005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720767in}{0.947512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722114in}{0.950019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722656in}{0.952526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722815in}{0.955033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722675in}{0.957540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723055in}{0.960047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723480in}{0.962554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724952in}{0.965062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726938in}{0.967569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727765in}{0.970076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728710in}{0.972583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730455in}{0.975090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733705in}{0.977597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737447in}{0.980104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740593in}{0.982611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742688in}{0.985118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743650in}{0.987625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745512in}{0.990132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747457in}{0.992639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749253in}{0.995146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751325in}{0.997653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753278in}{1.000161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754923in}{1.002668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756482in}{1.005175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757841in}{1.007682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759390in}{1.010189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761451in}{1.012696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763617in}{1.015203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765150in}{1.017710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766460in}{1.020217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768036in}{1.022724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769265in}{1.025231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770475in}{1.027738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772152in}{1.030245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774036in}{1.032753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776087in}{1.035260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778160in}{1.037767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780716in}{1.040274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783285in}{1.042781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786069in}{1.045288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788836in}{1.047795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790989in}{1.050302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792986in}{1.052809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795235in}{1.055316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797603in}{1.057823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799975in}{1.060330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802114in}{1.062837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803823in}{1.065344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805548in}{1.067852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807694in}{1.070359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810029in}{1.072866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812449in}{1.075373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815149in}{1.077880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818126in}{1.080387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821568in}{1.082894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825284in}{1.085401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829222in}{1.087908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833421in}{1.090415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837589in}{1.092922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841485in}{1.095429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845219in}{1.097936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848962in}{1.100443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852721in}{1.102951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856560in}{1.105458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860466in}{1.107965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864263in}{1.110472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868161in}{1.112979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872131in}{1.115486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876028in}{1.117993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879786in}{1.120500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883454in}{1.123007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887031in}{1.125514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890649in}{1.128021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894496in}{1.130528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898478in}{1.133035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902405in}{1.135543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906233in}{1.138050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909856in}{1.140557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913373in}{1.143064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916949in}{1.145571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920586in}{1.148078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924226in}{1.150585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927846in}{1.153092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931451in}{1.155599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935057in}{1.158106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938657in}{1.160613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942269in}{1.163120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945841in}{1.165627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949411in}{1.168134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952972in}{1.170642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956532in}{1.173149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960073in}{1.175656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963621in}{1.178163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967183in}{1.180670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970739in}{1.183177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974266in}{1.185684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977755in}{1.188191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981190in}{1.190698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984618in}{1.193205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988076in}{1.195712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991595in}{1.198219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995194in}{1.200726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998895in}{1.203234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002704in}{1.205741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006623in}{1.208248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010642in}{1.210755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014768in}{1.213262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019007in}{1.215769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023367in}{1.218276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027845in}{1.220783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032440in}{1.223290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037141in}{1.225797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041942in}{1.228304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046835in}{1.230811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051815in}{1.233318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056878in}{1.235825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062025in}{1.238333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067245in}{1.240840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072537in}{1.243347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077899in}{1.245854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083325in}{1.248361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088813in}{1.250868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094360in}{1.253375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099968in}{1.255882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105635in}{1.258389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111365in}{1.260896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117162in}{1.263403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123033in}{1.265910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128984in}{1.268417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135023in}{1.270924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141159in}{1.273432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147402in}{1.275939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153761in}{1.278446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160246in}{1.280953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166869in}{1.283460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173641in}{1.285967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180577in}{1.288474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187692in}{1.290981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194998in}{1.293488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202513in}{1.295995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210250in}{1.298502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218225in}{1.301009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226455in}{1.303516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234961in}{1.306024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243764in}{1.308531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252888in}{1.311038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262349in}{1.313545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272161in}{1.316052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282332in}{1.318559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292859in}{1.321066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303737in}{1.323573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314953in}{1.326080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326493in}{1.328587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338339in}{1.331094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350465in}{1.333601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362844in}{1.336108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375436in}{1.338615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388230in}{1.341123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401267in}{1.343630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414635in}{1.346137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428501in}{1.348644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443009in}{1.351151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458281in}{1.353658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474600in}{1.356165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492677in}{1.358672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513096in}{1.361179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536013in}{1.363686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560660in}{1.366193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590322in}{1.368700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633766in}{1.371207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.277548in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.277548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.454551in}{0.407238in}}{\pgfqpoint{1.235367in}{1.203487in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.657964in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.657964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{0.407238in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{0.407238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454551in}{1.610725in}}%
\pgfpathlineto{\pgfqpoint{1.689919in}{1.610725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

